Extending the Latent Multinomial Model with Complex Error Processes and Dynamic Markov Bases

The latent multinomial model (LMM) model of Link et al. (2010) provided a general framework for modelling mark-recapture data with potential errors in identification. Key to this approach was a Markov chain Monte Carlo (MCMC) scheme for sampling possible configurations of the counts true capture histories that could have generated the observed data. This MCMC algorithm used vectors from a basis for the kernel of the linear map between the true and observed counts to move between the possible configurations of the true data. Schofield and Bonner (2015) showed that a strict basis was sufficient for some models of the errors, including the model presented by Link et al. (2010), but a larger set called a Markov basis may be required for more complex models. We address two further challenges with this approach: 1) that models with more complex error mechanisms do not fit easily within the LMM and 2) that the Markov basis can be difficult or impossible to compute for even moderate sized studies. We address these issues by extending the LMM to separately model the capture/demographic process and the error process and by developing a new MCMC sampling scheme using dynamic Markov bases. Our work is motivated by a study of Queen snakes (Regina septemvittata) in Kentucky, USA, and we use simulation to compare the use of PIT tags, with perfect identification, and brands, which are prone to error, when estimating survival rates.

==> phi_results_2.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2015-03-30 21:05:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,118.26) rectangle (180.67,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (106.18, 96.08) {NA};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 14.26,171.50) {Bias};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,137.93) -- ( 39.60,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,137.93) -- ( 35.64,137.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,154.71) -- ( 35.64,154.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,171.50) -- ( 35.64,171.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,188.28) -- ( 35.64,188.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,205.06) -- ( 35.64,205.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10,137.93) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10,171.50) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10,205.06) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,126.18) --
	(172.75,126.18) --
	(172.75,216.81) --
	( 39.60,216.81) --
	( 39.60,126.18);
\end{scope}
\begin{scope}
\path[clip] ( 39.60,126.18) rectangle (172.75,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.60,171.50) -- (172.75,171.50);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 81.67,127.26) {Panel A};
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] ( 58.92,174.44) circle (  2.23);

\path[fill=fillColor] (100.01,165.76) circle (  2.23);

\path[fill=fillColor] (141.11,171.74) circle (  2.23);

\path[fill=fillColor] ( 59.77,181.31) --
	( 64.23,181.31) --
	( 64.23,185.77) --
	( 59.77,185.77) --
	cycle;

\path[fill=fillColor] (100.87,164.59) --
	(105.32,164.59) --
	(105.32,169.04) --
	(100.87,169.04) --
	cycle;

\path[fill=fillColor] (141.96,170.47) --
	(146.42,170.47) --
	(146.42,174.92) --
	(141.96,174.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.85,189.53) rectangle ( 67.31,193.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.95,165.68) rectangle (108.40,170.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05,172.65) rectangle (149.50,177.11);

\path[fill=fillColor] ( 68.16,177.70) --
	( 71.16,172.50) --
	( 65.16,172.50) --
	cycle;

\path[fill=fillColor] (109.26,167.26) --
	(112.26,162.07) --
	(106.26,162.07) --
	cycle;

\path[fill=fillColor] (150.36,174.76) --
	(153.36,169.57) --
	(147.36,169.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24,174.16) --
	( 74.24,168.97) --
	( 68.24,168.97) --
	( 71.24,174.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.34,161.96) --
	(115.34,156.76) --
	(109.34,156.76) --
	(112.34,161.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.44,173.49) --
	(156.44,168.30) --
	(150.44,168.30) --
	(153.44,173.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 19.71) rectangle (180.67,118.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (106.18, -2.47) {NA};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 14.26, 72.94) {CI Width};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 30.99) -- ( 39.60,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 30.99) -- ( 35.64, 30.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 44.97) -- ( 35.64, 44.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 58.96) -- ( 35.64, 58.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 72.94) -- ( 35.64, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 86.93) -- ( 35.64, 86.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,100.92) -- ( 35.64,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,114.90) -- ( 35.64,114.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10, 30.99) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10, 58.96) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10, 86.93) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 30.10,114.90) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 27.63) --
	(172.75, 27.63) --
	(172.75,118.26) --
	( 39.60,118.26) --
	( 39.60, 27.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.08,  5.45) {$\phi_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.18,  5.45) {$\phi_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.27,  5.45) {$\phi_3$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 27.63) rectangle (172.75,118.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 81.67, 28.71) {Panel B};
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] ( 58.92, 77.33) circle (  2.23);

\path[fill=fillColor] (100.01, 56.30) circle (  2.23);

\path[fill=fillColor] (141.11, 43.28) circle (  2.23);

\path[fill=fillColor] ( 59.77, 70.31) --
	( 64.23, 70.31) --
	( 64.23, 74.76) --
	( 59.77, 74.76) --
	cycle;

\path[fill=fillColor] (100.87, 50.54) --
	(105.32, 50.54) --
	(105.32, 55.00) --
	(100.87, 55.00) --
	cycle;

\path[fill=fillColor] (141.96, 40.79) --
	(146.42, 40.79) --
	(146.42, 45.25) --
	(141.96, 45.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.85, 58.56) rectangle ( 67.31, 63.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.95, 46.03) rectangle (108.40, 50.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 38.02) rectangle (149.50, 42.48);

\path[fill=fillColor] ( 68.16, 90.55) --
	( 71.16, 85.35) --
	( 65.16, 85.35) --
	cycle;

\path[fill=fillColor] (109.26, 67.49) --
	(112.26, 62.29) --
	(106.26, 62.29) --
	cycle;

\path[fill=fillColor] (150.36, 50.37) --
	(153.36, 45.17) --
	(147.36, 45.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24,107.53) --
	( 74.24,102.33) --
	( 68.24,102.33) --
	( 71.24,107.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.34, 86.49) --
	(115.34, 81.29) --
	(109.34, 81.29) --
	(112.34, 86.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.44, 56.07) --
	(156.44, 50.88) --
	(150.44, 50.88) --
	(153.44, 56.07);
\end{scope}
\begin{scope}
\path[clip] (180.67,118.26) rectangle (361.35,216.81);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] (230.41,191.29) circle (  2.23);

\path[fill=fillColor] (228.18,177.19) --
	(232.63,177.19) --
	(232.63,181.64) --
	(228.18,181.64) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18,165.31) rectangle (232.63,169.76);

\path[fill=fillColor] (230.41,159.12) --
	(233.41,153.92) --
	(227.41,153.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.41,147.24) --
	(233.41,142.04) --
	(227.41,142.04) --
	(230.41,147.24);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (239.32,187.89) {Model 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (239.32,176.01) {Model 2: $\alpha=8/9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (239.32,164.13) {Model 2: $\alpha=6/9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (239.32,152.25) {Model 3: $\alpha=8/9$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (239.32,140.37) {Model 3: $\alpha=6/9$};
\end{scope}
\begin{scope}
\path[clip] (180.67, 19.71) rectangle (361.35,118.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (286.85, -2.47) {NA};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (194.93, 72.94) {CI Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 30.99) -- (220.27,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 30.99) -- (216.31, 30.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 47.77) -- (216.31, 47.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 64.55) -- (216.31, 64.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 81.34) -- (216.31, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 98.12) -- (216.31, 98.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27,114.90) -- (216.31,114.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (210.77, 30.99) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (210.77, 64.55) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (210.77, 98.12) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 27.63) --
	(353.43, 27.63) --
	(353.43,118.26) --
	(220.27,118.26) --
	(220.27, 27.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (245.76,  5.45) {$\phi_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.85,  5.45) {$\phi_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.95,  5.45) {$\phi_3$};
\end{scope}
\begin{scope}
\path[clip] (220.27, 27.63) rectangle (353.43,118.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at (262.34, 28.71) {Panel C};
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] (239.59,111.55) circle (  2.23);

\path[fill=fillColor] (321.79,114.06) circle (  2.23);

\path[fill=fillColor] (240.45, 78.27) --
	(244.90, 78.27) --
	(244.90, 82.73) --
	(240.45, 82.73) --
	cycle;

\path[fill=fillColor] (322.64,104.28) --
	(327.09,104.28) --
	(327.09,108.74) --
	(322.64,108.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.53, 32.96) rectangle (247.98, 37.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.72, 64.84) rectangle (330.18, 69.30);

\path[fill=fillColor] (248.84,115.01) --
	(251.84,109.81) --
	(245.84,109.81) --
	cycle;

\path[fill=fillColor] (331.03,117.53) --
	(334.03,112.33) --
	(328.03,112.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.92,115.85) --
	(254.92,110.65) --
	(248.92,110.65) --
	(251.92,115.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.11,118.37) --
	(337.11,113.17) --
	(331.11,113.17) --
	(334.11,118.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.27,110.71) -- (353.43,110.71);
\end{scope}
\end{tikzpicture}


==> traceplot_nerror_combined.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2015-03-30 21:21:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00, 39.60) rectangle ( 32.55,208.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 10.16,124.25) {Number of Errors};
\end{scope}
\begin{scope}
\path[clip] ( 32.55, 39.60) rectangle (195.32,208.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.58, 45.87) --
	( 38.60, 45.87) --
	( 38.61, 45.87) --
	( 38.63, 45.87) --
	( 38.64, 45.87) --
	( 38.66, 45.87) --
	( 38.67, 45.87) --
	( 38.69, 45.87) --
	( 38.70, 45.87) --
	( 38.72, 45.87) --
	( 38.73, 45.87) --
	( 38.75, 45.87) --
	( 38.76, 45.87) --
	( 38.78, 45.87) --
	( 38.79, 45.87) --
	( 38.81, 45.87) --
	( 38.82, 45.87) --
	( 38.84, 45.87) --
	( 38.85, 45.87) --
	( 38.87, 45.87) --
	( 38.88, 45.87) --
	( 38.90, 45.87) --
	( 38.91, 45.87) --
	( 38.93, 45.87) --
	( 38.94, 45.87) --
	( 38.96, 45.87) --
	( 38.97, 45.87) --
	( 38.99, 45.87) --
	( 39.00, 45.87) --
	( 39.02, 45.87) --
	( 39.03, 45.87) --
	( 39.05, 45.87) --
	( 39.06, 45.87) --
	( 39.08, 45.87) --
	( 39.10, 45.87) --
	( 39.11, 45.87) --
	( 39.13, 45.87) --
	( 39.14, 45.87) --
	( 39.16, 45.87) --
	( 39.17, 45.87) --
	( 39.19, 45.87) --
	( 39.20, 45.87) --
	( 39.22, 45.87) --
	( 39.23, 45.87) --
	( 39.25, 45.87) --
	( 39.26, 45.87) --
	( 39.28, 45.87) --
	( 39.29, 45.87) --
	( 39.31, 45.87) --
	( 39.32, 45.87) --
	( 39.34, 45.87) --
	( 39.35, 45.87) --
	( 39.37, 45.87) --
	( 39.38, 45.87) --
	( 39.40, 45.87) --
	( 39.41, 45.87) --
	( 39.43, 45.87) --
	( 39.44, 45.87) --
	( 39.46, 45.87) --
	( 39.47, 45.87) --
	( 39.49, 45.87) --
	( 39.50, 45.87) --
	( 39.52, 45.87) --
	( 39.53, 45.87) --
	( 39.55, 45.87) --
	( 39.56, 45.87) --
	( 39.58, 45.87) --
	( 39.59, 45.87) --
	( 39.61, 45.87) --
	( 39.62, 45.87) --
	( 39.64, 45.87) --
	( 39.65, 45.87) --
	( 39.67, 45.87) --
	( 39.68, 45.87) --
	( 39.70, 45.87) --
	( 39.71, 45.87) --
	( 39.73, 45.87) --
	( 39.74, 45.87) --
	( 39.76, 45.87) --
	( 39.77, 45.87) --
	( 39.79, 45.87) --
	( 39.80, 45.87) --
	( 39.82, 45.87) --
	( 39.83, 45.87) --
	( 39.85, 45.87) --
	( 39.86, 45.87) --
	( 39.88, 45.87) --
	( 39.89, 45.87) --
	( 39.91, 45.87) --
	( 39.92, 45.87) --
	( 39.94, 45.87) --
	( 39.95, 45.87) --
	( 39.97, 45.87) --
	( 39.98, 45.87) --
	( 40.00, 45.87) --
	( 40.01, 45.87) --
	( 40.03, 45.87) --
	( 40.04, 45.87) --
	( 40.06, 45.87) --
	( 40.07, 45.87) --
	( 40.09, 45.87) --
	( 40.10, 45.87) --
	( 40.12, 45.87) --
	( 40.13, 45.87) --
	( 40.15, 45.87) --
	( 40.17, 45.87) --
	( 40.18, 45.87) --
	( 40.20, 45.87) --
	( 40.21, 45.87) --
	( 40.23, 45.87) --
	( 40.24, 45.87) --
	( 40.26, 45.87) --
	( 40.27, 45.87) --
	( 40.29, 45.87) --
	( 40.30, 45.87) --
	( 40.32, 45.87) --
	( 40.33, 45.87) --
	( 40.35, 45.87) --
	( 40.36, 45.87) --
	( 40.38, 45.87) --
	( 40.39, 45.87) --
	( 40.41, 45.87) --
	( 40.42, 45.87) --
	( 40.44, 45.87) --
	( 40.45, 45.87) --
	( 40.47, 45.87) --
	( 40.48, 45.87) --
	( 40.50, 45.87) --
	( 40.51, 45.87) --
	( 40.53, 45.87) --
	( 40.54, 45.87) --
	( 40.56, 45.87) --
	( 40.57, 45.87) --
	( 40.59, 45.87) --
	( 40.60, 45.87) --
	( 40.62, 45.87) --
	( 40.63, 45.87) --
	( 40.65, 45.87) --
	( 40.66, 45.87) --
	( 40.68, 45.87) --
	( 40.69, 45.87) --
	( 40.71, 45.87) --
	( 40.72, 45.87) --
	( 40.74, 45.87) --
	( 40.75, 45.87) --
	( 40.77, 45.87) --
	( 40.78, 45.87) --
	( 40.80, 45.87) --
	( 40.81, 45.87) --
	( 40.83, 45.87) --
	( 40.84, 45.87) --
	( 40.86, 45.87) --
	( 40.87, 45.87) --
	( 40.89, 45.87) --
	( 40.90, 45.87) --
	( 40.92, 45.87) --
	( 40.93, 45.87) --
	( 40.95, 45.87) --
	( 40.96, 45.87) --
	( 40.98, 45.87) --
	( 40.99, 45.87) --
	( 41.01, 45.87) --
	( 41.02, 45.87) --
	( 41.04, 45.87) --
	( 41.05, 45.87) --
	( 41.07, 45.87) --
	( 41.08, 45.87) --
	( 41.10, 45.87) --
	( 41.11, 45.87) --
	( 41.13, 45.87) --
	( 41.14, 45.87) --
	( 41.16, 45.87) --
	( 41.17, 45.87) --
	( 41.19, 45.87) --
	( 41.20, 45.87) --
	( 41.22, 45.87) --
	( 41.24, 45.87) --
	( 41.25, 45.87) --
	( 41.27, 45.87) --
	( 41.28, 45.87) --
	( 41.30, 45.87) --
	( 41.31, 45.87) --
	( 41.33, 45.87) --
	( 41.34, 45.87) --
	( 41.36, 45.87) --
	( 41.37, 45.87) --
	( 41.39, 45.87) --
	( 41.40, 45.87) --
	( 41.42, 45.87) --
	( 41.43, 45.87) --
	( 41.45, 45.87) --
	( 41.46, 45.87) --
	( 41.48, 45.87) --
	( 41.49, 45.87) --
	( 41.51, 45.87) --
	( 41.52, 45.87) --
	( 41.54, 45.87) --
	( 41.55, 45.87) --
	( 41.57, 45.87) --
	( 41.58, 45.87) --
	( 41.60, 45.87) --
	( 41.61, 45.87) --
	( 41.63, 45.87) --
	( 41.64, 45.87) --
	( 41.66, 45.87) --
	( 41.67, 45.87) --
	( 41.69, 45.87) --
	( 41.70, 45.87) --
	( 41.72, 45.87) --
	( 41.73, 45.87) --
	( 41.75, 45.87) --
	( 41.76, 45.87) --
	( 41.78, 45.87) --
	( 41.79, 45.87) --
	( 41.81, 45.87) --
	( 41.82, 45.87) --
	( 41.84, 45.87) --
	( 41.85, 45.87) --
	( 41.87, 45.87) --
	( 41.88, 45.87) --
	( 41.90, 45.87) --
	( 41.91, 45.87) --
	( 41.93, 45.87) --
	( 41.94, 45.87) --
	( 41.96, 45.87) --
	( 41.97, 45.87) --
	( 41.99, 45.87) --
	( 42.00, 45.87) --
	( 42.02, 45.87) --
	( 42.03, 45.87) --
	( 42.05, 45.87) --
	( 42.06, 45.87) --
	( 42.08, 45.87) --
	( 42.09, 45.87) --
	( 42.11, 45.87) --
	( 42.12, 45.87) --
	( 42.14, 45.87) --
	( 42.15, 45.87) --
	( 42.17, 45.87) --
	( 42.18, 45.87) --
	( 42.20, 45.87) --
	( 42.21, 45.87) --
	( 42.23, 45.87) --
	( 42.24, 45.87) --
	( 42.26, 45.87) --
	( 42.28, 45.87) --
	( 42.29, 45.87) --
	( 42.31, 45.87) --
	( 42.32, 45.87) --
	( 42.34, 45.87) --
	( 42.35, 45.87) --
	( 42.37, 45.87) --
	( 42.38, 45.87) --
	( 42.40, 45.87) --
	( 42.41, 45.87) --
	( 42.43, 45.87) --
	( 42.44, 45.87) --
	( 42.46, 45.87) --
	( 42.47, 45.87) --
	( 42.49, 45.87) --
	( 42.50, 45.87) --
	( 42.52, 45.87) --
	( 42.53, 45.87) --
	( 42.55, 45.87) --
	( 42.56, 45.87) --
	( 42.58, 45.87) --
	( 42.59, 45.87) --
	( 42.61, 45.87) --
	( 42.62, 45.87) --
	( 42.64, 45.87) --
	( 42.65, 45.87) --
	( 42.67, 45.87) --
	( 42.68, 45.87) --
	( 42.70, 45.87) --
	( 42.71, 45.87) --
	( 42.73, 45.87) --
	( 42.74, 45.87) --
	( 42.76, 45.87) --
	( 42.77, 45.87) --
	( 42.79, 45.87) --
	( 42.80, 45.87) --
	( 42.82, 45.87) --
	( 42.83, 45.87) --
	( 42.85, 45.87) --
	( 42.86, 45.87) --
	( 42.88, 45.87) --
	( 42.89, 45.87) --
	( 42.91, 45.87) --
	( 42.92, 45.87) --
	( 42.94, 45.87) --
	( 42.95, 45.87) --
	( 42.97, 45.87) --
	( 42.98, 45.87) --
	( 43.00, 45.87) --
	( 43.01, 45.87) --
	( 43.03, 45.87) --
	( 43.04, 45.87) --
	( 43.06, 45.87) --
	( 43.07, 45.87) --
	( 43.09, 45.87) --
	( 43.10, 45.87) --
	( 43.12, 45.87) --
	( 43.13, 45.87) --
	( 43.15, 45.87) --
	( 43.16, 45.87) --
	( 43.18, 45.87) --
	( 43.19, 45.87) --
	( 43.21, 45.87) --
	( 43.22, 45.87) --
	( 43.24, 45.87) --
	( 43.25, 45.87) --
	( 43.27, 45.87) --
	( 43.28, 45.87) --
	( 43.30, 45.87) --
	( 43.31, 45.87) --
	( 43.33, 45.87) --
	( 43.35, 45.87) --
	( 43.36, 45.87) --
	( 43.38, 45.87) --
	( 43.39, 45.87) --
	( 43.41, 45.87) --
	( 43.42, 45.87) --
	( 43.44, 45.87) --
	( 43.45, 45.87) --
	( 43.47, 45.87) --
	( 43.48, 45.87) --
	( 43.50, 45.87) --
	( 43.51, 45.87) --
	( 43.53, 45.87) --
	( 43.54, 45.87) --
	( 43.56, 45.87) --
	( 43.57, 45.87) --
	( 43.59, 45.87) --
	( 43.60, 45.87) --
	( 43.62, 45.87) --
	( 43.63, 45.87) --
	( 43.65, 45.87) --
	( 43.66, 45.87) --
	( 43.68, 45.87) --
	( 43.69, 45.87) --
	( 43.71, 45.87) --
	( 43.72, 45.87) --
	( 43.74, 45.87) --
	( 43.75, 45.87) --
	( 43.77, 45.87) --
	( 43.78, 45.87) --
	( 43.80, 45.87) --
	( 43.81, 45.87) --
	( 43.83, 45.87) --
	( 43.84, 45.87) --
	( 43.86, 45.87) --
	( 43.87, 45.87) --
	( 43.89, 45.87) --
	( 43.90, 45.87) --
	( 43.92, 45.87) --
	( 43.93, 45.87) --
	( 43.95, 45.87) --
	( 43.96, 45.87) --
	( 43.98, 45.87) --
	( 43.99, 45.87) --
	( 44.01, 45.87) --
	( 44.02, 45.87) --
	( 44.04, 45.87) --
	( 44.05, 45.87) --
	( 44.07, 45.87) --
	( 44.08, 45.87) --
	( 44.10, 45.87) --
	( 44.11, 45.87) --
	( 44.13, 45.87) --
	( 44.14, 45.87) --
	( 44.16, 45.87) --
	( 44.17, 45.87) --
	( 44.19, 45.87) --
	( 44.20, 45.87) --
	( 44.22, 45.87) --
	( 44.23, 45.87) --
	( 44.25, 45.87) --
	( 44.26, 45.87) --
	( 44.28, 45.87) --
	( 44.29, 45.87) --
	( 44.31, 45.87) --
	( 44.32, 45.87) --
	( 44.34, 45.87) --
	( 44.35, 45.87) --
	( 44.37, 45.87) --
	( 44.39, 45.87) --
	( 44.40, 45.87) --
	( 44.42, 45.87) --
	( 44.43, 45.87) --
	( 44.45, 45.87) --
	( 44.46, 45.87) --
	( 44.48, 45.87) --
	( 44.49, 45.87) --
	( 44.51, 45.87) --
	( 44.52, 45.87) --
	( 44.54, 45.87) --
	( 44.55, 45.87) --
	( 44.57, 45.87) --
	( 44.58, 45.87) --
	( 44.60, 45.87) --
	( 44.61, 45.87) --
	( 44.63, 45.87) --
	( 44.64, 45.87) --
	( 44.66, 45.87) --
	( 44.67, 45.87) --
	( 44.69, 45.87) --
	( 44.70, 45.87) --
	( 44.72, 45.87) --
	( 44.73, 45.87) --
	( 44.75, 45.87) --
	( 44.76, 45.87) --
	( 44.78, 45.87) --
	( 44.79, 45.87) --
	( 44.81, 45.87) --
	( 44.82, 45.87) --
	( 44.84, 45.87) --
	( 44.85, 45.87) --
	( 44.87, 45.87) --
	( 44.88, 45.87) --
	( 44.90, 45.87) --
	( 44.91, 45.87) --
	( 44.93, 45.87) --
	( 44.94, 45.87) --
	( 44.96, 45.87) --
	( 44.97, 45.87) --
	( 44.99, 45.87) --
	( 45.00, 45.87) --
	( 45.02, 45.87) --
	( 45.03, 45.87) --
	( 45.05, 45.87) --
	( 45.06, 45.87) --
	( 45.08, 45.87) --
	( 45.09, 45.87) --
	( 45.11, 45.87) --
	( 45.12, 45.87) --
	( 45.14, 45.87) --
	( 45.15, 45.87) --
	( 45.17, 45.87) --
	( 45.18, 45.87) --
	( 45.20, 45.87) --
	( 45.21, 45.87) --
	( 45.23, 45.87) --
	( 45.24, 45.87) --
	( 45.26, 45.87) --
	( 45.27, 45.87) --
	( 45.29, 45.87) --
	( 45.30, 45.87) --
	( 45.32, 45.87) --
	( 45.33, 45.87) --
	( 45.35, 45.87) --
	( 45.36, 45.87) --
	( 45.38, 45.87) --
	( 45.39, 45.87) --
	( 45.41, 45.87) --
	( 45.42, 45.87) --
	( 45.44, 45.87) --
	( 45.46, 45.87) --
	( 45.47, 45.87) --
	( 45.49, 45.87) --
	( 45.50, 45.87) --
	( 45.52, 45.87) --
	( 45.53, 45.87) --
	( 45.55, 45.87) --
	( 45.56, 45.87) --
	( 45.58, 45.87) --
	( 45.59, 45.87) --
	( 45.61, 45.87) --
	( 45.62, 45.87) --
	( 45.64, 45.87) --
	( 45.65, 45.87) --
	( 45.67, 45.87) --
	( 45.68, 45.87) --
	( 45.70, 45.87) --
	( 45.71, 45.87) --
	( 45.73, 45.87) --
	( 45.74, 45.87) --
	( 45.76, 45.87) --
	( 45.77, 45.87) --
	( 45.79, 45.87) --
	( 45.80, 45.87) --
	( 45.82, 45.87) --
	( 45.83, 45.87) --
	( 45.85, 45.87) --
	( 45.86, 45.87) --
	( 45.88, 45.87) --
	( 45.89, 45.87) --
	( 45.91, 45.87) --
	( 45.92, 45.87) --
	( 45.94, 45.87) --
	( 45.95, 45.87) --
	( 45.97, 45.87) --
	( 45.98, 45.87) --
	( 46.00, 45.87) --
	( 46.01, 45.87) --
	( 46.03, 45.87) --
	( 46.04, 45.87) --
	( 46.06, 45.87) --
	( 46.07, 45.87) --
	( 46.09, 45.87) --
	( 46.10, 45.87) --
	( 46.12, 45.87) --
	( 46.13, 45.87) --
	( 46.15, 45.87) --
	( 46.16, 45.87) --
	( 46.18, 45.87) --
	( 46.19, 45.87) --
	( 46.21, 45.87) --
	( 46.22, 45.87) --
	( 46.24, 45.87) --
	( 46.25, 45.87) --
	( 46.27, 45.87) --
	( 46.28, 45.87) --
	( 46.30, 45.87) --
	( 46.31, 45.87) --
	( 46.33, 45.87) --
	( 46.34, 45.87) --
	( 46.36, 45.87) --
	( 46.37, 45.87) --
	( 46.39, 45.87) --
	( 46.40, 45.87) --
	( 46.42, 45.87) --
	( 46.43, 45.87) --
	( 46.45, 45.87) --
	( 46.46, 45.87) --
	( 46.48, 45.87) --
	( 46.50, 45.87) --
	( 46.51, 45.87) --
	( 46.53, 45.87) --
	( 46.54, 45.87) --
	( 46.56, 45.87) --
	( 46.57, 45.87) --
	( 46.59, 45.87) --
	( 46.60, 45.87) --
	( 46.62, 45.87) --
	( 46.63, 45.87) --
	( 46.65, 45.87) --
	( 46.66, 45.87) --
	( 46.68, 45.87) --
	( 46.69, 45.87) --
	( 46.71, 45.87) --
	( 46.72, 45.87) --
	( 46.74, 45.87) --
	( 46.75, 45.87) --
	( 46.77, 45.87) --
	( 46.78, 45.87) --
	( 46.80, 45.87) --
	( 46.81, 45.87) --
	( 46.83, 45.87) --
	( 46.84, 45.87) --
	( 46.86, 45.87) --
	( 46.87, 45.87) --
	( 46.89, 45.87) --
	( 46.90, 45.87) --
	( 46.92, 45.87) --
	( 46.93, 45.87) --
	( 46.95, 45.87) --
	( 46.96, 45.87) --
	( 46.98, 45.87) --
	( 46.99, 45.87) --
	( 47.01, 45.87) --
	( 47.02, 45.87) --
	( 47.04, 45.87) --
	( 47.05, 45.87) --
	( 47.07, 45.87) --
	( 47.08, 45.87) --
	( 47.10, 45.87) --
	( 47.11, 45.87) --
	( 47.13, 45.87) --
	( 47.14, 45.87) --
	( 47.16, 45.87) --
	( 47.17, 45.87) --
	( 47.19, 45.87) --
	( 47.20, 45.87) --
	( 47.22, 45.87) --
	( 47.23, 45.87) --
	( 47.25, 45.87) --
	( 47.26, 45.87) --
	( 47.28, 45.87) --
	( 47.29, 45.87) --
	( 47.31, 45.87) --
	( 47.32, 45.87) --
	( 47.34, 45.87) --
	( 47.35, 45.87) --
	( 47.37, 45.87) --
	( 47.38, 45.87) --
	( 47.40, 45.87) --
	( 47.41, 45.87) --
	( 47.43, 45.87) --
	( 47.44, 45.87) --
	( 47.46, 45.87) --
	( 47.47, 45.87) --
	( 47.49, 45.87) --
	( 47.50, 45.87) --
	( 47.52, 45.87) --
	( 47.53, 45.87) --
	( 47.55, 45.87) --
	( 47.57, 45.87) --
	( 47.58, 45.87) --
	( 47.60, 45.87) --
	( 47.61, 45.87) --
	( 47.63, 45.87) --
	( 47.64, 45.87) --
	( 47.66, 45.87) --
	( 47.67, 45.87) --
	( 47.69, 45.87) --
	( 47.70, 45.87) --
	( 47.72, 45.87) --
	( 47.73, 45.87) --
	( 47.75, 45.87) --
	( 47.76, 45.87) --
	( 47.78, 45.87) --
	( 47.79, 45.87) --
	( 47.81, 45.87) --
	( 47.82, 45.87) --
	( 47.84, 45.87) --
	( 47.85, 45.87) --
	( 47.87, 45.87) --
	( 47.88, 45.87) --
	( 47.90, 45.87) --
	( 47.91, 45.87) --
	( 47.93, 45.87) --
	( 47.94, 45.87) --
	( 47.96, 45.87) --
	( 47.97, 45.87) --
	( 47.99, 45.87) --
	( 48.00, 45.87) --
	( 48.02, 45.87) --
	( 48.03, 45.87) --
	( 48.05, 45.87) --
	( 48.06, 45.87) --
	( 48.08, 45.87) --
	( 48.09, 45.87) --
	( 48.11, 45.87) --
	( 48.12, 45.87) --
	( 48.14, 45.87) --
	( 48.15, 45.87) --
	( 48.17, 45.87) --
	( 48.18, 45.87) --
	( 48.20, 45.87) --
	( 48.21, 45.87) --
	( 48.23, 45.87) --
	( 48.24, 45.87) --
	( 48.26, 45.87) --
	( 48.27, 45.87) --
	( 48.29, 45.87) --
	( 48.30, 45.87) --
	( 48.32, 45.87) --
	( 48.33, 45.87) --
	( 48.35, 45.87) --
	( 48.36, 45.87) --
	( 48.38, 45.87) --
	( 48.39, 45.87) --
	( 48.41, 45.87) --
	( 48.42, 45.87) --
	( 48.44, 45.87) --
	( 48.45, 45.87) --
	( 48.47, 45.87) --
	( 48.48, 45.87) --
	( 48.50, 45.87) --
	( 48.51, 45.87) --
	( 48.53, 45.87) --
	( 48.54, 45.87) --
	( 48.56, 45.87) --
	( 48.57, 45.87) --
	( 48.59, 45.87) --
	( 48.61, 45.87) --
	( 48.62, 45.87) --
	( 48.64, 45.87) --
	( 48.65, 45.87) --
	( 48.67, 45.87) --
	( 48.68, 45.87) --
	( 48.70, 45.87) --
	( 48.71, 45.87) --
	( 48.73, 45.87) --
	( 48.74, 45.87) --
	( 48.76, 45.87) --
	( 48.77, 45.87) --
	( 48.79, 45.87) --
	( 48.80, 45.87) --
	( 48.82, 45.87) --
	( 48.83, 45.87) --
	( 48.85, 45.87) --
	( 48.86, 45.87) --
	( 48.88, 45.87) --
	( 48.89, 45.87) --
	( 48.91, 45.87) --
	( 48.92, 45.87) --
	( 48.94, 45.87) --
	( 48.95, 45.87) --
	( 48.97, 45.87) --
	( 48.98, 45.87) --
	( 49.00, 45.87) --
	( 49.01, 45.87) --
	( 49.03, 45.87) --
	( 49.04, 45.87) --
	( 49.06, 45.87) --
	( 49.07, 45.87) --
	( 49.09, 45.87) --
	( 49.10, 45.87) --
	( 49.12, 45.87) --
	( 49.13, 45.87) --
	( 49.15, 45.87) --
	( 49.16, 45.87) --
	( 49.18, 45.87) --
	( 49.19, 45.87) --
	( 49.21, 45.87) --
	( 49.22, 45.87) --
	( 49.24, 45.87) --
	( 49.25, 45.87) --
	( 49.27, 45.87) --
	( 49.28, 45.87) --
	( 49.30, 45.87) --
	( 49.31, 45.87) --
	( 49.33, 45.87) --
	( 49.34, 45.87) --
	( 49.36, 45.87) --
	( 49.37, 45.87) --
	( 49.39, 45.87) --
	( 49.40, 45.87) --
	( 49.42, 45.87) --
	( 49.43, 45.87) --
	( 49.45, 45.87) --
	( 49.46, 45.87) --
	( 49.48, 45.87) --
	( 49.49, 45.87) --
	( 49.51, 45.87) --
	( 49.52, 45.87) --
	( 49.54, 45.87) --
	( 49.55, 45.87) --
	( 49.57, 45.87) --
	( 49.58, 45.87) --
	( 49.60, 45.87) --
	( 49.61, 45.87) --
	( 49.63, 45.87) --
	( 49.64, 45.87) --
	( 49.66, 45.87) --
	( 49.68, 45.87) --
	( 49.69, 45.87) --
	( 49.71, 45.87) --
	( 49.72, 45.87) --
	( 49.74, 45.87) --
	( 49.75, 45.87) --
	( 49.77, 45.87) --
	( 49.78, 45.87) --
	( 49.80, 45.87) --
	( 49.81, 45.87) --
	( 49.83, 45.87) --
	( 49.84, 45.87) --
	( 49.86, 45.87) --
	( 49.87, 45.87) --
	( 49.89, 45.87) --
	( 49.90, 45.87) --
	( 49.92, 45.87) --
	( 49.93, 45.87) --
	( 49.95, 45.87) --
	( 49.96, 45.87) --
	( 49.98, 45.87) --
	( 49.99, 45.87) --
	( 50.01, 45.87) --
	( 50.02, 45.87) --
	( 50.04, 45.87) --
	( 50.05, 45.87) --
	( 50.07, 45.87) --
	( 50.08, 45.87) --
	( 50.10, 45.87) --
	( 50.11, 45.87) --
	( 50.13, 45.87) --
	( 50.14, 45.87) --
	( 50.16, 45.87) --
	( 50.17, 45.87) --
	( 50.19, 45.87) --
	( 50.20, 45.87) --
	( 50.22, 45.87) --
	( 50.23, 45.87) --
	( 50.25, 45.87) --
	( 50.26, 45.87) --
	( 50.28, 45.87) --
	( 50.29, 45.87) --
	( 50.31, 45.87) --
	( 50.32, 45.87) --
	( 50.34, 45.87) --
	( 50.35, 45.87) --
	( 50.37, 45.87) --
	( 50.38, 45.87) --
	( 50.40, 45.87) --
	( 50.41, 45.87) --
	( 50.43, 45.87) --
	( 50.44, 45.87) --
	( 50.46, 45.87) --
	( 50.47, 45.87) --
	( 50.49, 45.87) --
	( 50.50, 45.87) --
	( 50.52, 45.87) --
	( 50.53, 45.87) --
	( 50.55, 45.87) --
	( 50.56, 45.87) --
	( 50.58, 45.87) --
	( 50.59, 45.87) --
	( 50.61, 45.87) --
	( 50.62, 45.87) --
	( 50.64, 45.87) --
	( 50.65, 45.87) --
	( 50.67, 45.87) --
	( 50.68, 45.87) --
	( 50.70, 45.87) --
	( 50.71, 45.87) --
	( 50.73, 45.87) --
	( 50.75, 45.87) --
	( 50.76, 45.87) --
	( 50.78, 45.87) --
	( 50.79, 45.87) --
	( 50.81, 45.87) --
	( 50.82, 45.87) --
	( 50.84, 45.87) --
	( 50.85, 45.87) --
	( 50.87, 45.87) --
	( 50.88, 45.87) --
	( 50.90, 45.87) --
	( 50.91, 45.87) --
	( 50.93, 45.87) --
	( 50.94, 45.87) --
	( 50.96, 45.87) --
	( 50.97, 45.87) --
	( 50.99, 45.87) --
	( 51.00, 45.87) --
	( 51.02, 45.87) --
	( 51.03, 45.87) --
	( 51.05, 45.87) --
	( 51.06, 45.87) --
	( 51.08, 45.87) --
	( 51.09, 45.87) --
	( 51.11, 45.87) --
	( 51.12, 45.87) --
	( 51.14, 45.87) --
	( 51.15, 45.87) --
	( 51.17, 45.87) --
	( 51.18, 45.87) --
	( 51.20, 45.87) --
	( 51.21, 45.87) --
	( 51.23, 45.87) --
	( 51.24, 45.87) --
	( 51.26, 45.87) --
	( 51.27, 45.87) --
	( 51.29, 45.87) --
	( 51.30, 45.87) --
	( 51.32, 45.87) --
	( 51.33, 45.87) --
	( 51.35, 45.87) --
	( 51.36, 45.87) --
	( 51.38, 45.87) --
	( 51.39, 45.87) --
	( 51.41, 45.87) --
	( 51.42, 45.87) --
	( 51.44, 45.87) --
	( 51.45, 45.87) --
	( 51.47, 45.87) --
	( 51.48, 45.87) --
	( 51.50, 45.87) --
	( 51.51, 45.87) --
	( 51.53, 45.87) --
	( 51.54, 45.87) --
	( 51.56, 45.87) --
	( 51.57, 45.87) --
	( 51.59, 45.87) --
	( 51.60, 45.87) --
	( 51.62, 45.87) --
	( 51.63, 45.87) --
	( 51.65, 45.87) --
	( 51.66, 45.87) --
	( 51.68, 45.87) --
	( 51.69, 45.87) --
	( 51.71, 45.87) --
	( 51.72, 45.87) --
	( 51.74, 45.87) --
	( 51.75, 45.87) --
	( 51.77, 45.87) --
	( 51.79, 45.87) --
	( 51.80, 45.87) --
	( 51.82, 45.87) --
	( 51.83, 45.87) --
	( 51.85, 45.87) --
	( 51.86, 45.87) --
	( 51.88, 45.87) --
	( 51.89, 45.87) --
	( 51.91, 45.87) --
	( 51.92, 45.87) --
	( 51.94, 45.87) --
	( 51.95, 45.87) --
	( 51.97, 45.87) --
	( 51.98, 45.87) --
	( 52.00, 45.87) --
	( 52.01, 45.87) --
	( 52.03, 45.87) --
	( 52.04, 45.87) --
	( 52.06, 45.87) --
	( 52.07, 45.87) --
	( 52.09, 45.87) --
	( 52.10, 45.87) --
	( 52.12, 45.87) --
	( 52.13, 45.87) --
	( 52.15, 45.87) --
	( 52.16, 45.87) --
	( 52.18, 45.87) --
	( 52.19, 45.87) --
	( 52.21, 45.87) --
	( 52.22, 45.87) --
	( 52.24, 45.87) --
	( 52.25, 45.87) --
	( 52.27, 45.87) --
	( 52.28, 45.87) --
	( 52.30, 45.87) --
	( 52.31, 45.87) --
	( 52.33, 45.87) --
	( 52.34, 45.87) --
	( 52.36, 45.87) --
	( 52.37, 56.32) --
	( 52.39, 56.32) --
	( 52.40, 56.32) --
	( 52.42, 56.32) --
	( 52.43, 56.32) --
	( 52.45, 56.32) --
	( 52.46, 56.32) --
	( 52.48, 56.32) --
	( 52.49, 56.32) --
	( 52.51, 56.32) --
	( 52.52, 56.32) --
	( 52.54, 56.32) --
	( 52.55, 56.32) --
	( 52.57, 56.32) --
	( 52.58, 56.32) --
	( 52.60, 56.32) --
	( 52.61, 56.32) --
	( 52.63, 56.32) --
	( 52.64, 56.32) --
	( 52.66, 56.32) --
	( 52.67, 56.32) --
	( 52.69, 56.32) --
	( 52.70, 56.32) --
	( 52.72, 56.32) --
	( 52.73, 56.32) --
	( 52.75, 56.32) --
	( 52.76, 56.32) --
	( 52.78, 56.32) --
	( 52.79, 56.32) --
	( 52.81, 56.32) --
	( 52.82, 56.32) --
	( 52.84, 56.32) --
	( 52.86, 56.32) --
	( 52.87, 56.32) --
	( 52.89, 56.32) --
	( 52.90, 56.32) --
	( 52.92, 56.32) --
	( 52.93, 56.32) --
	( 52.95, 56.32) --
	( 52.96, 56.32) --
	( 52.98, 56.32) --
	( 52.99, 56.32) --
	( 53.01, 56.32) --
	( 53.02, 56.32) --
	( 53.04, 56.32) --
	( 53.05, 56.32) --
	( 53.07, 56.32) --
	( 53.08, 56.32) --
	( 53.10, 66.77) --
	( 53.11, 66.77) --
	( 53.13, 66.77) --
	( 53.14, 66.77) --
	( 53.16, 66.77) --
	( 53.17, 66.77) --
	( 53.19, 66.77) --
	( 53.20, 66.77) --
	( 53.22, 66.77) --
	( 53.23, 66.77) --
	( 53.25, 66.77) --
	( 53.26, 66.77) --
	( 53.28, 66.77) --
	( 53.29, 66.77) --
	( 53.31, 66.77) --
	( 53.32, 66.77) --
	( 53.34, 66.77) --
	( 53.35, 66.77) --
	( 53.37, 66.77) --
	( 53.38, 66.77) --
	( 53.40, 66.77) --
	( 53.41, 66.77) --
	( 53.43, 66.77) --
	( 53.44, 66.77) --
	( 53.46, 66.77) --
	( 53.47, 66.77) --
	( 53.49, 66.77) --
	( 53.50, 66.77) --
	( 53.52, 66.77) --
	( 53.53, 66.77) --
	( 53.55, 66.77) --
	( 53.56, 66.77) --
	( 53.58, 66.77) --
	( 53.59, 66.77) --
	( 53.61, 66.77) --
	( 53.62, 66.77) --
	( 53.64, 66.77) --
	( 53.65, 66.77) --
	( 53.67, 66.77) --
	( 53.68, 66.77) --
	( 53.70, 66.77) --
	( 53.71, 66.77) --
	( 53.73, 77.22) --
	( 53.74, 77.22) --
	( 53.76, 77.22) --
	( 53.77, 77.22) --
	( 53.79, 77.22) --
	( 53.80, 77.22) --
	( 53.82, 77.22) --
	( 53.83, 77.22) --
	( 53.85, 77.22) --
	( 53.86, 77.22) --
	( 53.88, 77.22) --
	( 53.90, 77.22) --
	( 53.91, 77.22) --
	( 53.93, 77.22) --
	( 53.94, 77.22) --
	( 53.96, 77.22) --
	( 53.97, 77.22) --
	( 53.99, 77.22) --
	( 54.00, 77.22) --
	( 54.02, 77.22) --
	( 54.03, 77.22) --
	( 54.05, 77.22) --
	( 54.06, 77.22) --
	( 54.08, 77.22) --
	( 54.09, 77.22) --
	( 54.11, 77.22) --
	( 54.12, 77.22) --
	( 54.14, 77.22) --
	( 54.15, 77.22) --
	( 54.17, 77.22) --
	( 54.18, 77.22) --
	( 54.20, 77.22) --
	( 54.21, 77.22) --
	( 54.23, 77.22) --
	( 54.24, 77.22) --
	( 54.26, 77.22) --
	( 54.27, 77.22) --
	( 54.29, 77.22) --
	( 54.30, 77.22) --
	( 54.32, 77.22) --
	( 54.33, 77.22) --
	( 54.35, 77.22) --
	( 54.36, 77.22) --
	( 54.38, 77.22) --
	( 54.39, 77.22) --
	( 54.41, 77.22) --
	( 54.42, 77.22) --
	( 54.44, 77.22) --
	( 54.45, 77.22) --
	( 54.47, 77.22) --
	( 54.48, 77.22) --
	( 54.50, 77.22) --
	( 54.51, 77.22) --
	( 54.53, 77.22) --
	( 54.54, 77.22) --
	( 54.56, 77.22) --
	( 54.57, 77.22) --
	( 54.59, 77.22) --
	( 54.60, 77.22) --
	( 54.62, 77.22) --
	( 54.63, 77.22) --
	( 54.65, 77.22) --
	( 54.66, 77.22) --
	( 54.68, 77.22) --
	( 54.69, 77.22) --
	( 54.71, 77.22) --
	( 54.72, 77.22) --
	( 54.74, 77.22) --
	( 54.75, 77.22) --
	( 54.77, 77.22) --
	( 54.78, 77.22) --
	( 54.80, 77.22) --
	( 54.81, 77.22) --
	( 54.83, 77.22) --
	( 54.84, 77.22) --
	( 54.86, 77.22) --
	( 54.87, 77.22) --
	( 54.89, 77.22) --
	( 54.90, 77.22) --
	( 54.92, 77.22) --
	( 54.93, 77.22) --
	( 54.95, 77.22) --
	( 54.97, 77.22) --
	( 54.98, 77.22) --
	( 55.00, 77.22) --
	( 55.01, 77.22) --
	( 55.03, 77.22) --
	( 55.04, 77.22) --
	( 55.06, 77.22) --
	( 55.07, 77.22) --
	( 55.09, 77.22) --
	( 55.10, 77.22) --
	( 55.12, 77.22) --
	( 55.13, 77.22) --
	( 55.15, 77.22) --
	( 55.16, 77.22) --
	( 55.18, 77.22) --
	( 55.19, 77.22) --
	( 55.21, 77.22) --
	( 55.22, 77.22) --
	( 55.24, 77.22) --
	( 55.25, 77.22) --
	( 55.27, 77.22) --
	( 55.28, 77.22) --
	( 55.30, 77.22) --
	( 55.31, 77.22) --
	( 55.33, 77.22) --
	( 55.34, 77.22) --
	( 55.36, 77.22) --
	( 55.37, 77.22) --
	( 55.39, 77.22) --
	( 55.40, 77.22) --
	( 55.42, 77.22) --
	( 55.43, 77.22) --
	( 55.45, 77.22) --
	( 55.46, 77.22) --
	( 55.48, 77.22) --
	( 55.49, 77.22) --
	( 55.51, 77.22) --
	( 55.52, 77.22) --
	( 55.54, 77.22) --
	( 55.55, 77.22) --
	( 55.57, 77.22) --
	( 55.58, 77.22) --
	( 55.60, 77.22) --
	( 55.61, 77.22) --
	( 55.63, 77.22) --
	( 55.64, 77.22) --
	( 55.66, 77.22) --
	( 55.67, 77.22) --
	( 55.69, 77.22) --
	( 55.70, 77.22) --
	( 55.72, 77.22) --
	( 55.73, 77.22) --
	( 55.75, 77.22) --
	( 55.76, 77.22) --
	( 55.78, 77.22) --
	( 55.79, 77.22) --
	( 55.81, 77.22) --
	( 55.82, 77.22) --
	( 55.84, 77.22) --
	( 55.85, 77.22) --
	( 55.87, 77.22) --
	( 55.88, 77.22) --
	( 55.90, 77.22) --
	( 55.91, 77.22) --
	( 55.93, 77.22) --
	( 55.94, 77.22) --
	( 55.96, 77.22) --
	( 55.97, 77.22) --
	( 55.99, 77.22) --
	( 56.01, 77.22) --
	( 56.02, 77.22) --
	( 56.04, 77.22) --
	( 56.05, 77.22) --
	( 56.07, 77.22) --
	( 56.08, 77.22) --
	( 56.10, 77.22) --
	( 56.11, 77.22) --
	( 56.13, 77.22) --
	( 56.14, 77.22) --
	( 56.16, 77.22) --
	( 56.17, 77.22) --
	( 56.19, 77.22) --
	( 56.20, 77.22) --
	( 56.22, 77.22) --
	( 56.23, 77.22) --
	( 56.25, 77.22) --
	( 56.26, 77.22) --
	( 56.28, 77.22) --
	( 56.29, 77.22) --
	( 56.31, 77.22) --
	( 56.32, 77.22) --
	( 56.34, 77.22) --
	( 56.35, 77.22) --
	( 56.37, 77.22) --
	( 56.38, 77.22) --
	( 56.40, 77.22) --
	( 56.41, 77.22) --
	( 56.43, 77.22) --
	( 56.44, 77.22) --
	( 56.46, 77.22) --
	( 56.47, 77.22) --
	( 56.49, 77.22) --
	( 56.50, 77.22) --
	( 56.52, 77.22) --
	( 56.53, 77.22) --
	( 56.55, 77.22) --
	( 56.56, 77.22) --
	( 56.58, 77.22) --
	( 56.59, 77.22) --
	( 56.61, 77.22) --
	( 56.62, 77.22) --
	( 56.64, 77.22) --
	( 56.65, 77.22) --
	( 56.67, 77.22) --
	( 56.68, 77.22) --
	( 56.70, 77.22) --
	( 56.71, 77.22) --
	( 56.73, 77.22) --
	( 56.74, 77.22) --
	( 56.76, 77.22) --
	( 56.77, 77.22) --
	( 56.79, 77.22) --
	( 56.80, 77.22) --
	( 56.82, 77.22) --
	( 56.83, 77.22) --
	( 56.85, 77.22) --
	( 56.86, 77.22) --
	( 56.88, 77.22) --
	( 56.89, 77.22) --
	( 56.91, 77.22) --
	( 56.92, 77.22) --
	( 56.94, 77.22) --
	( 56.95, 77.22) --
	( 56.97, 77.22) --
	( 56.98, 77.22) --
	( 57.00, 77.22) --
	( 57.01, 77.22) --
	( 57.03, 77.22) --
	( 57.04, 77.22) --
	( 57.06, 77.22) --
	( 57.08, 77.22) --
	( 57.09, 77.22) --
	( 57.11, 77.22) --
	( 57.12, 77.22) --
	( 57.14, 77.22) --
	( 57.15, 77.22) --
	( 57.17, 77.22) --
	( 57.18, 77.22) --
	( 57.20, 77.22) --
	( 57.21, 77.22) --
	( 57.23, 77.22) --
	( 57.24, 77.22) --
	( 57.26, 77.22) --
	( 57.27, 77.22) --
	( 57.29, 77.22) --
	( 57.30, 77.22) --
	( 57.32, 77.22) --
	( 57.33, 77.22) --
	( 57.35, 77.22) --
	( 57.36, 77.22) --
	( 57.38, 77.22) --
	( 57.39, 77.22) --
	( 57.41, 77.22) --
	( 57.42, 77.22) --
	( 57.44, 77.22) --
	( 57.45, 77.22) --
	( 57.47, 77.22) --
	( 57.48, 77.22) --
	( 57.50, 77.22) --
	( 57.51, 77.22) --
	( 57.53, 77.22) --
	( 57.54, 77.22) --
	( 57.56, 77.22) --
	( 57.57, 77.22) --
	( 57.59, 77.22) --
	( 57.60, 77.22) --
	( 57.62, 77.22) --
	( 57.63, 77.22) --
	( 57.65, 77.22) --
	( 57.66, 77.22) --
	( 57.68, 77.22) --
	( 57.69, 77.22) --
	( 57.71, 77.22) --
	( 57.72, 77.22) --
	( 57.74, 77.22) --
	( 57.75, 77.22) --
	( 57.77, 77.22) --
	( 57.78, 77.22) --
	( 57.80, 77.22) --
	( 57.81, 77.22) --
	( 57.83, 77.22) --
	( 57.84, 77.22) --
	( 57.86, 77.22) --
	( 57.87, 77.22) --
	( 57.89, 77.22) --
	( 57.90, 77.22) --
	( 57.92, 77.22) --
	( 57.93, 77.22) --
	( 57.95, 77.22) --
	( 57.96, 77.22) --
	( 57.98, 77.22) --
	( 57.99, 77.22) --
	( 58.01, 77.22) --
	( 58.02, 77.22) --
	( 58.04, 77.22) --
	( 58.05, 77.22) --
	( 58.07, 77.22) --
	( 58.08, 77.22) --
	( 58.10, 77.22) --
	( 58.12, 77.22) --
	( 58.13, 77.22) --
	( 58.15, 77.22) --
	( 58.16, 77.22) --
	( 58.18, 77.22) --
	( 58.19, 77.22) --
	( 58.21, 77.22) --
	( 58.22, 77.22) --
	( 58.24, 77.22) --
	( 58.25, 77.22) --
	( 58.27, 77.22) --
	( 58.28, 77.22) --
	( 58.30, 77.22) --
	( 58.31, 77.22) --
	( 58.33, 77.22) --
	( 58.34, 77.22) --
	( 58.36, 77.22) --
	( 58.37, 77.22) --
	( 58.39, 77.22) --
	( 58.40, 77.22) --
	( 58.42, 77.22) --
	( 58.43, 77.22) --
	( 58.45, 77.22) --
	( 58.46, 77.22) --
	( 58.48, 77.22) --
	( 58.49, 77.22) --
	( 58.51, 77.22) --
	( 58.52, 77.22) --
	( 58.54, 77.22) --
	( 58.55, 77.22) --
	( 58.57, 77.22) --
	( 58.58, 77.22) --
	( 58.60, 77.22) --
	( 58.61, 77.22) --
	( 58.63, 77.22) --
	( 58.64, 77.22) --
	( 58.66, 77.22) --
	( 58.67, 77.22) --
	( 58.69, 77.22) --
	( 58.70, 77.22) --
	( 58.72, 77.22) --
	( 58.73, 77.22) --
	( 58.75, 77.22) --
	( 58.76, 77.22) --
	( 58.78, 77.22) --
	( 58.79, 77.22) --
	( 58.81, 77.22) --
	( 58.82, 77.22) --
	( 58.84, 77.22) --
	( 58.85, 77.22) --
	( 58.87, 77.22) --
	( 58.88, 77.22) --
	( 58.90, 77.22) --
	( 58.91, 77.22) --
	( 58.93, 77.22) --
	( 58.94, 77.22) --
	( 58.96, 77.22) --
	( 58.97, 77.22) --
	( 58.99, 77.22) --
	( 59.00, 77.22) --
	( 59.02, 77.22) --
	( 59.03, 77.22) --
	( 59.05, 77.22) --
	( 59.06, 77.22) --
	( 59.08, 77.22) --
	( 59.09, 77.22) --
	( 59.11, 77.22) --
	( 59.12, 77.22) --
	( 59.14, 77.22) --
	( 59.15, 77.22) --
	( 59.17, 77.22) --
	( 59.19, 77.22) --
	( 59.20, 77.22) --
	( 59.22, 77.22) --
	( 59.23, 77.22) --
	( 59.25, 77.22) --
	( 59.26, 77.22) --
	( 59.28, 77.22) --
	( 59.29, 77.22) --
	( 59.31, 77.22) --
	( 59.32, 77.22) --
	( 59.34, 77.22) --
	( 59.35, 77.22) --
	( 59.37, 77.22) --
	( 59.38, 77.22) --
	( 59.40, 77.22) --
	( 59.41, 77.22) --
	( 59.43, 77.22) --
	( 59.44, 77.22) --
	( 59.46, 77.22) --
	( 59.47, 77.22) --
	( 59.49, 77.22) --
	( 59.50, 77.22) --
	( 59.52, 77.22) --
	( 59.53, 77.22) --
	( 59.55, 77.22) --
	( 59.56, 77.22) --
	( 59.58, 77.22) --
	( 59.59, 77.22) --
	( 59.61, 77.22) --
	( 59.62, 77.22) --
	( 59.64, 77.22) --
	( 59.65, 77.22) --
	( 59.67, 77.22) --
	( 59.68, 77.22) --
	( 59.70, 77.22) --
	( 59.71, 77.22) --
	( 59.73, 77.22) --
	( 59.74, 77.22) --
	( 59.76, 77.22) --
	( 59.77, 77.22) --
	( 59.79, 77.22) --
	( 59.80, 77.22) --
	( 59.82, 77.22) --
	( 59.83, 77.22) --
	( 59.85, 77.22) --
	( 59.86, 77.22) --
	( 59.88, 77.22) --
	( 59.89, 77.22) --
	( 59.91, 77.22) --
	( 59.92, 77.22) --
	( 59.94, 77.22) --
	( 59.95, 77.22) --
	( 59.97, 77.22) --
	( 59.98, 77.22) --
	( 60.00, 77.22) --
	( 60.01, 77.22) --
	( 60.03, 77.22) --
	( 60.04, 77.22) --
	( 60.06, 77.22) --
	( 60.07, 77.22) --
	( 60.09, 77.22) --
	( 60.10, 77.22) --
	( 60.12, 77.22) --
	( 60.13, 77.22) --
	( 60.15, 77.22) --
	( 60.16, 77.22) --
	( 60.18, 77.22) --
	( 60.19, 77.22) --
	( 60.21, 77.22) --
	( 60.22, 77.22) --
	( 60.24, 77.22) --
	( 60.26, 77.22) --
	( 60.27, 77.22) --
	( 60.29, 77.22) --
	( 60.30, 77.22) --
	( 60.32, 77.22) --
	( 60.33, 77.22) --
	( 60.35, 77.22) --
	( 60.36, 77.22) --
	( 60.38, 77.22) --
	( 60.39, 77.22) --
	( 60.41, 77.22) --
	( 60.42, 77.22) --
	( 60.44, 77.22) --
	( 60.45, 77.22) --
	( 60.47, 77.22) --
	( 60.48, 77.22) --
	( 60.50, 77.22) --
	( 60.51, 77.22) --
	( 60.53, 77.22) --
	( 60.54, 77.22) --
	( 60.56, 77.22) --
	( 60.57, 77.22) --
	( 60.59, 77.22) --
	( 60.60, 77.22) --
	( 60.62, 77.22) --
	( 60.63, 77.22) --
	( 60.65, 77.22) --
	( 60.66, 77.22) --
	( 60.68, 77.22) --
	( 60.69, 77.22) --
	( 60.71, 77.22) --
	( 60.72, 77.22) --
	( 60.74, 77.22) --
	( 60.75, 77.22) --
	( 60.77, 77.22) --
	( 60.78, 77.22) --
	( 60.80, 77.22) --
	( 60.81, 77.22) --
	( 60.83, 77.22) --
	( 60.84, 77.22) --
	( 60.86, 77.22) --
	( 60.87, 77.22) --
	( 60.89, 77.22) --
	( 60.90, 77.22) --
	( 60.92, 77.22) --
	( 60.93, 77.22) --
	( 60.95, 77.22) --
	( 60.96, 77.22) --
	( 60.98, 77.22) --
	( 60.99, 77.22) --
	( 61.01, 77.22) --
	( 61.02, 77.22) --
	( 61.04, 77.22) --
	( 61.05, 77.22) --
	( 61.07, 77.22) --
	( 61.08, 77.22) --
	( 61.10, 77.22) --
	( 61.11, 77.22) --
	( 61.13, 77.22) --
	( 61.14, 77.22) --
	( 61.16, 77.22) --
	( 61.17, 77.22) --
	( 61.19, 77.22) --
	( 61.20, 87.67) --
	( 61.22, 87.67) --
	( 61.23, 87.67) --
	( 61.25, 87.67) --
	( 61.26, 87.67) --
	( 61.28, 87.67) --
	( 61.30, 87.67) --
	( 61.31, 87.67) --
	( 61.33, 87.67) --
	( 61.34, 87.67) --
	( 61.36, 87.67) --
	( 61.37, 87.67) --
	( 61.39, 87.67) --
	( 61.40, 87.67) --
	( 61.42, 87.67) --
	( 61.43, 87.67) --
	( 61.45, 87.67) --
	( 61.46, 87.67) --
	( 61.48, 87.67) --
	( 61.49, 87.67) --
	( 61.51, 98.12) --
	( 61.52,108.57) --
	( 61.54,108.57) --
	( 61.55,108.57) --
	( 61.57,108.57) --
	( 61.58,108.57) --
	( 61.60,108.57) --
	( 61.61,108.57) --
	( 61.63,108.57) --
	( 61.64,108.57) --
	( 61.66,108.57) --
	( 61.67,108.57) --
	( 61.69,108.57) --
	( 61.70,108.57) --
	( 61.72,108.57) --
	( 61.73,108.57) --
	( 61.75,108.57) --
	( 61.76,108.57) --
	( 61.78,108.57) --
	( 61.79,108.57) --
	( 61.81,108.57) --
	( 61.82,108.57) --
	( 61.84,108.57) --
	( 61.85,108.57) --
	( 61.87,108.57) --
	( 61.88,108.57) --
	( 61.90,108.57) --
	( 61.91,108.57) --
	( 61.93,108.57) --
	( 61.94,108.57) --
	( 61.96,108.57) --
	( 61.97,108.57) --
	( 61.99,108.57) --
	( 62.00,108.57) --
	( 62.02,108.57) --
	( 62.03,108.57) --
	( 62.05,108.57) --
	( 62.06,108.57) --
	( 62.08,108.57) --
	( 62.09,108.57) --
	( 62.11,108.57) --
	( 62.12,108.57) --
	( 62.14,108.57) --
	( 62.15,108.57) --
	( 62.17,108.57) --
	( 62.18,108.57) --
	( 62.20,108.57) --
	( 62.21,108.57) --
	( 62.23,108.57) --
	( 62.24,108.57) --
	( 62.26,108.57) --
	( 62.27,108.57) --
	( 62.29,108.57) --
	( 62.30,108.57) --
	( 62.32,108.57) --
	( 62.33,108.57) --
	( 62.35,108.57) --
	( 62.37,108.57) --
	( 62.38,108.57) --
	( 62.40,108.57) --
	( 62.41,108.57) --
	( 62.43,108.57) --
	( 62.44,108.57) --
	( 62.46,108.57) --
	( 62.47,108.57) --
	( 62.49,108.57) --
	( 62.50,108.57) --
	( 62.52,108.57) --
	( 62.53,108.57) --
	( 62.55,108.57) --
	( 62.56,108.57) --
	( 62.58,108.57) --
	( 62.59,108.57) --
	( 62.61,108.57) --
	( 62.62,108.57) --
	( 62.64,108.57) --
	( 62.65,108.57) --
	( 62.67,108.57) --
	( 62.68,108.57) --
	( 62.70,108.57) --
	( 62.71,108.57) --
	( 62.73,108.57) --
	( 62.74,108.57) --
	( 62.76,108.57) --
	( 62.77,108.57) --
	( 62.79,108.57) --
	( 62.80,108.57) --
	( 62.82,108.57) --
	( 62.83,108.57) --
	( 62.85,108.57) --
	( 62.86,108.57) --
	( 62.88,108.57) --
	( 62.89,108.57) --
	( 62.91,108.57) --
	( 62.92,108.57) --
	( 62.94,108.57) --
	( 62.95,108.57) --
	( 62.97,108.57) --
	( 62.98,108.57) --
	( 63.00,108.57) --
	( 63.01,108.57) --
	( 63.03,108.57) --
	( 63.04,108.57) --
	( 63.06,108.57) --
	( 63.07,108.57) --
	( 63.09,108.57) --
	( 63.10,108.57) --
	( 63.12,108.57) --
	( 63.13,108.57) --
	( 63.15,108.57) --
	( 63.16,108.57) --
	( 63.18,108.57) --
	( 63.19,108.57) --
	( 63.21,108.57) --
	( 63.22,108.57) --
	( 63.24,108.57) --
	( 63.25,108.57) --
	( 63.27,108.57) --
	( 63.28,108.57) --
	( 63.30,108.57) --
	( 63.31,108.57) --
	( 63.33,108.57) --
	( 63.34,108.57) --
	( 63.36,108.57) --
	( 63.37,108.57) --
	( 63.39,108.57) --
	( 63.41,108.57) --
	( 63.42,108.57) --
	( 63.44,108.57) --
	( 63.45,108.57) --
	( 63.47,108.57) --
	( 63.48,108.57) --
	( 63.50,108.57) --
	( 63.51,108.57) --
	( 63.53,108.57) --
	( 63.54,108.57) --
	( 63.56,108.57) --
	( 63.57,108.57) --
	( 63.59,108.57) --
	( 63.60,108.57) --
	( 63.62,108.57) --
	( 63.63,108.57) --
	( 63.65,108.57) --
	( 63.66,108.57) --
	( 63.68,108.57) --
	( 63.69,108.57) --
	( 63.71,108.57) --
	( 63.72,108.57) --
	( 63.74,108.57) --
	( 63.75,108.57) --
	( 63.77,108.57) --
	( 63.78,108.57) --
	( 63.80,108.57) --
	( 63.81,108.57) --
	( 63.83,108.57) --
	( 63.84,108.57) --
	( 63.86,108.57) --
	( 63.87,108.57) --
	( 63.89,108.57) --
	( 63.90,108.57) --
	( 63.92,108.57) --
	( 63.93,119.02) --
	( 63.95,119.02) --
	( 63.96,119.02) --
	( 63.98,119.02) --
	( 63.99,119.02) --
	( 64.01,119.02) --
	( 64.02,119.02) --
	( 64.04,119.02) --
	( 64.05,119.02) --
	( 64.07,119.02) --
	( 64.08,119.02) --
	( 64.10,119.02) --
	( 64.11,119.02) --
	( 64.13,119.02) --
	( 64.14,119.02) --
	( 64.16,119.02) --
	( 64.17,119.02) --
	( 64.19,119.02) --
	( 64.20,119.02) --
	( 64.22,119.02) --
	( 64.23,119.02) --
	( 64.25,119.02) --
	( 64.26,119.02) --
	( 64.28,119.02) --
	( 64.29,119.02) --
	( 64.31,119.02) --
	( 64.32,119.02) --
	( 64.34,119.02) --
	( 64.35,119.02) --
	( 64.37,119.02) --
	( 64.38,119.02) --
	( 64.40,119.02) --
	( 64.41,119.02) --
	( 64.43,119.02) --
	( 64.44,119.02) --
	( 64.46,119.02) --
	( 64.48,119.02) --
	( 64.49,119.02) --
	( 64.51,119.02) --
	( 64.52,119.02) --
	( 64.54,119.02) --
	( 64.55,119.02) --
	( 64.57,119.02) --
	( 64.58,119.02) --
	( 64.60,119.02) --
	( 64.61,119.02) --
	( 64.63,119.02) --
	( 64.64,119.02) --
	( 64.66,119.02) --
	( 64.67,119.02) --
	( 64.69,119.02) --
	( 64.70,119.02) --
	( 64.72,119.02) --
	( 64.73,119.02) --
	( 64.75,119.02) --
	( 64.76,119.02) --
	( 64.78,119.02) --
	( 64.79,119.02) --
	( 64.81,119.02) --
	( 64.82,119.02) --
	( 64.84,119.02) --
	( 64.85,119.02) --
	( 64.87,119.02) --
	( 64.88,119.02) --
	( 64.90,119.02) --
	( 64.91,119.02) --
	( 64.93,119.02) --
	( 64.94,119.02) --
	( 64.96,119.02) --
	( 64.97,119.02) --
	( 64.99,119.02) --
	( 65.00,119.02) --
	( 65.02,119.02) --
	( 65.03,119.02) --
	( 65.05,119.02) --
	( 65.06,119.02) --
	( 65.08,119.02) --
	( 65.09,119.02) --
	( 65.11,119.02) --
	( 65.12,119.02) --
	( 65.14,119.02) --
	( 65.15,119.02) --
	( 65.17,119.02) --
	( 65.18,119.02) --
	( 65.20,119.02) --
	( 65.21,119.02) --
	( 65.23,119.02) --
	( 65.24,119.02) --
	( 65.26,119.02) --
	( 65.27,119.02) --
	( 65.29,119.02) --
	( 65.30,119.02) --
	( 65.32,119.02) --
	( 65.33,119.02) --
	( 65.35,119.02) --
	( 65.36,119.02) --
	( 65.38,119.02) --
	( 65.39,119.02) --
	( 65.41,119.02) --
	( 65.42,119.02) --
	( 65.44,119.02) --
	( 65.45,119.02) --
	( 65.47,119.02) --
	( 65.48,119.02) --
	( 65.50,119.02) --
	( 65.52,119.02) --
	( 65.53,119.02) --
	( 65.55,119.02) --
	( 65.56,119.02) --
	( 65.58,119.02) --
	( 65.59,119.02) --
	( 65.61,119.02) --
	( 65.62,119.02) --
	( 65.64,119.02) --
	( 65.65,119.02) --
	( 65.67,119.02) --
	( 65.68,119.02) --
	( 65.70,119.02) --
	( 65.71,119.02) --
	( 65.73,119.02) --
	( 65.74,119.02) --
	( 65.76,119.02) --
	( 65.77,119.02) --
	( 65.79,119.02) --
	( 65.80,119.02) --
	( 65.82,119.02) --
	( 65.83,119.02) --
	( 65.85,119.02) --
	( 65.86,119.02) --
	( 65.88,119.02) --
	( 65.89,119.02) --
	( 65.91,119.02) --
	( 65.92,119.02) --
	( 65.94,119.02) --
	( 65.95,119.02) --
	( 65.97,119.02) --
	( 65.98,119.02) --
	( 66.00,119.02) --
	( 66.01,119.02) --
	( 66.03,119.02) --
	( 66.04,119.02) --
	( 66.06,119.02) --
	( 66.07,119.02) --
	( 66.09,119.02) --
	( 66.10,119.02) --
	( 66.12,119.02) --
	( 66.13,119.02) --
	( 66.15,119.02) --
	( 66.16,119.02) --
	( 66.18,119.02) --
	( 66.19,119.02) --
	( 66.21,119.02) --
	( 66.22,119.02) --
	( 66.24,119.02) --
	( 66.25,119.02) --
	( 66.27,119.02) --
	( 66.28,119.02) --
	( 66.30,119.02) --
	( 66.31,119.02) --
	( 66.33,119.02) --
	( 66.34,119.02) --
	( 66.36,119.02) --
	( 66.37,119.02) --
	( 66.39,119.02) --
	( 66.40,119.02) --
	( 66.42,119.02) --
	( 66.43,119.02) --
	( 66.45,119.02) --
	( 66.46,119.02) --
	( 66.48,119.02) --
	( 66.49,119.02) --
	( 66.51,119.02) --
	( 66.52,119.02) --
	( 66.54,119.02) --
	( 66.55,119.02) --
	( 66.57,119.02) --
	( 66.59,119.02) --
	( 66.60,119.02) --
	( 66.62,119.02) --
	( 66.63,119.02) --
	( 66.65,119.02) --
	( 66.66,119.02) --
	( 66.68,119.02) --
	( 66.69,119.02) --
	( 66.71,119.02) --
	( 66.72,119.02) --
	( 66.74,119.02) --
	( 66.75,119.02) --
	( 66.77,119.02) --
	( 66.78,119.02) --
	( 66.80,119.02) --
	( 66.81,119.02) --
	( 66.83,119.02) --
	( 66.84,119.02) --
	( 66.86,119.02) --
	( 66.87,119.02) --
	( 66.89,119.02) --
	( 66.90,119.02) --
	( 66.92,119.02) --
	( 66.93,119.02) --
	( 66.95,119.02) --
	( 66.96,119.02) --
	( 66.98,119.02) --
	( 66.99,119.02) --
	( 67.01,119.02) --
	( 67.02,119.02) --
	( 67.04,119.02) --
	( 67.05,119.02) --
	( 67.07,119.02) --
	( 67.08,119.02) --
	( 67.10,119.02) --
	( 67.11,119.02) --
	( 67.13,119.02) --
	( 67.14,119.02) --
	( 67.16,119.02) --
	( 67.17,119.02) --
	( 67.19,119.02) --
	( 67.20,119.02) --
	( 67.22,119.02) --
	( 67.23,119.02) --
	( 67.25,119.02) --
	( 67.26,119.02) --
	( 67.28,119.02) --
	( 67.29,119.02) --
	( 67.31,119.02) --
	( 67.32,119.02) --
	( 67.34,119.02) --
	( 67.35,119.02) --
	( 67.37,119.02) --
	( 67.38,119.02) --
	( 67.40,119.02) --
	( 67.41,119.02) --
	( 67.43,119.02) --
	( 67.44,119.02) --
	( 67.46,119.02) --
	( 67.47,119.02) --
	( 67.49,119.02) --
	( 67.50,119.02) --
	( 67.52,119.02) --
	( 67.53,119.02) --
	( 67.55,119.02) --
	( 67.56,119.02) --
	( 67.58,119.02) --
	( 67.59,119.02) --
	( 67.61,119.02) --
	( 67.63,119.02) --
	( 67.64,119.02) --
	( 67.66,119.02) --
	( 67.67,119.02) --
	( 67.69,119.02) --
	( 67.70,119.02) --
	( 67.72,119.02) --
	( 67.73,119.02) --
	( 67.75,119.02) --
	( 67.76,119.02) --
	( 67.78,119.02) --
	( 67.79,119.02) --
	( 67.81,119.02) --
	( 67.82,119.02) --
	( 67.84,119.02) --
	( 67.85,119.02) --
	( 67.87,119.02) --
	( 67.88,119.02) --
	( 67.90,119.02) --
	( 67.91,119.02) --
	( 67.93,119.02) --
	( 67.94,119.02) --
	( 67.96,119.02) --
	( 67.97,119.02) --
	( 67.99,119.02) --
	( 68.00,119.02) --
	( 68.02,119.02) --
	( 68.03,119.02) --
	( 68.05,119.02) --
	( 68.06,119.02) --
	( 68.08,119.02) --
	( 68.09,119.02) --
	( 68.11,119.02) --
	( 68.12,119.02) --
	( 68.14,119.02) --
	( 68.15,119.02) --
	( 68.17,119.02) --
	( 68.18,119.02) --
	( 68.20,119.02) --
	( 68.21,119.02) --
	( 68.23,119.02) --
	( 68.24,119.02) --
	( 68.26,119.02) --
	( 68.27,119.02) --
	( 68.29,119.02) --
	( 68.30,119.02) --
	( 68.32,119.02) --
	( 68.33,119.02) --
	( 68.35,119.02) --
	( 68.36,119.02) --
	( 68.38,119.02) --
	( 68.39,119.02) --
	( 68.41,119.02) --
	( 68.42,119.02) --
	( 68.44,119.02) --
	( 68.45,119.02) --
	( 68.47,119.02) --
	( 68.48,119.02) --
	( 68.50,119.02) --
	( 68.51,119.02) --
	( 68.53,119.02) --
	( 68.54,119.02) --
	( 68.56,119.02) --
	( 68.57,119.02) --
	( 68.59,119.02) --
	( 68.60,119.02) --
	( 68.62,119.02) --
	( 68.63,119.02) --
	( 68.65,119.02) --
	( 68.66,119.02) --
	( 68.68,119.02) --
	( 68.70,119.02) --
	( 68.71,119.02) --
	( 68.73,119.02) --
	( 68.74,119.02) --
	( 68.76,119.02) --
	( 68.77,119.02) --
	( 68.79,119.02) --
	( 68.80,119.02) --
	( 68.82,119.02) --
	( 68.83,119.02) --
	( 68.85,119.02) --
	( 68.86,119.02) --
	( 68.88,119.02) --
	( 68.89,119.02) --
	( 68.91,119.02) --
	( 68.92,119.02) --
	( 68.94,119.02) --
	( 68.95,119.02) --
	( 68.97,119.02) --
	( 68.98,119.02) --
	( 69.00,119.02) --
	( 69.01,119.02) --
	( 69.03,119.02) --
	( 69.04,119.02) --
	( 69.06,119.02) --
	( 69.07,119.02) --
	( 69.09,119.02) --
	( 69.10,119.02) --
	( 69.12,119.02) --
	( 69.13,119.02) --
	( 69.15,119.02) --
	( 69.16,119.02) --
	( 69.18,119.02) --
	( 69.19,119.02) --
	( 69.21,119.02) --
	( 69.22,119.02) --
	( 69.24,119.02) --
	( 69.25,119.02) --
	( 69.27,119.02) --
	( 69.28,119.02) --
	( 69.30,119.02) --
	( 69.31,119.02) --
	( 69.33,119.02) --
	( 69.34,119.02) --
	( 69.36,119.02) --
	( 69.37,119.02) --
	( 69.39,119.02) --
	( 69.40,119.02) --
	( 69.42,119.02) --
	( 69.43,119.02) --
	( 69.45,119.02) --
	( 69.46,119.02) --
	( 69.48,119.02) --
	( 69.49,119.02) --
	( 69.51,119.02) --
	( 69.52,119.02) --
	( 69.54,119.02) --
	( 69.55,119.02) --
	( 69.57,119.02) --
	( 69.58,119.02) --
	( 69.60,119.02) --
	( 69.61,119.02) --
	( 69.63,119.02) --
	( 69.64,119.02) --
	( 69.66,119.02) --
	( 69.67,119.02) --
	( 69.69,119.02) --
	( 69.70,119.02) --
	( 69.72,119.02) --
	( 69.74,119.02) --
	( 69.75,119.02) --
	( 69.77,119.02) --
	( 69.78,119.02) --
	( 69.80,119.02) --
	( 69.81,119.02) --
	( 69.83,119.02) --
	( 69.84,119.02) --
	( 69.86,119.02) --
	( 69.87,119.02) --
	( 69.89,119.02) --
	( 69.90,119.02) --
	( 69.92,119.02) --
	( 69.93,119.02) --
	( 69.95,119.02) --
	( 69.96,119.02) --
	( 69.98,119.02) --
	( 69.99,119.02) --
	( 70.01,119.02) --
	( 70.02,119.02) --
	( 70.04,119.02) --
	( 70.05,119.02) --
	( 70.07,119.02) --
	( 70.08,119.02) --
	( 70.10,119.02) --
	( 70.11,119.02) --
	( 70.13,119.02) --
	( 70.14,119.02) --
	( 70.16,119.02) --
	( 70.17,119.02) --
	( 70.19,119.02) --
	( 70.20,119.02) --
	( 70.22,119.02) --
	( 70.23,119.02) --
	( 70.25,119.02) --
	( 70.26,119.02) --
	( 70.28,119.02) --
	( 70.29,119.02) --
	( 70.31,119.02) --
	( 70.32,119.02) --
	( 70.34,119.02) --
	( 70.35,119.02) --
	( 70.37,119.02) --
	( 70.38,119.02) --
	( 70.40,119.02) --
	( 70.41,119.02) --
	( 70.43,119.02) --
	( 70.44,119.02) --
	( 70.46,119.02) --
	( 70.47,119.02) --
	( 70.49,119.02) --
	( 70.50,119.02) --
	( 70.52,119.02) --
	( 70.53,119.02) --
	( 70.55,119.02) --
	( 70.56,119.02) --
	( 70.58,119.02) --
	( 70.59,119.02) --
	( 70.61,119.02) --
	( 70.62,119.02) --
	( 70.64,119.02) --
	( 70.65,119.02) --
	( 70.67,119.02) --
	( 70.68,119.02) --
	( 70.70,119.02) --
	( 70.71,119.02) --
	( 70.73,119.02) --
	( 70.74,119.02) --
	( 70.76,119.02) --
	( 70.77,119.02) --
	( 70.79,119.02) --
	( 70.81,119.02) --
	( 70.82,119.02) --
	( 70.84,119.02) --
	( 70.85,119.02) --
	( 70.87,119.02) --
	( 70.88,119.02) --
	( 70.90,119.02) --
	( 70.91,119.02) --
	( 70.93,119.02) --
	( 70.94,119.02) --
	( 70.96,119.02) --
	( 70.97,119.02) --
	( 70.99,119.02) --
	( 71.00,119.02) --
	( 71.02,119.02) --
	( 71.03,119.02) --
	( 71.05,119.02) --
	( 71.06,119.02) --
	( 71.08,119.02) --
	( 71.09,119.02) --
	( 71.11,119.02) --
	( 71.12,119.02) --
	( 71.14,119.02) --
	( 71.15,119.02) --
	( 71.17,119.02) --
	( 71.18,119.02) --
	( 71.20,119.02) --
	( 71.21,119.02) --
	( 71.23,119.02) --
	( 71.24,119.02) --
	( 71.26,119.02) --
	( 71.27,119.02) --
	( 71.29,119.02) --
	( 71.30,119.02) --
	( 71.32,119.02) --
	( 71.33,119.02) --
	( 71.35,119.02) --
	( 71.36,119.02) --
	( 71.38,119.02) --
	( 71.39,119.02) --
	( 71.41,119.02) --
	( 71.42,119.02) --
	( 71.44,119.02) --
	( 71.45,119.02) --
	( 71.47,119.02) --
	( 71.48,119.02) --
	( 71.50,119.02) --
	( 71.51,119.02) --
	( 71.53,119.02) --
	( 71.54,119.02) --
	( 71.56,119.02) --
	( 71.57,119.02) --
	( 71.59,119.02) --
	( 71.60,119.02) --
	( 71.62,119.02) --
	( 71.63,119.02) --
	( 71.65,119.02) --
	( 71.66,119.02) --
	( 71.68,119.02) --
	( 71.69,119.02) --
	( 71.71,119.02) --
	( 71.72,119.02) --
	( 71.74,119.02) --
	( 71.75,119.02) --
	( 71.77,119.02) --
	( 71.78,119.02) --
	( 71.80,119.02) --
	( 71.81,119.02) --
	( 71.83,119.02) --
	( 71.84,119.02) --
	( 71.86,119.02) --
	( 71.88,119.02) --
	( 71.89,119.02) --
	( 71.91,119.02) --
	( 71.92,119.02) --
	( 71.94,119.02) --
	( 71.95,119.02) --
	( 71.97,119.02) --
	( 71.98,119.02) --
	( 72.00,119.02) --
	( 72.01,119.02) --
	( 72.03,119.02) --
	( 72.04,119.02) --
	( 72.06,119.02) --
	( 72.07,119.02) --
	( 72.09,119.02) --
	( 72.10,119.02) --
	( 72.12,119.02) --
	( 72.13,119.02) --
	( 72.15,119.02) --
	( 72.16,119.02) --
	( 72.18,119.02) --
	( 72.19,119.02) --
	( 72.21,119.02) --
	( 72.22,119.02) --
	( 72.24,119.02) --
	( 72.25,119.02) --
	( 72.27,119.02) --
	( 72.28,119.02) --
	( 72.30,119.02) --
	( 72.31,119.02) --
	( 72.33,119.02) --
	( 72.34,119.02) --
	( 72.36,119.02) --
	( 72.37,119.02) --
	( 72.39,119.02) --
	( 72.40,119.02) --
	( 72.42,119.02) --
	( 72.43,119.02) --
	( 72.45,119.02) --
	( 72.46,119.02) --
	( 72.48,119.02) --
	( 72.49,119.02) --
	( 72.51,119.02) --
	( 72.52,119.02) --
	( 72.54,119.02) --
	( 72.55,119.02) --
	( 72.57,119.02) --
	( 72.58,119.02) --
	( 72.60,119.02) --
	( 72.61,119.02) --
	( 72.63,119.02) --
	( 72.64,119.02) --
	( 72.66,119.02) --
	( 72.67,119.02) --
	( 72.69,119.02) --
	( 72.70,119.02) --
	( 72.72,119.02) --
	( 72.73,119.02) --
	( 72.75,119.02) --
	( 72.76,119.02) --
	( 72.78,119.02) --
	( 72.79,119.02) --
	( 72.81,119.02) --
	( 72.82,119.02) --
	( 72.84,119.02) --
	( 72.85,119.02) --
	( 72.87,119.02) --
	( 72.88,119.02) --
	( 72.90,119.02) --
	( 72.92,119.02) --
	( 72.93,119.02) --
	( 72.95,119.02) --
	( 72.96,119.02) --
	( 72.98,119.02) --
	( 72.99,119.02) --
	( 73.01,119.02) --
	( 73.02,119.02) --
	( 73.04,119.02) --
	( 73.05,119.02) --
	( 73.07,119.02) --
	( 73.08,119.02) --
	( 73.10,119.02) --
	( 73.11,119.02) --
	( 73.13,119.02) --
	( 73.14,119.02) --
	( 73.16,119.02) --
	( 73.17,119.02) --
	( 73.19,119.02) --
	( 73.20,119.02) --
	( 73.22,119.02) --
	( 73.23,119.02) --
	( 73.25,119.02) --
	( 73.26,119.02) --
	( 73.28,119.02) --
	( 73.29,119.02) --
	( 73.31,119.02) --
	( 73.32,119.02) --
	( 73.34,119.02) --
	( 73.35,119.02) --
	( 73.37,119.02) --
	( 73.38,119.02) --
	( 73.40,119.02) --
	( 73.41,119.02) --
	( 73.43,119.02) --
	( 73.44,119.02) --
	( 73.46,119.02) --
	( 73.47,119.02) --
	( 73.49,119.02) --
	( 73.50,119.02) --
	( 73.52,119.02) --
	( 73.53,119.02) --
	( 73.55,119.02) --
	( 73.56,119.02) --
	( 73.58,119.02) --
	( 73.59,119.02) --
	( 73.61,119.02) --
	( 73.62,119.02) --
	( 73.64,119.02) --
	( 73.65,119.02) --
	( 73.67,119.02) --
	( 73.68,119.02) --
	( 73.70,119.02) --
	( 73.71,119.02) --
	( 73.73,119.02) --
	( 73.74,119.02) --
	( 73.76,119.02) --
	( 73.77,119.02) --
	( 73.79,119.02) --
	( 73.80,119.02) --
	( 73.82,119.02) --
	( 73.83,119.02) --
	( 73.85,119.02) --
	( 73.86,119.02) --
	( 73.88,119.02) --
	( 73.89,119.02) --
	( 73.91,119.02) --
	( 73.92,119.02) --
	( 73.94,119.02) --
	( 73.95,119.02) --
	( 73.97,119.02) --
	( 73.99,119.02) --
	( 74.00,119.02) --
	( 74.02,119.02) --
	( 74.03,119.02) --
	( 74.05,129.47) --
	( 74.06,129.47) --
	( 74.08,129.47) --
	( 74.09,129.47) --
	( 74.11,129.47) --
	( 74.12,129.47) --
	( 74.14,129.47) --
	( 74.15,129.47) --
	( 74.17,129.47) --
	( 74.18,129.47) --
	( 74.20,129.47) --
	( 74.21,129.47) --
	( 74.23,129.47) --
	( 74.24,129.47) --
	( 74.26,129.47) --
	( 74.27,129.47) --
	( 74.29,129.47) --
	( 74.30,129.47) --
	( 74.32,129.47) --
	( 74.33,129.47) --
	( 74.35,129.47) --
	( 74.36,129.47) --
	( 74.38,129.47) --
	( 74.39,129.47) --
	( 74.41,129.47) --
	( 74.42,129.47) --
	( 74.44,129.47) --
	( 74.45,129.47) --
	( 74.47,129.47) --
	( 74.48,129.47) --
	( 74.50,129.47) --
	( 74.51,129.47) --
	( 74.53,129.47) --
	( 74.54,129.47) --
	( 74.56,129.47) --
	( 74.57,129.47) --
	( 74.59,129.47) --
	( 74.60,129.47) --
	( 74.62,129.47) --
	( 74.63,129.47) --
	( 74.65,129.47) --
	( 74.66,129.47) --
	( 74.68,129.47) --
	( 74.69,129.47) --
	( 74.71,129.47) --
	( 74.72,129.47) --
	( 74.74,129.47) --
	( 74.75,129.47) --
	( 74.77,129.47) --
	( 74.78,129.47) --
	( 74.80,129.47) --
	( 74.81,129.47) --
	( 74.83,129.47) --
	( 74.84,129.47) --
	( 74.86,129.47) --
	( 74.87,129.47) --
	( 74.89,129.47) --
	( 74.90,129.47) --
	( 74.92,129.47) --
	( 74.93,129.47) --
	( 74.95,129.47) --
	( 74.96,129.47) --
	( 74.98,129.47) --
	( 74.99,129.47) --
	( 75.01,129.47) --
	( 75.03,129.47) --
	( 75.04,129.47) --
	( 75.06,129.47) --
	( 75.07,129.47) --
	( 75.09,129.47) --
	( 75.10,129.47) --
	( 75.12,129.47) --
	( 75.13,129.47) --
	( 75.15,129.47) --
	( 75.16,129.47) --
	( 75.18,129.47) --
	( 75.19,129.47) --
	( 75.21,129.47) --
	( 75.22,129.47) --
	( 75.24,129.47) --
	( 75.25,129.47) --
	( 75.27,129.47) --
	( 75.28,129.47) --
	( 75.30,129.47) --
	( 75.31,129.47) --
	( 75.33,129.47) --
	( 75.34,129.47) --
	( 75.36,129.47) --
	( 75.37,129.47) --
	( 75.39,129.47) --
	( 75.40,129.47) --
	( 75.42,129.47) --
	( 75.43,129.47) --
	( 75.45,129.47) --
	( 75.46,129.47) --
	( 75.48,129.47) --
	( 75.49,129.47) --
	( 75.51,129.47) --
	( 75.52,129.47) --
	( 75.54,129.47) --
	( 75.55,129.47) --
	( 75.57,129.47) --
	( 75.58,129.47) --
	( 75.60,129.47) --
	( 75.61,129.47) --
	( 75.63,129.47) --
	( 75.64,129.47) --
	( 75.66,129.47) --
	( 75.67,129.47) --
	( 75.69,129.47) --
	( 75.70,129.47) --
	( 75.72,129.47) --
	( 75.73,129.47) --
	( 75.75,129.47) --
	( 75.76,129.47) --
	( 75.78,129.47) --
	( 75.79,129.47) --
	( 75.81,129.47) --
	( 75.82,129.47) --
	( 75.84,129.47) --
	( 75.85,129.47) --
	( 75.87,129.47) --
	( 75.88,129.47) --
	( 75.90,129.47) --
	( 75.91,129.47) --
	( 75.93,129.47) --
	( 75.94,129.47) --
	( 75.96,129.47) --
	( 75.97,129.47) --
	( 75.99,129.47) --
	( 76.00,129.47) --
	( 76.02,129.47) --
	( 76.03,129.47) --
	( 76.05,129.47) --
	( 76.06,129.47) --
	( 76.08,129.47) --
	( 76.10,129.47) --
	( 76.11,129.47) --
	( 76.13,129.47) --
	( 76.14,129.47) --
	( 76.16,129.47) --
	( 76.17,129.47) --
	( 76.19,129.47) --
	( 76.20,129.47) --
	( 76.22,129.47) --
	( 76.23,129.47) --
	( 76.25,129.47) --
	( 76.26,129.47) --
	( 76.28,129.47) --
	( 76.29,129.47) --
	( 76.31,129.47) --
	( 76.32,129.47) --
	( 76.34,129.47) --
	( 76.35,129.47) --
	( 76.37,129.47) --
	( 76.38,129.47) --
	( 76.40,129.47) --
	( 76.41,129.47) --
	( 76.43,129.47) --
	( 76.44,129.47) --
	( 76.46,129.47) --
	( 76.47,129.47) --
	( 76.49,129.47) --
	( 76.50,129.47) --
	( 76.52,129.47) --
	( 76.53,129.47) --
	( 76.55,129.47) --
	( 76.56,129.47) --
	( 76.58,129.47) --
	( 76.59,129.47) --
	( 76.61,129.47) --
	( 76.62,129.47) --
	( 76.64,129.47) --
	( 76.65,129.47) --
	( 76.67,129.47) --
	( 76.68,129.47) --
	( 76.70,129.47) --
	( 76.71,129.47) --
	( 76.73,129.47) --
	( 76.74,129.47) --
	( 76.76,129.47) --
	( 76.77,129.47) --
	( 76.79,129.47) --
	( 76.80,129.47) --
	( 76.82,129.47) --
	( 76.83,129.47) --
	( 76.85,129.47) --
	( 76.86,129.47) --
	( 76.88,129.47) --
	( 76.89,129.47) --
	( 76.91,129.47) --
	( 76.92,129.47) --
	( 76.94,129.47) --
	( 76.95,129.47) --
	( 76.97,129.47) --
	( 76.98,129.47) --
	( 77.00,129.47) --
	( 77.01,129.47) --
	( 77.03,129.47) --
	( 77.04,129.47) --
	( 77.06,129.47) --
	( 77.07,129.47) --
	( 77.09,129.47) --
	( 77.10,129.47) --
	( 77.12,129.47) --
	( 77.14,129.47) --
	( 77.15,129.47) --
	( 77.17,129.47) --
	( 77.18,129.47) --
	( 77.20,129.47) --
	( 77.21,129.47) --
	( 77.23,129.47) --
	( 77.24,129.47) --
	( 77.26,129.47) --
	( 77.27,129.47) --
	( 77.29,129.47) --
	( 77.30,129.47) --
	( 77.32,129.47) --
	( 77.33,129.47) --
	( 77.35,129.47) --
	( 77.36,129.47) --
	( 77.38,129.47) --
	( 77.39,129.47) --
	( 77.41,129.47) --
	( 77.42,129.47) --
	( 77.44,129.47) --
	( 77.45,129.47) --
	( 77.47,129.47) --
	( 77.48,129.47) --
	( 77.50,129.47) --
	( 77.51,129.47) --
	( 77.53,129.47) --
	( 77.54,129.47) --
	( 77.56,129.47) --
	( 77.57,129.47) --
	( 77.59,129.47) --
	( 77.60,129.47) --
	( 77.62,129.47) --
	( 77.63,129.47) --
	( 77.65,129.47) --
	( 77.66,129.47) --
	( 77.68,129.47) --
	( 77.69,129.47) --
	( 77.71,129.47) --
	( 77.72,129.47) --
	( 77.74,129.47) --
	( 77.75,119.02) --
	( 77.77,119.02) --
	( 77.78,119.02) --
	( 77.80,119.02) --
	( 77.81,119.02) --
	( 77.83,119.02) --
	( 77.84,119.02) --
	( 77.86,119.02) --
	( 77.87,119.02) --
	( 77.89,119.02) --
	( 77.90,119.02) --
	( 77.92,119.02) --
	( 77.93,119.02) --
	( 77.95,119.02) --
	( 77.96,119.02) --
	( 77.98,119.02) --
	( 77.99,119.02) --
	( 78.01,119.02) --
	( 78.02,119.02) --
	( 78.04,119.02) --
	( 78.05,119.02) --
	( 78.07,119.02) --
	( 78.08,119.02) --
	( 78.10,119.02) --
	( 78.11,119.02) --
	( 78.13,119.02) --
	( 78.14,119.02) --
	( 78.16,119.02) --
	( 78.17,119.02) --
	( 78.19,119.02) --
	( 78.21,119.02) --
	( 78.22,119.02) --
	( 78.24,119.02) --
	( 78.25,119.02) --
	( 78.27,119.02) --
	( 78.28,119.02) --
	( 78.30,119.02) --
	( 78.31,119.02) --
	( 78.33,119.02) --
	( 78.34,119.02) --
	( 78.36,119.02) --
	( 78.37,119.02) --
	( 78.39,119.02) --
	( 78.40,119.02) --
	( 78.42,119.02) --
	( 78.43,119.02) --
	( 78.45,119.02) --
	( 78.46,119.02) --
	( 78.48,119.02) --
	( 78.49,119.02) --
	( 78.51,119.02) --
	( 78.52,119.02) --
	( 78.54,119.02) --
	( 78.55,119.02) --
	( 78.57,119.02) --
	( 78.58,119.02) --
	( 78.60,119.02) --
	( 78.61,119.02) --
	( 78.63,119.02) --
	( 78.64,119.02) --
	( 78.66,119.02) --
	( 78.67,119.02) --
	( 78.69,119.02) --
	( 78.70,119.02) --
	( 78.72,119.02) --
	( 78.73,119.02) --
	( 78.75,119.02) --
	( 78.76,119.02) --
	( 78.78,119.02) --
	( 78.79,119.02) --
	( 78.81,119.02) --
	( 78.82,119.02) --
	( 78.84,119.02) --
	( 78.85,119.02) --
	( 78.87,119.02) --
	( 78.88,119.02) --
	( 78.90,119.02) --
	( 78.91,119.02) --
	( 78.93,119.02) --
	( 78.94,119.02) --
	( 78.96,119.02) --
	( 78.97,119.02) --
	( 78.99,119.02) --
	( 79.00,119.02) --
	( 79.02,119.02) --
	( 79.03,119.02) --
	( 79.05,119.02) --
	( 79.06,119.02) --
	( 79.08,119.02) --
	( 79.09,129.47) --
	( 79.11,129.47) --
	( 79.12,129.47) --
	( 79.14,129.47) --
	( 79.15,129.47) --
	( 79.17,129.47) --
	( 79.18,129.47) --
	( 79.20,129.47) --
	( 79.21,129.47) --
	( 79.23,129.47) --
	( 79.25,129.47) --
	( 79.26,129.47) --
	( 79.28,129.47) --
	( 79.29,129.47) --
	( 79.31,129.47) --
	( 79.32,129.47) --
	( 79.34,129.47) --
	( 79.35,129.47) --
	( 79.37,129.47) --
	( 79.38,129.47) --
	( 79.40,129.47) --
	( 79.41,129.47) --
	( 79.43,129.47) --
	( 79.44,129.47) --
	( 79.46,129.47) --
	( 79.47,129.47) --
	( 79.49,129.47) --
	( 79.50,129.47) --
	( 79.52,129.47) --
	( 79.53,129.47) --
	( 79.55,129.47) --
	( 79.56,129.47) --
	( 79.58,129.47) --
	( 79.59,129.47) --
	( 79.61,129.47) --
	( 79.62,129.47) --
	( 79.64,129.47) --
	( 79.65,129.47) --
	( 79.67,129.47) --
	( 79.68,129.47) --
	( 79.70,129.47) --
	( 79.71,129.47) --
	( 79.73,129.47) --
	( 79.74,129.47) --
	( 79.76,129.47) --
	( 79.77,129.47) --
	( 79.79,129.47) --
	( 79.80,129.47) --
	( 79.82,129.47) --
	( 79.83,129.47) --
	( 79.85,129.47) --
	( 79.86,129.47) --
	( 79.88,129.47) --
	( 79.89,129.47) --
	( 79.91,129.47) --
	( 79.92,129.47) --
	( 79.94,129.47) --
	( 79.95,129.47) --
	( 79.97,129.47) --
	( 79.98,129.47) --
	( 80.00,129.47) --
	( 80.01,129.47) --
	( 80.03,129.47) --
	( 80.04,129.47) --
	( 80.06,129.47) --
	( 80.07,129.47) --
	( 80.09,129.47) --
	( 80.10,129.47) --
	( 80.12,129.47) --
	( 80.13,129.47) --
	( 80.15,129.47) --
	( 80.16,129.47) --
	( 80.18,129.47) --
	( 80.19,129.47) --
	( 80.21,129.47) --
	( 80.22,129.47) --
	( 80.24,129.47) --
	( 80.25,129.47) --
	( 80.27,129.47) --
	( 80.28,129.47) --
	( 80.30,129.47) --
	( 80.32,129.47) --
	( 80.33,129.47) --
	( 80.35,129.47) --
	( 80.36,129.47) --
	( 80.38,129.47) --
	( 80.39,129.47) --
	( 80.41,129.47) --
	( 80.42,129.47) --
	( 80.44,129.47) --
	( 80.45,129.47) --
	( 80.47,129.47) --
	( 80.48,129.47) --
	( 80.50,129.47) --
	( 80.51,129.47) --
	( 80.53,129.47) --
	( 80.54,129.47) --
	( 80.56,129.47) --
	( 80.57,129.47) --
	( 80.59,129.47) --
	( 80.60,129.47) --
	( 80.62,129.47) --
	( 80.63,129.47) --
	( 80.65,129.47) --
	( 80.66,129.47) --
	( 80.68,129.47) --
	( 80.69,129.47) --
	( 80.71,129.47) --
	( 80.72,129.47) --
	( 80.74,129.47) --
	( 80.75,129.47) --
	( 80.77,129.47) --
	( 80.78,129.47) --
	( 80.80,129.47) --
	( 80.81,129.47) --
	( 80.83,129.47) --
	( 80.84,129.47) --
	( 80.86,129.47) --
	( 80.87,129.47) --
	( 80.89,129.47) --
	( 80.90,129.47) --
	( 80.92,129.47) --
	( 80.93,129.47) --
	( 80.95,129.47) --
	( 80.96,129.47) --
	( 80.98,129.47) --
	( 80.99,129.47) --
	( 81.01,129.47) --
	( 81.02,129.47) --
	( 81.04,129.47) --
	( 81.05,129.47) --
	( 81.07,129.47) --
	( 81.08,129.47) --
	( 81.10,129.47) --
	( 81.11,129.47) --
	( 81.13,129.47) --
	( 81.14,129.47) --
	( 81.16,129.47) --
	( 81.17,129.47) --
	( 81.19,129.47) --
	( 81.20,129.47) --
	( 81.22,129.47) --
	( 81.23,129.47) --
	( 81.25,129.47) --
	( 81.26,129.47) --
	( 81.28,129.47) --
	( 81.29,129.47) --
	( 81.31,129.47) --
	( 81.32,129.47) --
	( 81.34,129.47) --
	( 81.35,129.47) --
	( 81.37,129.47) --
	( 81.39,129.47) --
	( 81.40,129.47) --
	( 81.42,129.47) --
	( 81.43,129.47) --
	( 81.45,129.47) --
	( 81.46,129.47) --
	( 81.48,129.47) --
	( 81.49,129.47) --
	( 81.51,129.47) --
	( 81.52,129.47) --
	( 81.54,129.47) --
	( 81.55,129.47) --
	( 81.57,129.47) --
	( 81.58,129.47) --
	( 81.60,129.47) --
	( 81.61,129.47) --
	( 81.63,129.47) --
	( 81.64,129.47) --
	( 81.66,129.47) --
	( 81.67,129.47) --
	( 81.69,129.47) --
	( 81.70,129.47) --
	( 81.72,129.47) --
	( 81.73,129.47) --
	( 81.75,129.47) --
	( 81.76,129.47) --
	( 81.78,129.47) --
	( 81.79,129.47) --
	( 81.81,129.47) --
	( 81.82,129.47) --
	( 81.84,129.47) --
	( 81.85,129.47) --
	( 81.87,129.47) --
	( 81.88,129.47) --
	( 81.90,129.47) --
	( 81.91,129.47) --
	( 81.93,129.47) --
	( 81.94,129.47) --
	( 81.96,129.47) --
	( 81.97,129.47) --
	( 81.99,129.47) --
	( 82.00,129.47) --
	( 82.02,119.02) --
	( 82.03,119.02) --
	( 82.05,119.02) --
	( 82.06,119.02) --
	( 82.08,119.02) --
	( 82.09,119.02) --
	( 82.11,119.02) --
	( 82.12,119.02) --
	( 82.14,119.02) --
	( 82.15,119.02) --
	( 82.17,119.02) --
	( 82.18,119.02) --
	( 82.20,119.02) --
	( 82.21,119.02) --
	( 82.23,119.02) --
	( 82.24,119.02) --
	( 82.26,119.02) --
	( 82.27,119.02) --
	( 82.29,119.02) --
	( 82.30,119.02) --
	( 82.32,119.02) --
	( 82.33,119.02) --
	( 82.35,119.02) --
	( 82.36,119.02) --
	( 82.38,119.02) --
	( 82.39,119.02) --
	( 82.41,119.02) --
	( 82.43,119.02) --
	( 82.44,119.02) --
	( 82.46,119.02) --
	( 82.47,119.02) --
	( 82.49,119.02) --
	( 82.50,119.02) --
	( 82.52,119.02) --
	( 82.53,119.02) --
	( 82.55,129.47) --
	( 82.56,129.47) --
	( 82.58,129.47) --
	( 82.59,129.47) --
	( 82.61,129.47) --
	( 82.62,129.47) --
	( 82.64,129.47) --
	( 82.65,129.47) --
	( 82.67,129.47) --
	( 82.68,129.47) --
	( 82.70,129.47) --
	( 82.71,129.47) --
	( 82.73,129.47) --
	( 82.74,129.47) --
	( 82.76,129.47) --
	( 82.77,129.47) --
	( 82.79,129.47) --
	( 82.80,129.47) --
	( 82.82,129.47) --
	( 82.83,129.47) --
	( 82.85,129.47) --
	( 82.86,129.47) --
	( 82.88,129.47) --
	( 82.89,129.47) --
	( 82.91,129.47) --
	( 82.92,129.47) --
	( 82.94,129.47) --
	( 82.95,129.47) --
	( 82.97,129.47) --
	( 82.98,129.47) --
	( 83.00,129.47) --
	( 83.01,129.47) --
	( 83.03,129.47) --
	( 83.04,129.47) --
	( 83.06,129.47) --
	( 83.07,129.47) --
	( 83.09,129.47) --
	( 83.10,129.47) --
	( 83.12,129.47) --
	( 83.13,129.47) --
	( 83.15,129.47) --
	( 83.16,129.47) --
	( 83.18,129.47) --
	( 83.19,129.47) --
	( 83.21,129.47) --
	( 83.22,129.47) --
	( 83.24,129.47) --
	( 83.25,129.47) --
	( 83.27,129.47) --
	( 83.28,129.47) --
	( 83.30,129.47) --
	( 83.31,129.47) --
	( 83.33,129.47) --
	( 83.34,129.47) --
	( 83.36,129.47) --
	( 83.37,129.47) --
	( 83.39,129.47) --
	( 83.40,129.47) --
	( 83.42,129.47) --
	( 83.43,129.47) --
	( 83.45,129.47) --
	( 83.46,129.47) --
	( 83.48,129.47) --
	( 83.50,129.47) --
	( 83.51,129.47) --
	( 83.53,129.47) --
	( 83.54,129.47) --
	( 83.56,129.47) --
	( 83.57,129.47) --
	( 83.59,129.47) --
	( 83.60,129.47) --
	( 83.62,129.47) --
	( 83.63,129.47) --
	( 83.65,129.47) --
	( 83.66,129.47) --
	( 83.68,129.47) --
	( 83.69,129.47) --
	( 83.71,129.47) --
	( 83.72,129.47) --
	( 83.74,129.47) --
	( 83.75,139.92) --
	( 83.77,139.92) --
	( 83.78,139.92) --
	( 83.80,139.92) --
	( 83.81,139.92) --
	( 83.83,139.92) --
	( 83.84,139.92) --
	( 83.86,139.92) --
	( 83.87,139.92) --
	( 83.89,139.92) --
	( 83.90,139.92) --
	( 83.92,139.92) --
	( 83.93,139.92) --
	( 83.95,139.92) --
	( 83.96,139.92) --
	( 83.98,139.92) --
	( 83.99,139.92) --
	( 84.01,139.92) --
	( 84.02,139.92) --
	( 84.04,139.92) --
	( 84.05,139.92) --
	( 84.07,139.92) --
	( 84.08,139.92) --
	( 84.10,139.92) --
	( 84.11,139.92) --
	( 84.13,139.92) --
	( 84.14,139.92) --
	( 84.16,139.92) --
	( 84.17,139.92) --
	( 84.19,139.92) --
	( 84.20,139.92) --
	( 84.22,139.92) --
	( 84.23,139.92) --
	( 84.25,139.92) --
	( 84.26,139.92) --
	( 84.28,139.92) --
	( 84.29,139.92) --
	( 84.31,139.92) --
	( 84.32,139.92) --
	( 84.34,139.92) --
	( 84.35,139.92) --
	( 84.37,139.92) --
	( 84.38,139.92) --
	( 84.40,139.92) --
	( 84.41,139.92) --
	( 84.43,139.92) --
	( 84.44,139.92) --
	( 84.46,139.92) --
	( 84.47,139.92) --
	( 84.49,139.92) --
	( 84.50,139.92) --
	( 84.52,139.92) --
	( 84.54,139.92) --
	( 84.55,139.92) --
	( 84.57,139.92) --
	( 84.58,139.92) --
	( 84.60,139.92) --
	( 84.61,139.92) --
	( 84.63,139.92) --
	( 84.64,139.92) --
	( 84.66,139.92) --
	( 84.67,139.92) --
	( 84.69,139.92) --
	( 84.70,139.92) --
	( 84.72,139.92) --
	( 84.73,139.92) --
	( 84.75,139.92) --
	( 84.76,139.92) --
	( 84.78,139.92) --
	( 84.79,139.92) --
	( 84.81,139.92) --
	( 84.82,139.92) --
	( 84.84,139.92) --
	( 84.85,139.92) --
	( 84.87,139.92) --
	( 84.88,139.92) --
	( 84.90,139.92) --
	( 84.91,139.92) --
	( 84.93,139.92) --
	( 84.94,139.92) --
	( 84.96,139.92) --
	( 84.97,139.92) --
	( 84.99,139.92) --
	( 85.00,139.92) --
	( 85.02,139.92) --
	( 85.03,139.92) --
	( 85.05,139.92) --
	( 85.06,139.92) --
	( 85.08,139.92) --
	( 85.09,139.92) --
	( 85.11,139.92) --
	( 85.12,139.92) --
	( 85.14,139.92) --
	( 85.15,139.92) --
	( 85.17,139.92) --
	( 85.18,139.92) --
	( 85.20,139.92) --
	( 85.21,139.92) --
	( 85.23,139.92) --
	( 85.24,139.92) --
	( 85.26,139.92) --
	( 85.27,139.92) --
	( 85.29,139.92) --
	( 85.30,139.92) --
	( 85.32,139.92) --
	( 85.33,139.92) --
	( 85.35,139.92) --
	( 85.36,139.92) --
	( 85.38,139.92) --
	( 85.39,139.92) --
	( 85.41,139.92) --
	( 85.42,139.92) --
	( 85.44,139.92) --
	( 85.45,139.92) --
	( 85.47,139.92) --
	( 85.48,139.92) --
	( 85.50,139.92) --
	( 85.51,139.92) --
	( 85.53,139.92) --
	( 85.54,139.92) --
	( 85.56,139.92) --
	( 85.57,139.92) --
	( 85.59,139.92) --
	( 85.61,139.92) --
	( 85.62,139.92) --
	( 85.64,139.92) --
	( 85.65,139.92) --
	( 85.67,139.92) --
	( 85.68,139.92) --
	( 85.70,139.92) --
	( 85.71,139.92) --
	( 85.73,139.92) --
	( 85.74,139.92) --
	( 85.76,139.92) --
	( 85.77,139.92) --
	( 85.79,139.92) --
	( 85.80,139.92) --
	( 85.82,139.92) --
	( 85.83,139.92) --
	( 85.85,139.92) --
	( 85.86,139.92) --
	( 85.88,139.92) --
	( 85.89,139.92) --
	( 85.91,139.92) --
	( 85.92,139.92) --
	( 85.94,139.92) --
	( 85.95,139.92) --
	( 85.97,139.92) --
	( 85.98,139.92) --
	( 86.00,139.92) --
	( 86.01,139.92) --
	( 86.03,139.92) --
	( 86.04,139.92) --
	( 86.06,139.92) --
	( 86.07,139.92) --
	( 86.09,139.92) --
	( 86.10,139.92) --
	( 86.12,139.92) --
	( 86.13,139.92) --
	( 86.15,139.92) --
	( 86.16,139.92) --
	( 86.18,139.92) --
	( 86.19,139.92) --
	( 86.21,139.92) --
	( 86.22,139.92) --
	( 86.24,139.92) --
	( 86.25,139.92) --
	( 86.27,139.92) --
	( 86.28,139.92) --
	( 86.30,139.92) --
	( 86.31,139.92) --
	( 86.33,139.92) --
	( 86.34,139.92) --
	( 86.36,139.92) --
	( 86.37,139.92) --
	( 86.39,139.92) --
	( 86.40,139.92) --
	( 86.42,139.92) --
	( 86.43,139.92) --
	( 86.45,139.92) --
	( 86.46,139.92) --
	( 86.48,139.92) --
	( 86.49,139.92) --
	( 86.51,139.92) --
	( 86.52,139.92) --
	( 86.54,139.92) --
	( 86.55,139.92) --
	( 86.57,150.37) --
	( 86.58,150.37) --
	( 86.60,150.37) --
	( 86.61,150.37) --
	( 86.63,150.37) --
	( 86.65,150.37) --
	( 86.66,150.37) --
	( 86.68,150.37) --
	( 86.69,150.37) --
	( 86.71,150.37) --
	( 86.72,150.37) --
	( 86.74,150.37) --
	( 86.75,150.37) --
	( 86.77,150.37) --
	( 86.78,150.37) --
	( 86.80,150.37) --
	( 86.81,150.37) --
	( 86.83,150.37) --
	( 86.84,150.37) --
	( 86.86,150.37) --
	( 86.87,150.37) --
	( 86.89,139.92) --
	( 86.90,139.92) --
	( 86.92,139.92) --
	( 86.93,139.92) --
	( 86.95,139.92) --
	( 86.96,139.92) --
	( 86.98,139.92) --
	( 86.99,139.92) --
	( 87.01,139.92) --
	( 87.02,139.92) --
	( 87.04,139.92) --
	( 87.05,139.92) --
	( 87.07,139.92) --
	( 87.08,139.92) --
	( 87.10,139.92) --
	( 87.11,139.92) --
	( 87.13,139.92) --
	( 87.14,139.92) --
	( 87.16,139.92) --
	( 87.17,139.92) --
	( 87.19,139.92) --
	( 87.20,139.92) --
	( 87.22,139.92) --
	( 87.23,139.92) --
	( 87.25,139.92) --
	( 87.26,139.92) --
	( 87.28,139.92) --
	( 87.29,139.92) --
	( 87.31,139.92) --
	( 87.32,139.92) --
	( 87.34,139.92) --
	( 87.35,139.92) --
	( 87.37,139.92) --
	( 87.38,139.92) --
	( 87.40,139.92) --
	( 87.41,139.92) --
	( 87.43,129.47) --
	( 87.44,139.92) --
	( 87.46,139.92) --
	( 87.47,139.92) --
	( 87.49,139.92) --
	( 87.50,139.92) --
	( 87.52,139.92) --
	( 87.53,150.37) --
	( 87.55,150.37) --
	( 87.56,150.37) --
	( 87.58,150.37) --
	( 87.59,150.37) --
	( 87.61,150.37) --
	( 87.62,150.37) --
	( 87.64,150.37) --
	( 87.65,150.37) --
	( 87.67,150.37) --
	( 87.68,150.37) --
	( 87.70,150.37) --
	( 87.72,150.37) --
	( 87.73,150.37) --
	( 87.75,150.37) --
	( 87.76,150.37) --
	( 87.78,150.37) --
	( 87.79,150.37) --
	( 87.81,150.37) --
	( 87.82,150.37) --
	( 87.84,150.37) --
	( 87.85,150.37) --
	( 87.87,150.37) --
	( 87.88,150.37) --
	( 87.90,150.37) --
	( 87.91,150.37) --
	( 87.93,150.37) --
	( 87.94,150.37) --
	( 87.96,150.37) --
	( 87.97,150.37) --
	( 87.99,150.37) --
	( 88.00,150.37) --
	( 88.02,150.37) --
	( 88.03,150.37) --
	( 88.05,150.37) --
	( 88.06,150.37) --
	( 88.08,150.37) --
	( 88.09,150.37) --
	( 88.11,150.37) --
	( 88.12,150.37) --
	( 88.14,150.37) --
	( 88.15,150.37) --
	( 88.17,150.37) --
	( 88.18,150.37) --
	( 88.20,150.37) --
	( 88.21,150.37) --
	( 88.23,150.37) --
	( 88.24,150.37) --
	( 88.26,150.37) --
	( 88.27,150.37) --
	( 88.29,150.37) --
	( 88.30,150.37) --
	( 88.32,150.37) --
	( 88.33,150.37) --
	( 88.35,150.37) --
	( 88.36,150.37) --
	( 88.38,150.37) --
	( 88.39,150.37) --
	( 88.41,150.37) --
	( 88.42,150.37) --
	( 88.44,150.37) --
	( 88.45,150.37) --
	( 88.47,150.37) --
	( 88.48,150.37) --
	( 88.50,150.37) --
	( 88.51,150.37) --
	( 88.53,150.37) --
	( 88.54,150.37) --
	( 88.56,150.37) --
	( 88.57,150.37) --
	( 88.59,150.37) --
	( 88.60,150.37) --
	( 88.62,150.37) --
	( 88.63,150.37) --
	( 88.65,150.37) --
	( 88.66,150.37) --
	( 88.68,150.37) --
	( 88.69,150.37) --
	( 88.71,150.37) --
	( 88.72,150.37) --
	( 88.74,150.37) --
	( 88.76,150.37) --
	( 88.77,150.37) --
	( 88.79,150.37) --
	( 88.80,150.37) --
	( 88.82,150.37) --
	( 88.83,150.37) --
	( 88.85,150.37) --
	( 88.86,150.37) --
	( 88.88,150.37) --
	( 88.89,150.37) --
	( 88.91,150.37) --
	( 88.92,150.37) --
	( 88.94,150.37) --
	( 88.95,150.37) --
	( 88.97,150.37) --
	( 88.98,150.37) --
	( 89.00,150.37) --
	( 89.01,150.37) --
	( 89.03,150.37) --
	( 89.04,150.37) --
	( 89.06,150.37) --
	( 89.07,150.37) --
	( 89.09,150.37) --
	( 89.10,150.37) --
	( 89.12,150.37) --
	( 89.13,150.37) --
	( 89.15,150.37) --
	( 89.16,150.37) --
	( 89.18,150.37) --
	( 89.19,150.37) --
	( 89.21,150.37) --
	( 89.22,150.37) --
	( 89.24,150.37) --
	( 89.25,150.37) --
	( 89.27,160.82) --
	( 89.28,160.82) --
	( 89.30,160.82) --
	( 89.31,160.82) --
	( 89.33,160.82) --
	( 89.34,160.82) --
	( 89.36,160.82) --
	( 89.37,160.82) --
	( 89.39,160.82) --
	( 89.40,160.82) --
	( 89.42,160.82) --
	( 89.43,160.82) --
	( 89.45,160.82) --
	( 89.46,160.82) --
	( 89.48,160.82) --
	( 89.49,160.82) --
	( 89.51,160.82) --
	( 89.52,160.82) --
	( 89.54,160.82) --
	( 89.55,160.82) --
	( 89.57,160.82) --
	( 89.58,160.82) --
	( 89.60,160.82) --
	( 89.61,160.82) --
	( 89.63,160.82) --
	( 89.64,160.82) --
	( 89.66,160.82) --
	( 89.67,160.82) --
	( 89.69,160.82) --
	( 89.70,160.82) --
	( 89.72,160.82) --
	( 89.73,160.82) --
	( 89.75,160.82) --
	( 89.76,160.82) --
	( 89.78,160.82) --
	( 89.79,160.82) --
	( 89.81,160.82) --
	( 89.83,160.82) --
	( 89.84,160.82) --
	( 89.86,160.82) --
	( 89.87,160.82) --
	( 89.89,160.82) --
	( 89.90,160.82) --
	( 89.92,160.82) --
	( 89.93,160.82) --
	( 89.95,160.82) --
	( 89.96,160.82) --
	( 89.98,160.82) --
	( 89.99,160.82) --
	( 90.01,160.82) --
	( 90.02,160.82) --
	( 90.04,160.82) --
	( 90.05,160.82) --
	( 90.07,160.82) --
	( 90.08,160.82) --
	( 90.10,160.82) --
	( 90.11,160.82) --
	( 90.13,160.82) --
	( 90.14,160.82) --
	( 90.16,160.82) --
	( 90.17,160.82) --
	( 90.19,160.82) --
	( 90.20,160.82) --
	( 90.22,160.82) --
	( 90.23,160.82) --
	( 90.25,160.82) --
	( 90.26,160.82) --
	( 90.28,160.82) --
	( 90.29,160.82) --
	( 90.31,160.82) --
	( 90.32,160.82) --
	( 90.34,160.82) --
	( 90.35,160.82) --
	( 90.37,160.82) --
	( 90.38,160.82) --
	( 90.40,160.82) --
	( 90.41,160.82) --
	( 90.43,160.82) --
	( 90.44,160.82) --
	( 90.46,160.82) --
	( 90.47,160.82) --
	( 90.49,160.82) --
	( 90.50,160.82) --
	( 90.52,160.82) --
	( 90.53,160.82) --
	( 90.55,160.82) --
	( 90.56,160.82) --
	( 90.58,160.82) --
	( 90.59,160.82) --
	( 90.61,160.82) --
	( 90.62,160.82) --
	( 90.64,160.82) --
	( 90.65,160.82) --
	( 90.67,160.82) --
	( 90.68,160.82) --
	( 90.70,160.82) --
	( 90.71,160.82) --
	( 90.73,160.82) --
	( 90.74,160.82) --
	( 90.76,160.82) --
	( 90.77,160.82) --
	( 90.79,160.82) --
	( 90.80,160.82) --
	( 90.82,160.82) --
	( 90.83,160.82) --
	( 90.85,160.82) --
	( 90.86,160.82) --
	( 90.88,160.82) --
	( 90.90,160.82) --
	( 90.91,160.82) --
	( 90.93,160.82) --
	( 90.94,160.82) --
	( 90.96,160.82) --
	( 90.97,160.82) --
	( 90.99,160.82) --
	( 91.00,160.82) --
	( 91.02,160.82) --
	( 91.03,160.82) --
	( 91.05,160.82) --
	( 91.06,160.82) --
	( 91.08,160.82) --
	( 91.09,160.82) --
	( 91.11,160.82) --
	( 91.12,160.82) --
	( 91.14,160.82) --
	( 91.15,160.82) --
	( 91.17,160.82) --
	( 91.18,160.82) --
	( 91.20,160.82) --
	( 91.21,160.82) --
	( 91.23,160.82) --
	( 91.24,160.82) --
	( 91.26,160.82) --
	( 91.27,160.82) --
	( 91.29,160.82) --
	( 91.30,160.82) --
	( 91.32,160.82) --
	( 91.33,160.82) --
	( 91.35,160.82) --
	( 91.36,160.82) --
	( 91.38,160.82) --
	( 91.39,160.82) --
	( 91.41,160.82) --
	( 91.42,160.82) --
	( 91.44,160.82) --
	( 91.45,160.82) --
	( 91.47,160.82) --
	( 91.48,160.82) --
	( 91.50,160.82) --
	( 91.51,160.82) --
	( 91.53,160.82) --
	( 91.54,160.82) --
	( 91.56,160.82) --
	( 91.57,160.82) --
	( 91.59,160.82) --
	( 91.60,160.82) --
	( 91.62,160.82) --
	( 91.63,160.82) --
	( 91.65,160.82) --
	( 91.66,160.82) --
	( 91.68,160.82) --
	( 91.69,160.82) --
	( 91.71,160.82) --
	( 91.72,160.82) --
	( 91.74,160.82) --
	( 91.75,160.82) --
	( 91.77,160.82) --
	( 91.78,160.82) --
	( 91.80,160.82) --
	( 91.81,160.82) --
	( 91.83,160.82) --
	( 91.84,160.82) --
	( 91.86,160.82) --
	( 91.87,160.82) --
	( 91.89,160.82) --
	( 91.90,160.82) --
	( 91.92,160.82) --
	( 91.94,160.82) --
	( 91.95,160.82) --
	( 91.97,160.82) --
	( 91.98,160.82) --
	( 92.00,160.82) --
	( 92.01,160.82) --
	( 92.03,160.82) --
	( 92.04,160.82) --
	( 92.06,160.82) --
	( 92.07,160.82) --
	( 92.09,160.82) --
	( 92.10,160.82) --
	( 92.12,160.82) --
	( 92.13,160.82) --
	( 92.15,160.82) --
	( 92.16,160.82) --
	( 92.18,160.82) --
	( 92.19,160.82) --
	( 92.21,160.82) --
	( 92.22,160.82) --
	( 92.24,160.82) --
	( 92.25,160.82) --
	( 92.27,160.82) --
	( 92.28,160.82) --
	( 92.30,160.82) --
	( 92.31,160.82) --
	( 92.33,160.82) --
	( 92.34,160.82) --
	( 92.36,160.82) --
	( 92.37,160.82) --
	( 92.39,160.82) --
	( 92.40,160.82) --
	( 92.42,160.82) --
	( 92.43,160.82) --
	( 92.45,160.82) --
	( 92.46,160.82) --
	( 92.48,160.82) --
	( 92.49,160.82) --
	( 92.51,160.82) --
	( 92.52,160.82) --
	( 92.54,160.82) --
	( 92.55,160.82) --
	( 92.57,160.82) --
	( 92.58,160.82) --
	( 92.60,160.82) --
	( 92.61,160.82) --
	( 92.63,160.82) --
	( 92.64,160.82) --
	( 92.66,160.82) --
	( 92.67,160.82) --
	( 92.69,160.82) --
	( 92.70,160.82) --
	( 92.72,160.82) --
	( 92.73,160.82) --
	( 92.75,160.82) --
	( 92.76,160.82) --
	( 92.78,160.82) --
	( 92.79,160.82) --
	( 92.81,160.82) --
	( 92.82,160.82) --
	( 92.84,160.82) --
	( 92.85,160.82) --
	( 92.87,160.82) --
	( 92.88,160.82) --
	( 92.90,160.82) --
	( 92.91,160.82) --
	( 92.93,160.82) --
	( 92.94,160.82) --
	( 92.96,160.82) --
	( 92.97,160.82) --
	( 92.99,160.82) --
	( 93.01,160.82) --
	( 93.02,160.82) --
	( 93.04,160.82) --
	( 93.05,160.82) --
	( 93.07,160.82) --
	( 93.08,160.82) --
	( 93.10,160.82) --
	( 93.11,160.82) --
	( 93.13,160.82) --
	( 93.14,160.82) --
	( 93.16,160.82) --
	( 93.17,160.82) --
	( 93.19,160.82) --
	( 93.20,160.82) --
	( 93.22,160.82) --
	( 93.23,160.82) --
	( 93.25,160.82) --
	( 93.26,160.82) --
	( 93.28,160.82) --
	( 93.29,160.82) --
	( 93.31,160.82) --
	( 93.32,160.82) --
	( 93.34,160.82) --
	( 93.35,160.82) --
	( 93.37,160.82) --
	( 93.38,160.82) --
	( 93.40,160.82) --
	( 93.41,160.82) --
	( 93.43,160.82) --
	( 93.44,160.82) --
	( 93.46,160.82) --
	( 93.47,160.82) --
	( 93.49,160.82) --
	( 93.50,160.82) --
	( 93.52,160.82) --
	( 93.53,160.82) --
	( 93.55,160.82) --
	( 93.56,160.82) --
	( 93.58,160.82) --
	( 93.59,160.82) --
	( 93.61,160.82) --
	( 93.62,160.82) --
	( 93.64,160.82) --
	( 93.65,160.82) --
	( 93.67,160.82) --
	( 93.68,160.82) --
	( 93.70,160.82) --
	( 93.71,160.82) --
	( 93.73,160.82) --
	( 93.74,160.82) --
	( 93.76,160.82) --
	( 93.77,160.82) --
	( 93.79,160.82) --
	( 93.80,160.82) --
	( 93.82,160.82) --
	( 93.83,160.82) --
	( 93.85,160.82) --
	( 93.86,160.82) --
	( 93.88,160.82) --
	( 93.89,160.82) --
	( 93.91,160.82) --
	( 93.92,160.82) --
	( 93.94,160.82) --
	( 93.95,160.82) --
	( 93.97,160.82) --
	( 93.98,160.82) --
	( 94.00,160.82) --
	( 94.01,160.82) --
	( 94.03,160.82) --
	( 94.05,160.82) --
	( 94.06,160.82) --
	( 94.08,160.82) --
	( 94.09,160.82) --
	( 94.11,160.82) --
	( 94.12,160.82) --
	( 94.14,160.82) --
	( 94.15,160.82) --
	( 94.17,160.82) --
	( 94.18,160.82) --
	( 94.20,160.82) --
	( 94.21,160.82) --
	( 94.23,160.82) --
	( 94.24,160.82) --
	( 94.26,160.82) --
	( 94.27,160.82) --
	( 94.29,160.82) --
	( 94.30,160.82) --
	( 94.32,160.82) --
	( 94.33,160.82) --
	( 94.35,160.82) --
	( 94.36,160.82) --
	( 94.38,160.82) --
	( 94.39,160.82) --
	( 94.41,160.82) --
	( 94.42,160.82) --
	( 94.44,160.82) --
	( 94.45,160.82) --
	( 94.47,160.82) --
	( 94.48,160.82) --
	( 94.50,160.82) --
	( 94.51,160.82) --
	( 94.53,160.82) --
	( 94.54,160.82) --
	( 94.56,160.82) --
	( 94.57,160.82) --
	( 94.59,160.82) --
	( 94.60,160.82) --
	( 94.62,160.82) --
	( 94.63,160.82) --
	( 94.65,160.82) --
	( 94.66,160.82) --
	( 94.68,160.82) --
	( 94.69,160.82) --
	( 94.71,160.82) --
	( 94.72,160.82) --
	( 94.74,160.82) --
	( 94.75,160.82) --
	( 94.77,160.82) --
	( 94.78,160.82) --
	( 94.80,160.82) --
	( 94.81,160.82) --
	( 94.83,160.82) --
	( 94.84,160.82) --
	( 94.86,160.82) --
	( 94.87,160.82) --
	( 94.89,160.82) --
	( 94.90,160.82) --
	( 94.92,160.82) --
	( 94.93,160.82) --
	( 94.95,160.82) --
	( 94.96,160.82) --
	( 94.98,160.82) --
	( 94.99,160.82) --
	( 95.01,160.82) --
	( 95.02,160.82) --
	( 95.04,160.82) --
	( 95.05,160.82) --
	( 95.07,160.82) --
	( 95.08,160.82) --
	( 95.10,160.82) --
	( 95.12,160.82) --
	( 95.13,160.82) --
	( 95.15,160.82) --
	( 95.16,160.82) --
	( 95.18,160.82) --
	( 95.19,160.82) --
	( 95.21,160.82) --
	( 95.22,160.82) --
	( 95.24,160.82) --
	( 95.25,160.82) --
	( 95.27,160.82) --
	( 95.28,160.82) --
	( 95.30,160.82) --
	( 95.31,160.82) --
	( 95.33,160.82) --
	( 95.34,160.82) --
	( 95.36,160.82) --
	( 95.37,160.82) --
	( 95.39,160.82) --
	( 95.40,160.82) --
	( 95.42,160.82) --
	( 95.43,160.82) --
	( 95.45,160.82) --
	( 95.46,160.82) --
	( 95.48,160.82) --
	( 95.49,160.82) --
	( 95.51,160.82) --
	( 95.52,160.82) --
	( 95.54,160.82) --
	( 95.55,160.82) --
	( 95.57,160.82) --
	( 95.58,160.82) --
	( 95.60,160.82) --
	( 95.61,160.82) --
	( 95.63,160.82) --
	( 95.64,160.82) --
	( 95.66,160.82) --
	( 95.67,160.82) --
	( 95.69,160.82) --
	( 95.70,160.82) --
	( 95.72,160.82) --
	( 95.73,160.82) --
	( 95.75,160.82) --
	( 95.76,160.82) --
	( 95.78,160.82) --
	( 95.79,160.82) --
	( 95.81,160.82) --
	( 95.82,160.82) --
	( 95.84,160.82) --
	( 95.85,160.82) --
	( 95.87,160.82) --
	( 95.88,160.82) --
	( 95.90,160.82) --
	( 95.91,160.82) --
	( 95.93,160.82) --
	( 95.94,160.82) --
	( 95.96,160.82) --
	( 95.97,160.82) --
	( 95.99,160.82) --
	( 96.00,160.82) --
	( 96.02,160.82) --
	( 96.03,160.82) --
	( 96.05,160.82) --
	( 96.06,160.82) --
	( 96.08,160.82) --
	( 96.09,160.82) --
	( 96.11,160.82) --
	( 96.12,160.82) --
	( 96.14,160.82) --
	( 96.16,160.82) --
	( 96.17,160.82) --
	( 96.19,160.82) --
	( 96.20,160.82) --
	( 96.22,160.82) --
	( 96.23,160.82) --
	( 96.25,160.82) --
	( 96.26,160.82) --
	( 96.28,160.82) --
	( 96.29,160.82) --
	( 96.31,160.82) --
	( 96.32,160.82) --
	( 96.34,160.82) --
	( 96.35,160.82) --
	( 96.37,160.82) --
	( 96.38,160.82) --
	( 96.40,160.82) --
	( 96.41,160.82) --
	( 96.43,160.82) --
	( 96.44,160.82) --
	( 96.46,160.82) --
	( 96.47,160.82) --
	( 96.49,160.82) --
	( 96.50,160.82) --
	( 96.52,160.82) --
	( 96.53,160.82) --
	( 96.55,160.82) --
	( 96.56,160.82) --
	( 96.58,160.82) --
	( 96.59,160.82) --
	( 96.61,160.82) --
	( 96.62,160.82) --
	( 96.64,160.82) --
	( 96.65,160.82) --
	( 96.67,160.82) --
	( 96.68,160.82) --
	( 96.70,160.82) --
	( 96.71,160.82) --
	( 96.73,160.82) --
	( 96.74,160.82) --
	( 96.76,160.82) --
	( 96.77,160.82) --
	( 96.79,160.82) --
	( 96.80,160.82) --
	( 96.82,160.82) --
	( 96.83,160.82) --
	( 96.85,160.82) --
	( 96.86,160.82) --
	( 96.88,160.82) --
	( 96.89,160.82) --
	( 96.91,160.82) --
	( 96.92,160.82) --
	( 96.94,160.82) --
	( 96.95,160.82) --
	( 96.97,160.82) --
	( 96.98,160.82) --
	( 97.00,160.82) --
	( 97.01,160.82) --
	( 97.03,160.82) --
	( 97.04,160.82) --
	( 97.06,160.82) --
	( 97.07,160.82) --
	( 97.09,160.82) --
	( 97.10,160.82) --
	( 97.12,160.82) --
	( 97.13,160.82) --
	( 97.15,160.82) --
	( 97.16,160.82) --
	( 97.18,160.82) --
	( 97.19,160.82) --
	( 97.21,160.82) --
	( 97.23,160.82) --
	( 97.24,160.82) --
	( 97.26,160.82) --
	( 97.27,160.82) --
	( 97.29,160.82) --
	( 97.30,160.82) --
	( 97.32,160.82) --
	( 97.33,160.82) --
	( 97.35,160.82) --
	( 97.36,160.82) --
	( 97.38,160.82) --
	( 97.39,160.82) --
	( 97.41,160.82) --
	( 97.42,160.82) --
	( 97.44,160.82) --
	( 97.45,160.82) --
	( 97.47,160.82) --
	( 97.48,160.82) --
	( 97.50,160.82) --
	( 97.51,160.82) --
	( 97.53,160.82) --
	( 97.54,160.82) --
	( 97.56,160.82) --
	( 97.57,160.82) --
	( 97.59,160.82) --
	( 97.60,160.82) --
	( 97.62,160.82) --
	( 97.63,160.82) --
	( 97.65,160.82) --
	( 97.66,160.82) --
	( 97.68,160.82) --
	( 97.69,160.82) --
	( 97.71,160.82) --
	( 97.72,160.82) --
	( 97.74,160.82) --
	( 97.75,160.82) --
	( 97.77,160.82) --
	( 97.78,160.82) --
	( 97.80,160.82) --
	( 97.81,160.82) --
	( 97.83,160.82) --
	( 97.84,160.82) --
	( 97.86,160.82) --
	( 97.87,160.82) --
	( 97.89,160.82) --
	( 97.90,160.82) --
	( 97.92,160.82) --
	( 97.93,160.82) --
	( 97.95,160.82) --
	( 97.96,160.82) --
	( 97.98,160.82) --
	( 97.99,160.82) --
	( 98.01,160.82) --
	( 98.02,160.82) --
	( 98.04,160.82) --
	( 98.05,160.82) --
	( 98.07,160.82) --
	( 98.08,160.82) --
	( 98.10,160.82) --
	( 98.11,160.82) --
	( 98.13,160.82) --
	( 98.14,160.82) --
	( 98.16,160.82) --
	( 98.17,160.82) --
	( 98.19,160.82) --
	( 98.20,160.82) --
	( 98.22,160.82) --
	( 98.23,160.82) --
	( 98.25,160.82) --
	( 98.27,160.82) --
	( 98.28,160.82) --
	( 98.30,160.82) --
	( 98.31,160.82) --
	( 98.33,160.82) --
	( 98.34,160.82) --
	( 98.36,160.82) --
	( 98.37,160.82) --
	( 98.39,160.82) --
	( 98.40,160.82) --
	( 98.42,160.82) --
	( 98.43,160.82) --
	( 98.45,160.82) --
	( 98.46,160.82) --
	( 98.48,160.82) --
	( 98.49,160.82) --
	( 98.51,160.82) --
	( 98.52,160.82) --
	( 98.54,160.82) --
	( 98.55,160.82) --
	( 98.57,160.82) --
	( 98.58,160.82) --
	( 98.60,160.82) --
	( 98.61,160.82) --
	( 98.63,160.82) --
	( 98.64,160.82) --
	( 98.66,160.82) --
	( 98.67,160.82) --
	( 98.69,160.82) --
	( 98.70,160.82) --
	( 98.72,160.82) --
	( 98.73,160.82) --
	( 98.75,160.82) --
	( 98.76,160.82) --
	( 98.78,160.82) --
	( 98.79,160.82) --
	( 98.81,160.82) --
	( 98.82,160.82) --
	( 98.84,160.82) --
	( 98.85,160.82) --
	( 98.87,160.82) --
	( 98.88,160.82) --
	( 98.90,160.82) --
	( 98.91,160.82) --
	( 98.93,160.82) --
	( 98.94,160.82) --
	( 98.96,160.82) --
	( 98.97,160.82) --
	( 98.99,160.82) --
	( 99.00,160.82) --
	( 99.02,160.82) --
	( 99.03,160.82) --
	( 99.05,160.82) --
	( 99.06,160.82) --
	( 99.08,160.82) --
	( 99.09,160.82) --
	( 99.11,160.82) --
	( 99.12,160.82) --
	( 99.14,160.82) --
	( 99.15,160.82) --
	( 99.17,160.82) --
	( 99.18,160.82) --
	( 99.20,160.82) --
	( 99.21,160.82) --
	( 99.23,160.82) --
	( 99.24,160.82) --
	( 99.26,160.82) --
	( 99.27,160.82) --
	( 99.29,160.82) --
	( 99.30,160.82) --
	( 99.32,160.82) --
	( 99.34,160.82) --
	( 99.35,160.82) --
	( 99.37,160.82) --
	( 99.38,160.82) --
	( 99.40,160.82) --
	( 99.41,160.82) --
	( 99.43,160.82) --
	( 99.44,160.82) --
	( 99.46,160.82) --
	( 99.47,160.82) --
	( 99.49,150.37) --
	( 99.50,150.37) --
	( 99.52,150.37) --
	( 99.53,150.37) --
	( 99.55,150.37) --
	( 99.56,150.37) --
	( 99.58,150.37) --
	( 99.59,150.37) --
	( 99.61,150.37) --
	( 99.62,150.37) --
	( 99.64,150.37) --
	( 99.65,150.37) --
	( 99.67,150.37) --
	( 99.68,150.37) --
	( 99.70,150.37) --
	( 99.71,150.37) --
	( 99.73,150.37) --
	( 99.74,150.37) --
	( 99.76,150.37) --
	( 99.77,150.37) --
	( 99.79,150.37) --
	( 99.80,150.37) --
	( 99.82,150.37) --
	( 99.83,150.37) --
	( 99.85,150.37) --
	( 99.86,150.37) --
	( 99.88,150.37) --
	( 99.89,150.37) --
	( 99.91,150.37) --
	( 99.92,150.37) --
	( 99.94,150.37) --
	( 99.95,150.37) --
	( 99.97,150.37) --
	( 99.98,150.37) --
	(100.00,150.37) --
	(100.01,150.37) --
	(100.03,150.37) --
	(100.04,150.37) --
	(100.06,150.37) --
	(100.07,150.37) --
	(100.09,150.37) --
	(100.10,150.37) --
	(100.12,150.37) --
	(100.13,150.37) --
	(100.15,150.37) --
	(100.16,150.37) --
	(100.18,150.37) --
	(100.19,150.37) --
	(100.21,160.82) --
	(100.22,160.82) --
	(100.24,160.82) --
	(100.25,160.82) --
	(100.27,160.82) --
	(100.28,160.82) --
	(100.30,160.82) --
	(100.31,160.82) --
	(100.33,160.82) --
	(100.34,160.82) --
	(100.36,160.82) --
	(100.38,160.82) --
	(100.39,160.82) --
	(100.41,160.82) --
	(100.42,160.82) --
	(100.44,160.82) --
	(100.45,160.82) --
	(100.47,160.82) --
	(100.48,160.82) --
	(100.50,160.82) --
	(100.51,160.82) --
	(100.53,160.82) --
	(100.54,160.82) --
	(100.56,160.82) --
	(100.57,160.82) --
	(100.59,160.82) --
	(100.60,160.82) --
	(100.62,160.82) --
	(100.63,160.82) --
	(100.65,160.82) --
	(100.66,160.82) --
	(100.68,160.82) --
	(100.69,160.82) --
	(100.71,160.82) --
	(100.72,160.82) --
	(100.74,160.82) --
	(100.75,160.82) --
	(100.77,160.82) --
	(100.78,160.82) --
	(100.80,160.82) --
	(100.81,160.82) --
	(100.83,160.82) --
	(100.84,160.82) --
	(100.86,160.82) --
	(100.87,160.82) --
	(100.89,160.82) --
	(100.90,160.82) --
	(100.92,160.82) --
	(100.93,160.82) --
	(100.95,160.82) --
	(100.96,160.82) --
	(100.98,160.82) --
	(100.99,160.82) --
	(101.01,160.82) --
	(101.02,160.82) --
	(101.04,160.82) --
	(101.05,160.82) --
	(101.07,160.82) --
	(101.08,160.82) --
	(101.10,160.82) --
	(101.11,160.82) --
	(101.13,160.82) --
	(101.14,160.82) --
	(101.16,160.82) --
	(101.17,160.82) --
	(101.19,160.82) --
	(101.20,160.82) --
	(101.22,160.82) --
	(101.23,160.82) --
	(101.25,160.82) --
	(101.26,160.82) --
	(101.28,171.27) --
	(101.29,171.27) --
	(101.31,171.27) --
	(101.32,171.27) --
	(101.34,171.27) --
	(101.35,171.27) --
	(101.37,171.27) --
	(101.38,171.27) --
	(101.40,171.27) --
	(101.41,171.27) --
	(101.43,171.27) --
	(101.45,171.27) --
	(101.46,171.27) --
	(101.48,171.27) --
	(101.49,171.27) --
	(101.51,171.27) --
	(101.52,171.27) --
	(101.54,171.27) --
	(101.55,171.27) --
	(101.57,171.27) --
	(101.58,171.27) --
	(101.60,171.27) --
	(101.61,171.27) --
	(101.63,171.27) --
	(101.64,171.27) --
	(101.66,171.27) --
	(101.67,171.27) --
	(101.69,171.27) --
	(101.70,171.27) --
	(101.72,171.27) --
	(101.73,171.27) --
	(101.75,171.27) --
	(101.76,171.27) --
	(101.78,171.27) --
	(101.79,171.27) --
	(101.81,171.27) --
	(101.82,171.27) --
	(101.84,171.27) --
	(101.85,171.27) --
	(101.87,171.27) --
	(101.88,171.27) --
	(101.90,171.27) --
	(101.91,171.27) --
	(101.93,171.27) --
	(101.94,171.27) --
	(101.96,171.27) --
	(101.97,171.27) --
	(101.99,171.27) --
	(102.00,171.27) --
	(102.02,171.27) --
	(102.03,171.27) --
	(102.05,171.27) --
	(102.06,171.27) --
	(102.08,171.27) --
	(102.09,171.27) --
	(102.11,171.27) --
	(102.12,171.27) --
	(102.14,171.27) --
	(102.15,171.27) --
	(102.17,171.27) --
	(102.18,171.27) --
	(102.20,171.27) --
	(102.21,171.27) --
	(102.23,171.27) --
	(102.24,171.27) --
	(102.26,171.27) --
	(102.27,171.27) --
	(102.29,171.27) --
	(102.30,171.27) --
	(102.32,171.27) --
	(102.33,171.27) --
	(102.35,171.27) --
	(102.36,171.27) --
	(102.38,171.27) --
	(102.39,171.27) --
	(102.41,171.27) --
	(102.42,171.27) --
	(102.44,171.27) --
	(102.45,171.27) --
	(102.47,171.27) --
	(102.48,171.27) --
	(102.50,171.27) --
	(102.52,171.27) --
	(102.53,171.27) --
	(102.55,171.27) --
	(102.56,171.27) --
	(102.58,171.27) --
	(102.59,171.27) --
	(102.61,171.27) --
	(102.62,171.27) --
	(102.64,171.27) --
	(102.65,171.27) --
	(102.67,171.27) --
	(102.68,171.27) --
	(102.70,171.27) --
	(102.71,171.27) --
	(102.73,171.27) --
	(102.74,171.27) --
	(102.76,171.27) --
	(102.77,171.27) --
	(102.79,171.27) --
	(102.80,171.27) --
	(102.82,171.27) --
	(102.83,171.27) --
	(102.85,171.27) --
	(102.86,171.27) --
	(102.88,171.27) --
	(102.89,171.27) --
	(102.91,171.27) --
	(102.92,171.27) --
	(102.94,171.27) --
	(102.95,171.27) --
	(102.97,171.27) --
	(102.98,171.27) --
	(103.00,171.27) --
	(103.01,171.27) --
	(103.03,171.27) --
	(103.04,171.27) --
	(103.06,171.27) --
	(103.07,171.27) --
	(103.09,171.27) --
	(103.10,171.27) --
	(103.12,171.27) --
	(103.13,171.27) --
	(103.15,171.27) --
	(103.16,171.27) --
	(103.18,171.27) --
	(103.19,171.27) --
	(103.21,171.27) --
	(103.22,171.27) --
	(103.24,171.27) --
	(103.25,171.27) --
	(103.27,171.27) --
	(103.28,171.27) --
	(103.30,171.27) --
	(103.31,171.27) --
	(103.33,171.27) --
	(103.34,171.27) --
	(103.36,171.27) --
	(103.37,171.27) --
	(103.39,171.27) --
	(103.40,171.27) --
	(103.42,171.27) --
	(103.43,171.27) --
	(103.45,171.27) --
	(103.46,171.27) --
	(103.48,171.27) --
	(103.49,171.27) --
	(103.51,171.27) --
	(103.52,171.27) --
	(103.54,171.27) --
	(103.56,171.27) --
	(103.57,171.27) --
	(103.59,171.27) --
	(103.60,171.27) --
	(103.62,171.27) --
	(103.63,171.27) --
	(103.65,171.27) --
	(103.66,171.27) --
	(103.68,171.27) --
	(103.69,171.27) --
	(103.71,171.27) --
	(103.72,171.27) --
	(103.74,171.27) --
	(103.75,171.27) --
	(103.77,171.27) --
	(103.78,171.27) --
	(103.80,171.27) --
	(103.81,171.27) --
	(103.83,171.27) --
	(103.84,171.27) --
	(103.86,171.27) --
	(103.87,171.27) --
	(103.89,171.27) --
	(103.90,171.27) --
	(103.92,171.27) --
	(103.93,171.27) --
	(103.95,171.27) --
	(103.96,171.27) --
	(103.98,171.27) --
	(103.99,171.27) --
	(104.01,171.27) --
	(104.02,171.27) --
	(104.04,171.27) --
	(104.05,171.27) --
	(104.07,171.27) --
	(104.08,171.27) --
	(104.10,171.27) --
	(104.11,171.27) --
	(104.13,171.27) --
	(104.14,171.27) --
	(104.16,171.27) --
	(104.17,171.27) --
	(104.19,171.27) --
	(104.20,171.27) --
	(104.22,171.27) --
	(104.23,171.27) --
	(104.25,171.27) --
	(104.26,171.27) --
	(104.28,171.27) --
	(104.29,171.27) --
	(104.31,171.27) --
	(104.32,171.27) --
	(104.34,171.27) --
	(104.35,171.27) --
	(104.37,171.27) --
	(104.38,171.27) --
	(104.40,171.27) --
	(104.41,171.27) --
	(104.43,171.27) --
	(104.44,171.27) --
	(104.46,171.27) --
	(104.47,171.27) --
	(104.49,171.27) --
	(104.50,171.27) --
	(104.52,171.27) --
	(104.53,171.27) --
	(104.55,171.27) --
	(104.56,171.27) --
	(104.58,171.27) --
	(104.59,171.27) --
	(104.61,171.27) --
	(104.63,171.27) --
	(104.64,171.27) --
	(104.66,171.27) --
	(104.67,171.27) --
	(104.69,171.27) --
	(104.70,171.27) --
	(104.72,171.27) --
	(104.73,171.27) --
	(104.75,171.27) --
	(104.76,171.27) --
	(104.78,171.27) --
	(104.79,171.27) --
	(104.81,171.27) --
	(104.82,171.27) --
	(104.84,171.27) --
	(104.85,171.27) --
	(104.87,171.27) --
	(104.88,171.27) --
	(104.90,171.27) --
	(104.91,171.27) --
	(104.93,171.27) --
	(104.94,171.27) --
	(104.96,171.27) --
	(104.97,171.27) --
	(104.99,171.27) --
	(105.00,171.27) --
	(105.02,171.27) --
	(105.03,171.27) --
	(105.05,171.27) --
	(105.06,171.27) --
	(105.08,171.27) --
	(105.09,171.27) --
	(105.11,171.27) --
	(105.12,171.27) --
	(105.14,171.27) --
	(105.15,171.27) --
	(105.17,171.27) --
	(105.18,171.27) --
	(105.20,171.27) --
	(105.21,171.27) --
	(105.23,171.27) --
	(105.24,171.27) --
	(105.26,171.27) --
	(105.27,171.27) --
	(105.29,171.27) --
	(105.30,171.27) --
	(105.32,171.27) --
	(105.33,171.27) --
	(105.35,171.27) --
	(105.36,171.27) --
	(105.38,171.27) --
	(105.39,171.27) --
	(105.41,171.27) --
	(105.42,171.27) --
	(105.44,171.27) --
	(105.45,171.27) --
	(105.47,171.27) --
	(105.48,171.27) --
	(105.50,171.27) --
	(105.51,171.27) --
	(105.53,171.27) --
	(105.54,171.27) --
	(105.56,171.27) --
	(105.57,171.27) --
	(105.59,171.27) --
	(105.60,171.27) --
	(105.62,171.27) --
	(105.63,171.27) --
	(105.65,171.27) --
	(105.67,171.27) --
	(105.68,171.27) --
	(105.70,171.27) --
	(105.71,171.27) --
	(105.73,171.27) --
	(105.74,171.27) --
	(105.76,171.27) --
	(105.77,171.27) --
	(105.79,171.27) --
	(105.80,171.27) --
	(105.82,171.27) --
	(105.83,171.27) --
	(105.85,171.27) --
	(105.86,171.27) --
	(105.88,171.27) --
	(105.89,171.27) --
	(105.91,171.27) --
	(105.92,171.27) --
	(105.94,171.27) --
	(105.95,171.27) --
	(105.97,171.27) --
	(105.98,171.27) --
	(106.00,171.27) --
	(106.01,171.27) --
	(106.03,171.27) --
	(106.04,171.27) --
	(106.06,171.27) --
	(106.07,171.27) --
	(106.09,171.27) --
	(106.10,171.27) --
	(106.12,171.27) --
	(106.13,171.27) --
	(106.15,171.27) --
	(106.16,171.27) --
	(106.18,171.27) --
	(106.19,171.27) --
	(106.21,171.27) --
	(106.22,171.27) --
	(106.24,171.27) --
	(106.25,171.27) --
	(106.27,171.27) --
	(106.28,171.27) --
	(106.30,171.27) --
	(106.31,171.27) --
	(106.33,171.27) --
	(106.34,171.27) --
	(106.36,171.27) --
	(106.37,171.27) --
	(106.39,171.27) --
	(106.40,171.27) --
	(106.42,171.27) --
	(106.43,171.27) --
	(106.45,171.27) --
	(106.46,171.27) --
	(106.48,171.27) --
	(106.49,171.27) --
	(106.51,171.27) --
	(106.52,171.27) --
	(106.54,171.27) --
	(106.55,171.27) --
	(106.57,171.27) --
	(106.58,171.27) --
	(106.60,171.27) --
	(106.61,171.27) --
	(106.63,171.27) --
	(106.64,171.27) --
	(106.66,171.27) --
	(106.67,171.27) --
	(106.69,171.27) --
	(106.70,171.27) --
	(106.72,171.27) --
	(106.74,171.27) --
	(106.75,171.27) --
	(106.77,171.27) --
	(106.78,171.27) --
	(106.80,171.27) --
	(106.81,171.27) --
	(106.83,171.27) --
	(106.84,171.27) --
	(106.86,171.27) --
	(106.87,171.27) --
	(106.89,171.27) --
	(106.90,171.27) --
	(106.92,171.27) --
	(106.93,171.27) --
	(106.95,171.27) --
	(106.96,171.27) --
	(106.98,171.27) --
	(106.99,171.27) --
	(107.01,171.27) --
	(107.02,171.27) --
	(107.04,171.27) --
	(107.05,171.27) --
	(107.07,171.27) --
	(107.08,171.27) --
	(107.10,171.27) --
	(107.11,171.27) --
	(107.13,171.27) --
	(107.14,171.27) --
	(107.16,171.27) --
	(107.17,171.27) --
	(107.19,171.27) --
	(107.20,171.27) --
	(107.22,171.27) --
	(107.23,171.27) --
	(107.25,171.27) --
	(107.26,171.27) --
	(107.28,171.27) --
	(107.29,171.27) --
	(107.31,171.27) --
	(107.32,171.27) --
	(107.34,171.27) --
	(107.35,171.27) --
	(107.37,171.27) --
	(107.38,160.82) --
	(107.40,160.82) --
	(107.41,160.82) --
	(107.43,160.82) --
	(107.44,160.82) --
	(107.46,160.82) --
	(107.47,160.82) --
	(107.49,160.82) --
	(107.50,160.82) --
	(107.52,160.82) --
	(107.53,160.82) --
	(107.55,160.82) --
	(107.56,160.82) --
	(107.58,160.82) --
	(107.59,171.27) --
	(107.61,171.27) --
	(107.62,171.27) --
	(107.64,171.27) --
	(107.65,171.27) --
	(107.67,171.27) --
	(107.68,171.27) --
	(107.70,171.27) --
	(107.71,171.27) --
	(107.73,171.27) --
	(107.74,171.27) --
	(107.76,171.27) --
	(107.78,171.27) --
	(107.79,171.27) --
	(107.81,171.27) --
	(107.82,171.27) --
	(107.84,171.27) --
	(107.85,171.27) --
	(107.87,171.27) --
	(107.88,171.27) --
	(107.90,171.27) --
	(107.91,171.27) --
	(107.93,171.27) --
	(107.94,171.27) --
	(107.96,171.27) --
	(107.97,171.27) --
	(107.99,171.27) --
	(108.00,171.27) --
	(108.02,171.27) --
	(108.03,171.27) --
	(108.05,171.27) --
	(108.06,160.82) --
	(108.08,160.82) --
	(108.09,160.82) --
	(108.11,160.82) --
	(108.12,160.82) --
	(108.14,160.82) --
	(108.15,160.82) --
	(108.17,160.82) --
	(108.18,160.82) --
	(108.20,160.82) --
	(108.21,160.82) --
	(108.23,160.82) --
	(108.24,160.82) --
	(108.26,160.82) --
	(108.27,160.82) --
	(108.29,160.82) --
	(108.30,160.82) --
	(108.32,160.82) --
	(108.33,160.82) --
	(108.35,160.82) --
	(108.36,160.82) --
	(108.38,160.82) --
	(108.39,160.82) --
	(108.41,160.82) --
	(108.42,160.82) --
	(108.44,160.82) --
	(108.45,160.82) --
	(108.47,160.82) --
	(108.48,160.82) --
	(108.50,160.82) --
	(108.51,160.82) --
	(108.53,160.82) --
	(108.54,160.82) --
	(108.56,160.82) --
	(108.57,160.82) --
	(108.59,160.82) --
	(108.60,160.82) --
	(108.62,160.82) --
	(108.63,160.82) --
	(108.65,160.82) --
	(108.66,160.82) --
	(108.68,160.82) --
	(108.69,160.82) --
	(108.71,160.82) --
	(108.72,160.82) --
	(108.74,160.82) --
	(108.75,160.82) --
	(108.77,160.82) --
	(108.78,160.82) --
	(108.80,160.82) --
	(108.81,160.82) --
	(108.83,160.82) --
	(108.85,160.82) --
	(108.86,160.82) --
	(108.88,160.82) --
	(108.89,160.82) --
	(108.91,160.82) --
	(108.92,160.82) --
	(108.94,160.82) --
	(108.95,160.82) --
	(108.97,160.82) --
	(108.98,160.82) --
	(109.00,160.82) --
	(109.01,160.82) --
	(109.03,160.82) --
	(109.04,160.82) --
	(109.06,160.82) --
	(109.07,160.82) --
	(109.09,160.82) --
	(109.10,160.82) --
	(109.12,160.82) --
	(109.13,160.82) --
	(109.15,160.82) --
	(109.16,160.82) --
	(109.18,160.82) --
	(109.19,160.82) --
	(109.21,160.82) --
	(109.22,160.82) --
	(109.24,160.82) --
	(109.25,160.82) --
	(109.27,160.82) --
	(109.28,160.82) --
	(109.30,160.82) --
	(109.31,160.82) --
	(109.33,160.82) --
	(109.34,160.82) --
	(109.36,160.82) --
	(109.37,160.82) --
	(109.39,160.82) --
	(109.40,160.82) --
	(109.42,160.82) --
	(109.43,160.82) --
	(109.45,160.82) --
	(109.46,160.82) --
	(109.48,160.82) --
	(109.49,160.82) --
	(109.51,160.82) --
	(109.52,160.82) --
	(109.54,160.82) --
	(109.55,160.82) --
	(109.57,160.82) --
	(109.58,160.82) --
	(109.60,160.82) --
	(109.61,160.82) --
	(109.63,160.82) --
	(109.64,160.82) --
	(109.66,160.82) --
	(109.67,160.82) --
	(109.69,160.82) --
	(109.70,160.82) --
	(109.72,160.82) --
	(109.73,160.82) --
	(109.75,160.82) --
	(109.76,160.82) --
	(109.78,160.82) --
	(109.79,160.82) --
	(109.81,160.82) --
	(109.82,160.82) --
	(109.84,160.82) --
	(109.85,160.82) --
	(109.87,160.82) --
	(109.89,160.82) --
	(109.90,160.82) --
	(109.92,160.82) --
	(109.93,160.82) --
	(109.95,160.82) --
	(109.96,160.82) --
	(109.98,160.82) --
	(109.99,160.82) --
	(110.01,160.82) --
	(110.02,160.82) --
	(110.04,160.82) --
	(110.05,160.82) --
	(110.07,160.82) --
	(110.08,160.82) --
	(110.10,160.82) --
	(110.11,160.82) --
	(110.13,160.82) --
	(110.14,160.82) --
	(110.16,160.82) --
	(110.17,160.82) --
	(110.19,160.82) --
	(110.20,160.82) --
	(110.22,160.82) --
	(110.23,160.82) --
	(110.25,160.82) --
	(110.26,160.82) --
	(110.28,160.82) --
	(110.29,160.82) --
	(110.31,160.82) --
	(110.32,160.82) --
	(110.34,160.82) --
	(110.35,160.82) --
	(110.37,160.82) --
	(110.38,160.82) --
	(110.40,160.82) --
	(110.41,160.82) --
	(110.43,160.82) --
	(110.44,160.82) --
	(110.46,160.82) --
	(110.47,160.82) --
	(110.49,160.82) --
	(110.50,160.82) --
	(110.52,160.82) --
	(110.53,160.82) --
	(110.55,160.82) --
	(110.56,160.82) --
	(110.58,160.82) --
	(110.59,160.82) --
	(110.61,160.82) --
	(110.62,160.82) --
	(110.64,160.82) --
	(110.65,160.82) --
	(110.67,160.82) --
	(110.68,160.82) --
	(110.70,160.82) --
	(110.71,160.82) --
	(110.73,160.82) --
	(110.74,160.82) --
	(110.76,160.82) --
	(110.77,160.82) --
	(110.79,160.82) --
	(110.80,160.82) --
	(110.82,160.82) --
	(110.83,160.82) --
	(110.85,160.82) --
	(110.86,160.82) --
	(110.88,160.82) --
	(110.89,160.82) --
	(110.91,160.82) --
	(110.92,160.82) --
	(110.94,160.82) --
	(110.96,160.82) --
	(110.97,160.82) --
	(110.99,160.82) --
	(111.00,160.82) --
	(111.02,160.82) --
	(111.03,160.82) --
	(111.05,160.82) --
	(111.06,160.82) --
	(111.08,160.82) --
	(111.09,160.82) --
	(111.11,160.82) --
	(111.12,160.82) --
	(111.14,160.82) --
	(111.15,160.82) --
	(111.17,160.82) --
	(111.18,160.82) --
	(111.20,160.82) --
	(111.21,160.82) --
	(111.23,160.82) --
	(111.24,160.82) --
	(111.26,160.82) --
	(111.27,160.82) --
	(111.29,160.82) --
	(111.30,160.82) --
	(111.32,160.82) --
	(111.33,160.82) --
	(111.35,160.82) --
	(111.36,160.82) --
	(111.38,160.82) --
	(111.39,160.82) --
	(111.41,160.82) --
	(111.42,160.82) --
	(111.44,160.82) --
	(111.45,160.82) --
	(111.47,160.82) --
	(111.48,160.82) --
	(111.50,160.82) --
	(111.51,160.82) --
	(111.53,160.82) --
	(111.54,160.82) --
	(111.56,160.82) --
	(111.57,160.82) --
	(111.59,160.82) --
	(111.60,160.82) --
	(111.62,160.82) --
	(111.63,160.82) --
	(111.65,160.82) --
	(111.66,160.82) --
	(111.68,150.37) --
	(111.69,150.37) --
	(111.71,150.37) --
	(111.72,150.37) --
	(111.74,150.37) --
	(111.75,150.37) --
	(111.77,150.37) --
	(111.78,150.37) --
	(111.80,150.37) --
	(111.81,150.37) --
	(111.83,150.37) --
	(111.84,150.37) --
	(111.86,150.37) --
	(111.87,150.37) --
	(111.89,150.37) --
	(111.90,150.37) --
	(111.92,150.37) --
	(111.93,150.37) --
	(111.95,150.37) --
	(111.96,150.37) --
	(111.98,150.37) --
	(111.99,150.37) --
	(112.01,150.37) --
	(112.03,150.37) --
	(112.04,150.37) --
	(112.06,150.37) --
	(112.07,150.37) --
	(112.09,150.37) --
	(112.10,150.37) --
	(112.12,150.37) --
	(112.13,150.37) --
	(112.15,150.37) --
	(112.16,150.37) --
	(112.18,160.82) --
	(112.19,160.82) --
	(112.21,171.27) --
	(112.22,171.27) --
	(112.24,171.27) --
	(112.25,171.27) --
	(112.27,171.27) --
	(112.28,171.27) --
	(112.30,171.27) --
	(112.31,171.27) --
	(112.33,171.27) --
	(112.34,171.27) --
	(112.36,171.27) --
	(112.37,171.27) --
	(112.39,171.27) --
	(112.40,171.27) --
	(112.42,171.27) --
	(112.43,171.27) --
	(112.45,171.27) --
	(112.46,171.27) --
	(112.48,171.27) --
	(112.49,171.27) --
	(112.51,171.27) --
	(112.52,171.27) --
	(112.54,171.27) --
	(112.55,171.27) --
	(112.57,171.27) --
	(112.58,171.27) --
	(112.60,171.27) --
	(112.61,171.27) --
	(112.63,171.27) --
	(112.64,171.27) --
	(112.66,171.27) --
	(112.67,171.27) --
	(112.69,181.72) --
	(112.70,181.72) --
	(112.72,181.72) --
	(112.73,181.72) --
	(112.75,181.72) --
	(112.76,181.72) --
	(112.78,171.27) --
	(112.79,171.27) --
	(112.81,171.27) --
	(112.82,171.27) --
	(112.84,171.27) --
	(112.85,171.27) --
	(112.87,171.27) --
	(112.88,171.27) --
	(112.90,160.82) --
	(112.91,160.82) --
	(112.93,160.82) --
	(112.94,160.82) --
	(112.96,160.82) --
	(112.97,160.82) --
	(112.99,160.82) --
	(113.00,160.82) --
	(113.02,160.82) --
	(113.03,160.82) --
	(113.05,160.82) --
	(113.07,160.82) --
	(113.08,160.82) --
	(113.10,160.82) --
	(113.11,160.82) --
	(113.13,160.82) --
	(113.14,160.82) --
	(113.16,160.82) --
	(113.17,160.82) --
	(113.19,160.82) --
	(113.20,160.82) --
	(113.22,160.82) --
	(113.23,160.82) --
	(113.25,160.82) --
	(113.26,160.82) --
	(113.28,160.82) --
	(113.29,160.82) --
	(113.31,160.82) --
	(113.32,160.82) --
	(113.34,160.82) --
	(113.35,160.82) --
	(113.37,160.82) --
	(113.38,160.82) --
	(113.40,160.82) --
	(113.41,160.82) --
	(113.43,160.82) --
	(113.44,160.82) --
	(113.46,160.82) --
	(113.47,160.82) --
	(113.49,160.82) --
	(113.50,160.82) --
	(113.52,160.82) --
	(113.53,160.82) --
	(113.55,160.82) --
	(113.56,160.82) --
	(113.58,160.82) --
	(113.59,160.82) --
	(113.61,160.82) --
	(113.62,160.82) --
	(113.64,160.82) --
	(113.65,160.82) --
	(113.67,160.82) --
	(113.68,160.82) --
	(113.70,160.82) --
	(113.71,160.82) --
	(113.73,160.82) --
	(113.74,160.82) --
	(113.76,160.82) --
	(113.77,160.82) --
	(113.79,160.82) --
	(113.80,160.82) --
	(113.82,160.82) --
	(113.83,160.82) --
	(113.85,160.82) --
	(113.86,160.82) --
	(113.88,160.82) --
	(113.89,171.27) --
	(113.91,171.27) --
	(113.92,171.27) --
	(113.94,171.27) --
	(113.95,171.27) --
	(113.97,171.27) --
	(113.98,171.27) --
	(114.00,171.27) --
	(114.01,171.27) --
	(114.03,171.27) --
	(114.04,171.27) --
	(114.06,171.27) --
	(114.07,171.27) --
	(114.09,171.27) --
	(114.10,171.27) --
	(114.12,171.27) --
	(114.14,171.27) --
	(114.15,171.27) --
	(114.17,171.27) --
	(114.18,171.27) --
	(114.20,160.82) --
	(114.21,160.82) --
	(114.23,160.82) --
	(114.24,160.82) --
	(114.26,160.82) --
	(114.27,160.82) --
	(114.29,160.82) --
	(114.30,160.82) --
	(114.32,160.82) --
	(114.33,160.82) --
	(114.35,160.82) --
	(114.36,160.82) --
	(114.38,160.82) --
	(114.39,160.82) --
	(114.41,160.82) --
	(114.42,160.82) --
	(114.44,160.82) --
	(114.45,160.82) --
	(114.47,160.82) --
	(114.48,160.82) --
	(114.50,160.82) --
	(114.51,160.82) --
	(114.53,160.82) --
	(114.54,160.82) --
	(114.56,160.82) --
	(114.57,160.82) --
	(114.59,160.82) --
	(114.60,160.82) --
	(114.62,160.82) --
	(114.63,160.82) --
	(114.65,160.82) --
	(114.66,160.82) --
	(114.68,160.82) --
	(114.69,160.82) --
	(114.71,160.82) --
	(114.72,160.82) --
	(114.74,160.82) --
	(114.75,160.82) --
	(114.77,160.82) --
	(114.78,160.82) --
	(114.80,160.82) --
	(114.81,160.82) --
	(114.83,160.82) --
	(114.84,160.82) --
	(114.86,160.82) --
	(114.87,160.82) --
	(114.89,160.82) --
	(114.90,160.82) --
	(114.92,160.82) --
	(114.93,160.82) --
	(114.95,160.82) --
	(114.96,160.82) --
	(114.98,160.82) --
	(114.99,160.82) --
	(115.01,160.82) --
	(115.02,160.82) --
	(115.04,160.82) --
	(115.05,160.82) --
	(115.07,160.82) --
	(115.08,160.82) --
	(115.10,160.82) --
	(115.11,160.82) --
	(115.13,160.82) --
	(115.14,160.82) --
	(115.16,160.82) --
	(115.18,160.82) --
	(115.19,160.82) --
	(115.21,160.82) --
	(115.22,160.82) --
	(115.24,160.82) --
	(115.25,160.82) --
	(115.27,160.82) --
	(115.28,160.82) --
	(115.30,160.82) --
	(115.31,160.82) --
	(115.33,160.82) --
	(115.34,160.82) --
	(115.36,160.82) --
	(115.37,160.82) --
	(115.39,160.82) --
	(115.40,160.82) --
	(115.42,160.82) --
	(115.43,160.82) --
	(115.45,160.82) --
	(115.46,160.82) --
	(115.48,160.82) --
	(115.49,160.82) --
	(115.51,160.82) --
	(115.52,160.82) --
	(115.54,160.82) --
	(115.55,160.82) --
	(115.57,160.82) --
	(115.58,160.82) --
	(115.60,160.82) --
	(115.61,160.82) --
	(115.63,160.82) --
	(115.64,160.82) --
	(115.66,160.82) --
	(115.67,160.82) --
	(115.69,160.82) --
	(115.70,160.82) --
	(115.72,160.82) --
	(115.73,160.82) --
	(115.75,160.82) --
	(115.76,160.82) --
	(115.78,160.82) --
	(115.79,160.82) --
	(115.81,160.82) --
	(115.82,160.82) --
	(115.84,160.82) --
	(115.85,160.82) --
	(115.87,160.82) --
	(115.88,160.82) --
	(115.90,160.82) --
	(115.91,160.82) --
	(115.93,160.82) --
	(115.94,160.82) --
	(115.96,160.82) --
	(115.97,160.82) --
	(115.99,160.82) --
	(116.00,160.82) --
	(116.02,160.82) --
	(116.03,160.82) --
	(116.05,160.82) --
	(116.06,160.82) --
	(116.08,160.82) --
	(116.09,160.82) --
	(116.11,160.82) --
	(116.12,160.82) --
	(116.14,160.82) --
	(116.15,160.82) --
	(116.17,160.82) --
	(116.18,160.82) --
	(116.20,160.82) --
	(116.21,160.82) --
	(116.23,160.82) --
	(116.25,160.82) --
	(116.26,160.82) --
	(116.28,160.82) --
	(116.29,160.82) --
	(116.31,160.82) --
	(116.32,160.82) --
	(116.34,160.82) --
	(116.35,160.82) --
	(116.37,160.82) --
	(116.38,160.82) --
	(116.40,160.82) --
	(116.41,160.82) --
	(116.43,160.82) --
	(116.44,160.82) --
	(116.46,160.82) --
	(116.47,160.82) --
	(116.49,160.82) --
	(116.50,160.82) --
	(116.52,160.82) --
	(116.53,160.82) --
	(116.55,160.82) --
	(116.56,160.82) --
	(116.58,160.82) --
	(116.59,160.82) --
	(116.61,160.82) --
	(116.62,160.82) --
	(116.64,160.82) --
	(116.65,160.82) --
	(116.67,160.82) --
	(116.68,160.82) --
	(116.70,160.82) --
	(116.71,160.82) --
	(116.73,160.82) --
	(116.74,160.82) --
	(116.76,160.82) --
	(116.77,160.82) --
	(116.79,160.82) --
	(116.80,160.82) --
	(116.82,160.82) --
	(116.83,160.82) --
	(116.85,160.82) --
	(116.86,160.82) --
	(116.88,160.82) --
	(116.89,160.82) --
	(116.91,160.82) --
	(116.92,160.82) --
	(116.94,160.82) --
	(116.95,160.82) --
	(116.97,160.82) --
	(116.98,160.82) --
	(117.00,160.82) --
	(117.01,160.82) --
	(117.03,160.82) --
	(117.04,160.82) --
	(117.06,160.82) --
	(117.07,160.82) --
	(117.09,160.82) --
	(117.10,160.82) --
	(117.12,160.82) --
	(117.13,160.82) --
	(117.15,160.82) --
	(117.16,160.82) --
	(117.18,160.82) --
	(117.19,160.82) --
	(117.21,160.82) --
	(117.22,160.82) --
	(117.24,160.82) --
	(117.25,160.82) --
	(117.27,160.82) --
	(117.29,160.82) --
	(117.30,160.82) --
	(117.32,160.82) --
	(117.33,160.82) --
	(117.35,160.82) --
	(117.36,160.82) --
	(117.38,160.82) --
	(117.39,160.82) --
	(117.41,160.82) --
	(117.42,160.82) --
	(117.44,160.82) --
	(117.45,160.82) --
	(117.47,160.82) --
	(117.48,160.82) --
	(117.50,160.82) --
	(117.51,160.82) --
	(117.53,160.82) --
	(117.54,160.82) --
	(117.56,160.82) --
	(117.57,160.82) --
	(117.59,160.82) --
	(117.60,160.82) --
	(117.62,160.82) --
	(117.63,160.82) --
	(117.65,160.82) --
	(117.66,160.82) --
	(117.68,160.82) --
	(117.69,160.82) --
	(117.71,160.82) --
	(117.72,160.82) --
	(117.74,160.82) --
	(117.75,160.82) --
	(117.77,160.82) --
	(117.78,160.82) --
	(117.80,160.82) --
	(117.81,160.82) --
	(117.83,160.82) --
	(117.84,160.82) --
	(117.86,160.82) --
	(117.87,160.82) --
	(117.89,160.82) --
	(117.90,160.82) --
	(117.92,160.82) --
	(117.93,160.82) --
	(117.95,160.82) --
	(117.96,160.82) --
	(117.98,160.82) --
	(117.99,160.82) --
	(118.01,160.82) --
	(118.02,160.82) --
	(118.04,160.82) --
	(118.05,160.82) --
	(118.07,160.82) --
	(118.08,160.82) --
	(118.10,160.82) --
	(118.11,160.82) --
	(118.13,160.82) --
	(118.14,160.82) --
	(118.16,160.82) --
	(118.17,160.82) --
	(118.19,160.82) --
	(118.20,160.82) --
	(118.22,160.82) --
	(118.23,160.82) --
	(118.25,160.82) --
	(118.26,160.82) --
	(118.28,160.82) --
	(118.29,160.82) --
	(118.31,160.82) --
	(118.32,160.82) --
	(118.34,160.82) --
	(118.36,160.82) --
	(118.37,160.82) --
	(118.39,160.82) --
	(118.40,160.82) --
	(118.42,160.82) --
	(118.43,160.82) --
	(118.45,160.82) --
	(118.46,160.82) --
	(118.48,160.82) --
	(118.49,160.82) --
	(118.51,160.82) --
	(118.52,160.82) --
	(118.54,160.82) --
	(118.55,160.82) --
	(118.57,160.82) --
	(118.58,160.82) --
	(118.60,160.82) --
	(118.61,160.82) --
	(118.63,160.82) --
	(118.64,160.82) --
	(118.66,160.82) --
	(118.67,160.82) --
	(118.69,160.82) --
	(118.70,160.82) --
	(118.72,160.82) --
	(118.73,160.82) --
	(118.75,160.82) --
	(118.76,160.82) --
	(118.78,160.82) --
	(118.79,160.82) --
	(118.81,160.82) --
	(118.82,160.82) --
	(118.84,160.82) --
	(118.85,160.82) --
	(118.87,160.82) --
	(118.88,160.82) --
	(118.90,160.82) --
	(118.91,160.82) --
	(118.93,160.82) --
	(118.94,160.82) --
	(118.96,160.82) --
	(118.97,160.82) --
	(118.99,160.82) --
	(119.00,160.82) --
	(119.02,160.82) --
	(119.03,160.82) --
	(119.05,160.82) --
	(119.06,160.82) --
	(119.08,160.82) --
	(119.09,160.82) --
	(119.11,160.82) --
	(119.12,160.82) --
	(119.14,160.82) --
	(119.15,160.82) --
	(119.17,160.82) --
	(119.18,160.82) --
	(119.20,160.82) --
	(119.21,160.82) --
	(119.23,160.82) --
	(119.24,160.82) --
	(119.26,160.82) --
	(119.27,160.82) --
	(119.29,160.82) --
	(119.30,160.82) --
	(119.32,160.82) --
	(119.33,160.82) --
	(119.35,160.82) --
	(119.36,160.82) --
	(119.38,160.82) --
	(119.40,160.82) --
	(119.41,160.82) --
	(119.43,160.82) --
	(119.44,160.82) --
	(119.46,160.82) --
	(119.47,160.82) --
	(119.49,160.82) --
	(119.50,160.82) --
	(119.52,160.82) --
	(119.53,160.82) --
	(119.55,160.82) --
	(119.56,160.82) --
	(119.58,160.82) --
	(119.59,160.82) --
	(119.61,160.82) --
	(119.62,160.82) --
	(119.64,160.82) --
	(119.65,160.82) --
	(119.67,160.82) --
	(119.68,160.82) --
	(119.70,160.82) --
	(119.71,160.82) --
	(119.73,160.82) --
	(119.74,160.82) --
	(119.76,160.82) --
	(119.77,160.82) --
	(119.79,160.82) --
	(119.80,160.82) --
	(119.82,160.82) --
	(119.83,160.82) --
	(119.85,160.82) --
	(119.86,160.82) --
	(119.88,160.82) --
	(119.89,160.82) --
	(119.91,160.82) --
	(119.92,160.82) --
	(119.94,160.82) --
	(119.95,160.82) --
	(119.97,160.82) --
	(119.98,160.82) --
	(120.00,160.82) --
	(120.01,160.82) --
	(120.03,160.82) --
	(120.04,160.82) --
	(120.06,160.82) --
	(120.07,160.82) --
	(120.09,160.82) --
	(120.10,160.82) --
	(120.12,160.82) --
	(120.13,160.82) --
	(120.15,160.82) --
	(120.16,160.82) --
	(120.18,160.82) --
	(120.19,160.82) --
	(120.21,160.82) --
	(120.22,160.82) --
	(120.24,160.82) --
	(120.25,160.82) --
	(120.27,160.82) --
	(120.28,160.82) --
	(120.30,160.82) --
	(120.31,160.82) --
	(120.33,160.82) --
	(120.34,160.82) --
	(120.36,160.82) --
	(120.37,160.82) --
	(120.39,160.82) --
	(120.40,160.82) --
	(120.42,160.82) --
	(120.43,160.82) --
	(120.45,160.82) --
	(120.47,160.82) --
	(120.48,160.82) --
	(120.50,160.82) --
	(120.51,160.82) --
	(120.53,160.82) --
	(120.54,160.82) --
	(120.56,160.82) --
	(120.57,160.82) --
	(120.59,160.82) --
	(120.60,160.82) --
	(120.62,160.82) --
	(120.63,160.82) --
	(120.65,160.82) --
	(120.66,160.82) --
	(120.68,160.82) --
	(120.69,160.82) --
	(120.71,160.82) --
	(120.72,160.82) --
	(120.74,160.82) --
	(120.75,160.82) --
	(120.77,160.82) --
	(120.78,160.82) --
	(120.80,160.82) --
	(120.81,160.82) --
	(120.83,160.82) --
	(120.84,160.82) --
	(120.86,160.82) --
	(120.87,160.82) --
	(120.89,160.82) --
	(120.90,160.82) --
	(120.92,160.82) --
	(120.93,160.82) --
	(120.95,160.82) --
	(120.96,160.82) --
	(120.98,160.82) --
	(120.99,160.82) --
	(121.01,160.82) --
	(121.02,160.82) --
	(121.04,160.82) --
	(121.05,160.82) --
	(121.07,160.82) --
	(121.08,160.82) --
	(121.10,160.82) --
	(121.11,160.82) --
	(121.13,160.82) --
	(121.14,160.82) --
	(121.16,160.82) --
	(121.17,160.82) --
	(121.19,160.82) --
	(121.20,160.82) --
	(121.22,160.82) --
	(121.23,160.82) --
	(121.25,160.82) --
	(121.26,160.82) --
	(121.28,160.82) --
	(121.29,160.82) --
	(121.31,160.82) --
	(121.32,160.82) --
	(121.34,160.82) --
	(121.35,160.82) --
	(121.37,160.82) --
	(121.38,160.82) --
	(121.40,160.82) --
	(121.41,160.82) --
	(121.43,160.82) --
	(121.44,160.82) --
	(121.46,160.82) --
	(121.47,160.82) --
	(121.49,160.82) --
	(121.50,160.82) --
	(121.52,160.82) --
	(121.54,160.82) --
	(121.55,160.82) --
	(121.57,160.82) --
	(121.58,160.82) --
	(121.60,160.82) --
	(121.61,160.82) --
	(121.63,160.82) --
	(121.64,160.82) --
	(121.66,160.82) --
	(121.67,160.82) --
	(121.69,160.82) --
	(121.70,160.82) --
	(121.72,160.82) --
	(121.73,160.82) --
	(121.75,160.82) --
	(121.76,160.82) --
	(121.78,160.82) --
	(121.79,160.82) --
	(121.81,160.82) --
	(121.82,160.82) --
	(121.84,160.82) --
	(121.85,160.82) --
	(121.87,160.82) --
	(121.88,160.82) --
	(121.90,160.82) --
	(121.91,160.82) --
	(121.93,160.82) --
	(121.94,160.82) --
	(121.96,160.82) --
	(121.97,160.82) --
	(121.99,160.82) --
	(122.00,160.82) --
	(122.02,160.82) --
	(122.03,160.82) --
	(122.05,160.82) --
	(122.06,160.82) --
	(122.08,160.82) --
	(122.09,160.82) --
	(122.11,160.82) --
	(122.12,160.82) --
	(122.14,160.82) --
	(122.15,160.82) --
	(122.17,160.82) --
	(122.18,160.82) --
	(122.20,160.82) --
	(122.21,160.82) --
	(122.23,160.82) --
	(122.24,160.82) --
	(122.26,160.82) --
	(122.27,160.82) --
	(122.29,160.82) --
	(122.30,160.82) --
	(122.32,160.82) --
	(122.33,160.82) --
	(122.35,160.82) --
	(122.36,160.82) --
	(122.38,160.82) --
	(122.39,160.82) --
	(122.41,160.82) --
	(122.42,160.82) --
	(122.44,160.82) --
	(122.45,160.82) --
	(122.47,160.82) --
	(122.48,160.82) --
	(122.50,160.82) --
	(122.51,160.82) --
	(122.53,160.82) --
	(122.54,160.82) --
	(122.56,160.82) --
	(122.58,160.82) --
	(122.59,160.82) --
	(122.61,160.82) --
	(122.62,160.82) --
	(122.64,160.82) --
	(122.65,160.82) --
	(122.67,160.82) --
	(122.68,160.82) --
	(122.70,160.82) --
	(122.71,160.82) --
	(122.73,160.82) --
	(122.74,160.82) --
	(122.76,160.82) --
	(122.77,160.82) --
	(122.79,160.82) --
	(122.80,160.82) --
	(122.82,160.82) --
	(122.83,160.82) --
	(122.85,160.82) --
	(122.86,160.82) --
	(122.88,160.82) --
	(122.89,160.82) --
	(122.91,160.82) --
	(122.92,160.82) --
	(122.94,160.82) --
	(122.95,160.82) --
	(122.97,160.82) --
	(122.98,160.82) --
	(123.00,160.82) --
	(123.01,160.82) --
	(123.03,160.82) --
	(123.04,160.82) --
	(123.06,160.82) --
	(123.07,160.82) --
	(123.09,160.82) --
	(123.10,160.82) --
	(123.12,160.82) --
	(123.13,160.82) --
	(123.15,160.82) --
	(123.16,160.82) --
	(123.18,160.82) --
	(123.19,160.82) --
	(123.21,160.82) --
	(123.22,160.82) --
	(123.24,160.82) --
	(123.25,160.82) --
	(123.27,160.82) --
	(123.28,160.82) --
	(123.30,160.82) --
	(123.31,160.82) --
	(123.33,160.82) --
	(123.34,160.82) --
	(123.36,160.82) --
	(123.37,160.82) --
	(123.39,160.82) --
	(123.40,160.82) --
	(123.42,160.82) --
	(123.43,160.82) --
	(123.45,160.82) --
	(123.46,160.82) --
	(123.48,160.82) --
	(123.49,160.82) --
	(123.51,160.82) --
	(123.52,160.82) --
	(123.54,160.82) --
	(123.55,160.82) --
	(123.57,160.82) --
	(123.58,160.82) --
	(123.60,160.82) --
	(123.61,160.82) --
	(123.63,160.82) --
	(123.65,160.82) --
	(123.66,160.82) --
	(123.68,160.82) --
	(123.69,160.82) --
	(123.71,160.82) --
	(123.72,160.82) --
	(123.74,160.82) --
	(123.75,160.82) --
	(123.77,160.82) --
	(123.78,160.82) --
	(123.80,160.82) --
	(123.81,160.82) --
	(123.83,160.82) --
	(123.84,160.82) --
	(123.86,160.82) --
	(123.87,160.82) --
	(123.89,160.82) --
	(123.90,160.82) --
	(123.92,160.82) --
	(123.93,160.82) --
	(123.95,160.82) --
	(123.96,160.82) --
	(123.98,160.82) --
	(123.99,160.82) --
	(124.01,160.82) --
	(124.02,160.82) --
	(124.04,160.82) --
	(124.05,160.82) --
	(124.07,160.82) --
	(124.08,160.82) --
	(124.10,160.82) --
	(124.11,160.82) --
	(124.13,160.82) --
	(124.14,160.82) --
	(124.16,160.82) --
	(124.17,160.82) --
	(124.19,160.82) --
	(124.20,160.82) --
	(124.22,160.82) --
	(124.23,160.82) --
	(124.25,160.82) --
	(124.26,160.82) --
	(124.28,160.82) --
	(124.29,160.82) --
	(124.31,160.82) --
	(124.32,160.82) --
	(124.34,160.82) --
	(124.35,160.82) --
	(124.37,160.82) --
	(124.38,160.82) --
	(124.40,160.82) --
	(124.41,160.82) --
	(124.43,160.82) --
	(124.44,160.82) --
	(124.46,160.82) --
	(124.47,160.82) --
	(124.49,160.82) --
	(124.50,160.82) --
	(124.52,160.82) --
	(124.53,160.82) --
	(124.55,160.82) --
	(124.56,160.82) --
	(124.58,160.82) --
	(124.59,160.82) --
	(124.61,160.82) --
	(124.62,160.82) --
	(124.64,160.82) --
	(124.65,160.82) --
	(124.67,160.82) --
	(124.69,160.82) --
	(124.70,160.82) --
	(124.72,160.82) --
	(124.73,160.82) --
	(124.75,160.82) --
	(124.76,160.82) --
	(124.78,160.82) --
	(124.79,160.82) --
	(124.81,160.82) --
	(124.82,160.82) --
	(124.84,160.82) --
	(124.85,171.27) --
	(124.87,171.27) --
	(124.88,171.27) --
	(124.90,171.27) --
	(124.91,171.27) --
	(124.93,171.27) --
	(124.94,171.27) --
	(124.96,171.27) --
	(124.97,171.27) --
	(124.99,171.27) --
	(125.00,171.27) --
	(125.02,171.27) --
	(125.03,171.27) --
	(125.05,171.27) --
	(125.06,171.27) --
	(125.08,171.27) --
	(125.09,171.27) --
	(125.11,171.27) --
	(125.12,171.27) --
	(125.14,171.27) --
	(125.15,171.27) --
	(125.17,171.27) --
	(125.18,171.27) --
	(125.20,171.27) --
	(125.21,171.27) --
	(125.23,171.27) --
	(125.24,171.27) --
	(125.26,171.27) --
	(125.27,171.27) --
	(125.29,171.27) --
	(125.30,171.27) --
	(125.32,171.27) --
	(125.33,171.27) --
	(125.35,171.27) --
	(125.36,171.27) --
	(125.38,171.27) --
	(125.39,171.27) --
	(125.41,171.27) --
	(125.42,171.27) --
	(125.44,171.27) --
	(125.45,171.27) --
	(125.47,171.27) --
	(125.48,171.27) --
	(125.50,171.27) --
	(125.51,181.72) --
	(125.53,181.72) --
	(125.54,181.72) --
	(125.56,181.72) --
	(125.57,171.27) --
	(125.59,171.27) --
	(125.60,171.27) --
	(125.62,171.27) --
	(125.63,171.27) --
	(125.65,171.27) --
	(125.66,171.27) --
	(125.68,171.27) --
	(125.69,171.27) --
	(125.71,171.27) --
	(125.72,171.27) --
	(125.74,171.27) --
	(125.76,171.27) --
	(125.77,171.27) --
	(125.79,171.27) --
	(125.80,171.27) --
	(125.82,171.27) --
	(125.83,171.27) --
	(125.85,171.27) --
	(125.86,171.27) --
	(125.88,171.27) --
	(125.89,171.27) --
	(125.91,171.27) --
	(125.92,171.27) --
	(125.94,171.27) --
	(125.95,171.27) --
	(125.97,171.27) --
	(125.98,171.27) --
	(126.00,171.27) --
	(126.01,171.27) --
	(126.03,171.27) --
	(126.04,171.27) --
	(126.06,171.27) --
	(126.07,171.27) --
	(126.09,171.27) --
	(126.10,171.27) --
	(126.12,171.27) --
	(126.13,171.27) --
	(126.15,171.27) --
	(126.16,171.27) --
	(126.18,171.27) --
	(126.19,160.82) --
	(126.21,160.82) --
	(126.22,160.82) --
	(126.24,160.82) --
	(126.25,160.82) --
	(126.27,160.82) --
	(126.28,160.82) --
	(126.30,160.82) --
	(126.31,160.82) --
	(126.33,160.82) --
	(126.34,160.82) --
	(126.36,160.82) --
	(126.37,160.82) --
	(126.39,160.82) --
	(126.40,160.82) --
	(126.42,160.82) --
	(126.43,160.82) --
	(126.45,160.82) --
	(126.46,160.82) --
	(126.48,160.82) --
	(126.49,160.82) --
	(126.51,160.82) --
	(126.52,160.82) --
	(126.54,160.82) --
	(126.55,160.82) --
	(126.57,160.82) --
	(126.58,160.82) --
	(126.60,160.82) --
	(126.61,160.82) --
	(126.63,160.82) --
	(126.64,160.82) --
	(126.66,160.82) --
	(126.67,160.82) --
	(126.69,160.82) --
	(126.70,160.82) --
	(126.72,160.82) --
	(126.73,160.82) --
	(126.75,160.82) --
	(126.76,160.82) --
	(126.78,160.82) --
	(126.80,160.82) --
	(126.81,160.82) --
	(126.83,160.82) --
	(126.84,160.82) --
	(126.86,160.82) --
	(126.87,160.82) --
	(126.89,160.82) --
	(126.90,160.82) --
	(126.92,160.82) --
	(126.93,160.82) --
	(126.95,160.82) --
	(126.96,160.82) --
	(126.98,160.82) --
	(126.99,160.82) --
	(127.01,160.82) --
	(127.02,160.82) --
	(127.04,160.82) --
	(127.05,160.82) --
	(127.07,160.82) --
	(127.08,160.82) --
	(127.10,160.82) --
	(127.11,160.82) --
	(127.13,160.82) --
	(127.14,160.82) --
	(127.16,160.82) --
	(127.17,160.82) --
	(127.19,160.82) --
	(127.20,160.82) --
	(127.22,160.82) --
	(127.23,160.82) --
	(127.25,160.82) --
	(127.26,160.82) --
	(127.28,160.82) --
	(127.29,160.82) --
	(127.31,160.82) --
	(127.32,160.82) --
	(127.34,160.82) --
	(127.35,160.82) --
	(127.37,160.82) --
	(127.38,160.82) --
	(127.40,160.82) --
	(127.41,160.82) --
	(127.43,160.82) --
	(127.44,160.82) --
	(127.46,160.82) --
	(127.47,160.82) --
	(127.49,160.82) --
	(127.50,160.82) --
	(127.52,160.82) --
	(127.53,160.82) --
	(127.55,160.82) --
	(127.56,160.82) --
	(127.58,160.82) --
	(127.59,160.82) --
	(127.61,160.82) --
	(127.62,160.82) --
	(127.64,160.82) --
	(127.65,160.82) --
	(127.67,160.82) --
	(127.68,160.82) --
	(127.70,160.82) --
	(127.71,160.82) --
	(127.73,160.82) --
	(127.74,160.82) --
	(127.76,160.82) --
	(127.77,160.82) --
	(127.79,160.82) --
	(127.80,160.82) --
	(127.82,160.82) --
	(127.83,160.82) --
	(127.85,160.82) --
	(127.87,160.82) --
	(127.88,160.82) --
	(127.90,160.82) --
	(127.91,160.82) --
	(127.93,160.82) --
	(127.94,160.82) --
	(127.96,160.82) --
	(127.97,160.82) --
	(127.99,160.82) --
	(128.00,160.82) --
	(128.02,160.82) --
	(128.03,160.82) --
	(128.05,160.82) --
	(128.06,160.82) --
	(128.08,160.82) --
	(128.09,160.82) --
	(128.11,160.82) --
	(128.12,160.82) --
	(128.14,160.82) --
	(128.15,160.82) --
	(128.17,160.82) --
	(128.18,160.82) --
	(128.20,160.82) --
	(128.21,160.82) --
	(128.23,160.82) --
	(128.24,160.82) --
	(128.26,160.82) --
	(128.27,160.82) --
	(128.29,160.82) --
	(128.30,160.82) --
	(128.32,160.82) --
	(128.33,160.82) --
	(128.35,160.82) --
	(128.36,160.82) --
	(128.38,160.82) --
	(128.39,150.37) --
	(128.41,150.37) --
	(128.42,150.37) --
	(128.44,150.37) --
	(128.45,150.37) --
	(128.47,150.37) --
	(128.48,150.37) --
	(128.50,150.37) --
	(128.51,150.37) --
	(128.53,150.37) --
	(128.54,150.37) --
	(128.56,150.37) --
	(128.57,150.37) --
	(128.59,150.37) --
	(128.60,150.37) --
	(128.62,150.37) --
	(128.63,150.37) --
	(128.65,150.37) --
	(128.66,150.37) --
	(128.68,150.37) --
	(128.69,150.37) --
	(128.71,150.37) --
	(128.72,150.37) --
	(128.74,150.37) --
	(128.75,150.37) --
	(128.77,150.37) --
	(128.78,150.37) --
	(128.80,150.37) --
	(128.81,150.37) --
	(128.83,150.37) --
	(128.84,150.37) --
	(128.86,150.37) --
	(128.87,150.37) --
	(128.89,150.37) --
	(128.91,150.37) --
	(128.92,150.37) --
	(128.94,150.37) --
	(128.95,150.37) --
	(128.97,150.37) --
	(128.98,150.37) --
	(129.00,150.37) --
	(129.01,150.37) --
	(129.03,150.37) --
	(129.04,150.37) --
	(129.06,150.37) --
	(129.07,150.37) --
	(129.09,150.37) --
	(129.10,150.37) --
	(129.12,150.37) --
	(129.13,150.37) --
	(129.15,150.37) --
	(129.16,150.37) --
	(129.18,150.37) --
	(129.19,150.37) --
	(129.21,150.37) --
	(129.22,150.37) --
	(129.24,150.37) --
	(129.25,150.37) --
	(129.27,150.37) --
	(129.28,150.37) --
	(129.30,150.37) --
	(129.31,150.37) --
	(129.33,150.37) --
	(129.34,150.37) --
	(129.36,150.37) --
	(129.37,150.37) --
	(129.39,150.37) --
	(129.40,150.37) --
	(129.42,150.37) --
	(129.43,150.37) --
	(129.45,150.37) --
	(129.46,150.37) --
	(129.48,150.37) --
	(129.49,150.37) --
	(129.51,150.37) --
	(129.52,150.37) --
	(129.54,150.37) --
	(129.55,150.37) --
	(129.57,150.37) --
	(129.58,150.37) --
	(129.60,150.37) --
	(129.61,150.37) --
	(129.63,150.37) --
	(129.64,150.37) --
	(129.66,150.37) --
	(129.67,150.37) --
	(129.69,150.37) --
	(129.70,150.37) --
	(129.72,150.37) --
	(129.73,150.37) --
	(129.75,150.37) --
	(129.76,150.37) --
	(129.78,160.82) --
	(129.79,160.82) --
	(129.81,160.82) --
	(129.82,160.82) --
	(129.84,160.82) --
	(129.85,160.82) --
	(129.87,160.82) --
	(129.88,160.82) --
	(129.90,160.82) --
	(129.91,160.82) --
	(129.93,160.82) --
	(129.94,160.82) --
	(129.96,160.82) --
	(129.98,160.82) --
	(129.99,160.82) --
	(130.01,160.82) --
	(130.02,160.82) --
	(130.04,160.82) --
	(130.05,160.82) --
	(130.07,160.82) --
	(130.08,160.82) --
	(130.10,160.82) --
	(130.11,160.82) --
	(130.13,160.82) --
	(130.14,160.82) --
	(130.16,160.82) --
	(130.17,160.82) --
	(130.19,160.82) --
	(130.20,160.82) --
	(130.22,160.82) --
	(130.23,160.82) --
	(130.25,160.82) --
	(130.26,160.82) --
	(130.28,160.82) --
	(130.29,160.82) --
	(130.31,160.82) --
	(130.32,160.82) --
	(130.34,160.82) --
	(130.35,160.82) --
	(130.37,160.82) --
	(130.38,160.82) --
	(130.40,160.82) --
	(130.41,160.82) --
	(130.43,160.82) --
	(130.44,160.82) --
	(130.46,160.82) --
	(130.47,160.82) --
	(130.49,160.82) --
	(130.50,160.82) --
	(130.52,160.82) --
	(130.53,160.82) --
	(130.55,160.82) --
	(130.56,160.82) --
	(130.58,160.82) --
	(130.59,160.82) --
	(130.61,160.82) --
	(130.62,160.82) --
	(130.64,160.82) --
	(130.65,160.82) --
	(130.67,160.82) --
	(130.68,160.82) --
	(130.70,160.82) --
	(130.71,160.82) --
	(130.73,160.82) --
	(130.74,160.82) --
	(130.76,160.82) --
	(130.77,160.82) --
	(130.79,160.82) --
	(130.80,160.82) --
	(130.82,160.82) --
	(130.83,160.82) --
	(130.85,160.82) --
	(130.86,160.82) --
	(130.88,160.82) --
	(130.89,160.82) --
	(130.91,160.82) --
	(130.92,160.82) --
	(130.94,160.82) --
	(130.95,160.82) --
	(130.97,160.82) --
	(130.98,160.82) --
	(131.00,160.82) --
	(131.01,160.82) --
	(131.03,160.82) --
	(131.05,160.82) --
	(131.06,160.82) --
	(131.08,160.82) --
	(131.09,160.82) --
	(131.11,160.82) --
	(131.12,160.82) --
	(131.14,160.82) --
	(131.15,160.82) --
	(131.17,160.82) --
	(131.18,160.82) --
	(131.20,160.82) --
	(131.21,160.82) --
	(131.23,160.82) --
	(131.24,160.82) --
	(131.26,160.82) --
	(131.27,160.82) --
	(131.29,160.82) --
	(131.30,160.82) --
	(131.32,160.82) --
	(131.33,160.82) --
	(131.35,160.82) --
	(131.36,160.82) --
	(131.38,160.82) --
	(131.39,160.82) --
	(131.41,160.82) --
	(131.42,160.82) --
	(131.44,160.82) --
	(131.45,160.82) --
	(131.47,160.82) --
	(131.48,160.82) --
	(131.50,160.82) --
	(131.51,160.82) --
	(131.53,160.82) --
	(131.54,160.82) --
	(131.56,160.82) --
	(131.57,160.82) --
	(131.59,160.82) --
	(131.60,160.82) --
	(131.62,160.82) --
	(131.63,160.82) --
	(131.65,160.82) --
	(131.66,160.82) --
	(131.68,160.82) --
	(131.69,160.82) --
	(131.71,160.82) --
	(131.72,160.82) --
	(131.74,160.82) --
	(131.75,160.82) --
	(131.77,160.82) --
	(131.78,160.82) --
	(131.80,160.82) --
	(131.81,160.82) --
	(131.83,160.82) --
	(131.84,160.82) --
	(131.86,160.82) --
	(131.87,160.82) --
	(131.89,160.82) --
	(131.90,160.82) --
	(131.92,160.82) --
	(131.93,160.82) --
	(131.95,160.82) --
	(131.96,160.82) --
	(131.98,160.82) --
	(131.99,160.82) --
	(132.01,160.82) --
	(132.02,160.82) --
	(132.04,160.82) --
	(132.05,160.82) --
	(132.07,160.82) --
	(132.09,160.82) --
	(132.10,160.82) --
	(132.12,160.82) --
	(132.13,160.82) --
	(132.15,160.82) --
	(132.16,160.82) --
	(132.18,160.82) --
	(132.19,160.82) --
	(132.21,160.82) --
	(132.22,160.82) --
	(132.24,160.82) --
	(132.25,160.82) --
	(132.27,160.82) --
	(132.28,160.82) --
	(132.30,160.82) --
	(132.31,160.82) --
	(132.33,160.82) --
	(132.34,160.82) --
	(132.36,160.82) --
	(132.37,160.82) --
	(132.39,160.82) --
	(132.40,160.82) --
	(132.42,160.82) --
	(132.43,160.82) --
	(132.45,160.82) --
	(132.46,160.82) --
	(132.48,160.82) --
	(132.49,160.82) --
	(132.51,160.82) --
	(132.52,160.82) --
	(132.54,160.82) --
	(132.55,160.82) --
	(132.57,160.82) --
	(132.58,160.82) --
	(132.60,160.82) --
	(132.61,160.82) --
	(132.63,160.82) --
	(132.64,160.82) --
	(132.66,160.82) --
	(132.67,160.82) --
	(132.69,171.27) --
	(132.70,171.27) --
	(132.72,171.27) --
	(132.73,171.27) --
	(132.75,171.27) --
	(132.76,171.27) --
	(132.78,171.27) --
	(132.79,171.27) --
	(132.81,171.27) --
	(132.82,171.27) --
	(132.84,171.27) --
	(132.85,171.27) --
	(132.87,171.27) --
	(132.88,171.27) --
	(132.90,171.27) --
	(132.91,171.27) --
	(132.93,171.27) --
	(132.94,171.27) --
	(132.96,171.27) --
	(132.97,171.27) --
	(132.99,171.27) --
	(133.00,171.27) --
	(133.02,171.27) --
	(133.03,171.27) --
	(133.05,171.27) --
	(133.06,171.27) --
	(133.08,171.27) --
	(133.09,171.27) --
	(133.11,171.27) --
	(133.12,171.27) --
	(133.14,171.27) --
	(133.16,171.27) --
	(133.17,171.27) --
	(133.19,171.27) --
	(133.20,171.27) --
	(133.22,171.27) --
	(133.23,171.27) --
	(133.25,171.27) --
	(133.26,171.27) --
	(133.28,171.27) --
	(133.29,171.27) --
	(133.31,171.27) --
	(133.32,171.27) --
	(133.34,171.27) --
	(133.35,171.27) --
	(133.37,171.27) --
	(133.38,171.27) --
	(133.40,171.27) --
	(133.41,171.27) --
	(133.43,171.27) --
	(133.44,171.27) --
	(133.46,171.27) --
	(133.47,171.27) --
	(133.49,171.27) --
	(133.50,171.27) --
	(133.52,171.27) --
	(133.53,171.27) --
	(133.55,171.27) --
	(133.56,171.27) --
	(133.58,171.27) --
	(133.59,171.27) --
	(133.61,171.27) --
	(133.62,171.27) --
	(133.64,171.27) --
	(133.65,171.27) --
	(133.67,171.27) --
	(133.68,171.27) --
	(133.70,171.27) --
	(133.71,171.27) --
	(133.73,171.27) --
	(133.74,171.27) --
	(133.76,171.27) --
	(133.77,171.27) --
	(133.79,171.27) --
	(133.80,171.27) --
	(133.82,171.27) --
	(133.83,171.27) --
	(133.85,171.27) --
	(133.86,171.27) --
	(133.88,171.27) --
	(133.89,171.27) --
	(133.91,171.27) --
	(133.92,171.27) --
	(133.94,171.27) --
	(133.95,171.27) --
	(133.97,171.27) --
	(133.98,171.27) --
	(134.00,171.27) --
	(134.01,171.27) --
	(134.03,171.27) --
	(134.04,171.27) --
	(134.06,171.27) --
	(134.07,171.27) --
	(134.09,171.27) --
	(134.10,171.27) --
	(134.12,171.27) --
	(134.13,171.27) --
	(134.15,171.27) --
	(134.16,171.27) --
	(134.18,171.27) --
	(134.20,171.27) --
	(134.21,171.27) --
	(134.23,171.27) --
	(134.24,171.27) --
	(134.26,171.27) --
	(134.27,171.27) --
	(134.29,171.27) --
	(134.30,171.27) --
	(134.32,171.27) --
	(134.33,171.27) --
	(134.35,171.27) --
	(134.36,171.27) --
	(134.38,171.27) --
	(134.39,171.27) --
	(134.41,171.27) --
	(134.42,171.27) --
	(134.44,171.27) --
	(134.45,171.27) --
	(134.47,171.27) --
	(134.48,171.27) --
	(134.50,171.27) --
	(134.51,171.27) --
	(134.53,171.27) --
	(134.54,171.27) --
	(134.56,171.27) --
	(134.57,171.27) --
	(134.59,171.27) --
	(134.60,171.27) --
	(134.62,171.27) --
	(134.63,171.27) --
	(134.65,171.27) --
	(134.66,171.27) --
	(134.68,171.27) --
	(134.69,171.27) --
	(134.71,171.27) --
	(134.72,171.27) --
	(134.74,171.27) --
	(134.75,171.27) --
	(134.77,171.27) --
	(134.78,171.27) --
	(134.80,171.27) --
	(134.81,171.27) --
	(134.83,171.27) --
	(134.84,171.27) --
	(134.86,171.27) --
	(134.87,171.27) --
	(134.89,171.27) --
	(134.90,171.27) --
	(134.92,171.27) --
	(134.93,171.27) --
	(134.95,171.27) --
	(134.96,171.27) --
	(134.98,160.82) --
	(134.99,160.82) --
	(135.01,160.82) --
	(135.02,160.82) --
	(135.04,160.82) --
	(135.05,160.82) --
	(135.07,160.82) --
	(135.08,160.82) --
	(135.10,160.82) --
	(135.11,160.82) --
	(135.13,160.82) --
	(135.14,160.82) --
	(135.16,160.82) --
	(135.17,160.82) --
	(135.19,160.82) --
	(135.20,160.82) --
	(135.22,160.82) --
	(135.23,160.82) --
	(135.25,160.82) --
	(135.27,160.82) --
	(135.28,160.82) --
	(135.30,160.82) --
	(135.31,160.82) --
	(135.33,160.82) --
	(135.34,160.82) --
	(135.36,160.82) --
	(135.37,160.82) --
	(135.39,160.82) --
	(135.40,160.82) --
	(135.42,160.82) --
	(135.43,160.82) --
	(135.45,160.82) --
	(135.46,160.82) --
	(135.48,160.82) --
	(135.49,160.82) --
	(135.51,160.82) --
	(135.52,160.82) --
	(135.54,160.82) --
	(135.55,160.82) --
	(135.57,160.82) --
	(135.58,160.82) --
	(135.60,160.82) --
	(135.61,160.82) --
	(135.63,160.82) --
	(135.64,160.82) --
	(135.66,160.82) --
	(135.67,160.82) --
	(135.69,160.82) --
	(135.70,160.82) --
	(135.72,171.27) --
	(135.73,171.27) --
	(135.75,171.27) --
	(135.76,171.27) --
	(135.78,160.82) --
	(135.79,160.82) --
	(135.81,160.82) --
	(135.82,160.82) --
	(135.84,160.82) --
	(135.85,160.82) --
	(135.87,160.82) --
	(135.88,160.82) --
	(135.90,160.82) --
	(135.91,160.82) --
	(135.93,160.82) --
	(135.94,160.82) --
	(135.96,160.82) --
	(135.97,160.82) --
	(135.99,160.82) --
	(136.00,160.82) --
	(136.02,160.82) --
	(136.03,160.82) --
	(136.05,160.82) --
	(136.06,160.82) --
	(136.08,160.82) --
	(136.09,160.82) --
	(136.11,160.82) --
	(136.12,160.82) --
	(136.14,160.82) --
	(136.15,160.82) --
	(136.17,160.82) --
	(136.18,160.82) --
	(136.20,160.82) --
	(136.21,160.82) --
	(136.23,160.82) --
	(136.24,160.82) --
	(136.26,160.82) --
	(136.27,160.82) --
	(136.29,160.82) --
	(136.31,160.82) --
	(136.32,160.82) --
	(136.34,160.82) --
	(136.35,160.82) --
	(136.37,160.82) --
	(136.38,160.82) --
	(136.40,160.82) --
	(136.41,160.82) --
	(136.43,160.82) --
	(136.44,160.82) --
	(136.46,160.82) --
	(136.47,160.82) --
	(136.49,160.82) --
	(136.50,160.82) --
	(136.52,160.82) --
	(136.53,160.82) --
	(136.55,160.82) --
	(136.56,160.82) --
	(136.58,160.82) --
	(136.59,160.82) --
	(136.61,160.82) --
	(136.62,160.82) --
	(136.64,160.82) --
	(136.65,160.82) --
	(136.67,160.82) --
	(136.68,160.82) --
	(136.70,160.82) --
	(136.71,160.82) --
	(136.73,160.82) --
	(136.74,160.82) --
	(136.76,160.82) --
	(136.77,160.82) --
	(136.79,160.82) --
	(136.80,160.82) --
	(136.82,150.37) --
	(136.83,150.37) --
	(136.85,150.37) --
	(136.86,150.37) --
	(136.88,150.37) --
	(136.89,150.37) --
	(136.91,150.37) --
	(136.92,150.37) --
	(136.94,150.37) --
	(136.95,150.37) --
	(136.97,150.37) --
	(136.98,150.37) --
	(137.00,150.37) --
	(137.01,150.37) --
	(137.03,150.37) --
	(137.04,160.82) --
	(137.06,160.82) --
	(137.07,160.82) --
	(137.09,160.82) --
	(137.10,160.82) --
	(137.12,160.82) --
	(137.13,160.82) --
	(137.15,160.82) --
	(137.16,160.82) --
	(137.18,160.82) --
	(137.19,160.82) --
	(137.21,160.82) --
	(137.22,160.82) --
	(137.24,150.37) --
	(137.25,150.37) --
	(137.27,150.37) --
	(137.28,139.92) --
	(137.30,139.92) --
	(137.31,139.92) --
	(137.33,139.92) --
	(137.34,139.92) --
	(137.36,139.92) --
	(137.38,139.92) --
	(137.39,139.92) --
	(137.41,139.92) --
	(137.42,139.92) --
	(137.44,139.92) --
	(137.45,139.92) --
	(137.47,139.92) --
	(137.48,139.92) --
	(137.50,139.92) --
	(137.51,139.92) --
	(137.53,139.92) --
	(137.54,139.92) --
	(137.56,139.92) --
	(137.57,139.92) --
	(137.59,139.92) --
	(137.60,139.92) --
	(137.62,139.92) --
	(137.63,139.92) --
	(137.65,139.92) --
	(137.66,139.92) --
	(137.68,139.92) --
	(137.69,139.92) --
	(137.71,139.92) --
	(137.72,139.92) --
	(137.74,139.92) --
	(137.75,139.92) --
	(137.77,139.92) --
	(137.78,139.92) --
	(137.80,139.92) --
	(137.81,139.92) --
	(137.83,139.92) --
	(137.84,139.92) --
	(137.86,139.92) --
	(137.87,139.92) --
	(137.89,139.92) --
	(137.90,139.92) --
	(137.92,139.92) --
	(137.93,139.92) --
	(137.95,139.92) --
	(137.96,139.92) --
	(137.98,139.92) --
	(137.99,139.92) --
	(138.01,139.92) --
	(138.02,139.92) --
	(138.04,139.92) --
	(138.05,139.92) --
	(138.07,139.92) --
	(138.08,139.92) --
	(138.10,139.92) --
	(138.11,139.92) --
	(138.13,139.92) --
	(138.14,129.47) --
	(138.16,129.47) --
	(138.17,129.47) --
	(138.19,129.47) --
	(138.20,129.47) --
	(138.22,129.47) --
	(138.23,129.47) --
	(138.25,129.47) --
	(138.26,119.02) --
	(138.28,119.02) --
	(138.29,119.02) --
	(138.31,119.02) --
	(138.32,119.02) --
	(138.34,119.02) --
	(138.35,119.02) --
	(138.37,119.02) --
	(138.38,119.02) --
	(138.40,119.02) --
	(138.42,119.02) --
	(138.43,119.02) --
	(138.45,119.02) --
	(138.46,119.02) --
	(138.48,119.02) --
	(138.49,119.02) --
	(138.51,119.02) --
	(138.52,119.02) --
	(138.54,119.02) --
	(138.55,119.02) --
	(138.57,119.02) --
	(138.58,119.02) --
	(138.60,119.02) --
	(138.61,119.02) --
	(138.63,119.02) --
	(138.64,119.02) --
	(138.66,119.02) --
	(138.67,129.47) --
	(138.69,129.47) --
	(138.70,129.47) --
	(138.72,129.47) --
	(138.73,129.47) --
	(138.75,129.47) --
	(138.76,129.47) --
	(138.78,129.47) --
	(138.79,129.47) --
	(138.81,129.47) --
	(138.82,129.47) --
	(138.84,129.47) --
	(138.85,129.47) --
	(138.87,129.47) --
	(138.88,129.47) --
	(138.90,129.47) --
	(138.91,129.47) --
	(138.93,129.47) --
	(138.94,129.47) --
	(138.96,129.47) --
	(138.97,129.47) --
	(138.99,129.47) --
	(139.00,129.47) --
	(139.02,129.47) --
	(139.03,129.47) --
	(139.05,129.47) --
	(139.06,129.47) --
	(139.08,129.47) --
	(139.09,129.47) --
	(139.11,129.47) --
	(139.12,129.47) --
	(139.14,129.47) --
	(139.15,129.47) --
	(139.17,129.47) --
	(139.18,129.47) --
	(139.20,129.47) --
	(139.21,129.47) --
	(139.23,129.47) --
	(139.24,129.47) --
	(139.26,129.47) --
	(139.27,129.47) --
	(139.29,129.47) --
	(139.30,129.47) --
	(139.32,129.47) --
	(139.33,129.47) --
	(139.35,129.47) --
	(139.36,129.47) --
	(139.38,129.47) --
	(139.39,129.47) --
	(139.41,129.47) --
	(139.42,129.47) --
	(139.44,129.47) --
	(139.45,129.47) --
	(139.47,129.47) --
	(139.49,129.47) --
	(139.50,129.47) --
	(139.52,129.47) --
	(139.53,129.47) --
	(139.55,129.47) --
	(139.56,129.47) --
	(139.58,129.47) --
	(139.59,129.47) --
	(139.61,129.47) --
	(139.62,129.47) --
	(139.64,129.47) --
	(139.65,129.47) --
	(139.67,129.47) --
	(139.68,129.47) --
	(139.70,129.47) --
	(139.71,129.47) --
	(139.73,129.47) --
	(139.74,129.47) --
	(139.76,129.47) --
	(139.77,129.47) --
	(139.79,129.47) --
	(139.80,129.47) --
	(139.82,129.47) --
	(139.83,129.47) --
	(139.85,129.47) --
	(139.86,129.47) --
	(139.88,129.47) --
	(139.89,129.47) --
	(139.91,129.47) --
	(139.92,129.47) --
	(139.94,129.47) --
	(139.95,129.47) --
	(139.97,129.47) --
	(139.98,129.47) --
	(140.00,119.02) --
	(140.01,119.02) --
	(140.03,129.47) --
	(140.04,129.47) --
	(140.06,129.47) --
	(140.07,129.47) --
	(140.09,129.47) --
	(140.10,129.47) --
	(140.12,129.47) --
	(140.13,129.47) --
	(140.15,129.47) --
	(140.16,129.47) --
	(140.18,129.47) --
	(140.19,129.47) --
	(140.21,129.47) --
	(140.22,129.47) --
	(140.24,129.47) --
	(140.25,129.47) --
	(140.27,129.47) --
	(140.28,129.47) --
	(140.30,129.47) --
	(140.31,129.47) --
	(140.33,129.47) --
	(140.34,129.47) --
	(140.36,129.47) --
	(140.37,129.47) --
	(140.39,129.47) --
	(140.40,129.47) --
	(140.42,129.47) --
	(140.43,129.47) --
	(140.45,129.47) --
	(140.46,129.47) --
	(140.48,129.47) --
	(140.49,129.47) --
	(140.51,129.47) --
	(140.53,129.47) --
	(140.54,129.47) --
	(140.56,129.47) --
	(140.57,129.47) --
	(140.59,129.47) --
	(140.60,129.47) --
	(140.62,129.47) --
	(140.63,129.47) --
	(140.65,129.47) --
	(140.66,129.47) --
	(140.68,129.47) --
	(140.69,129.47) --
	(140.71,129.47) --
	(140.72,129.47) --
	(140.74,129.47) --
	(140.75,129.47) --
	(140.77,129.47) --
	(140.78,129.47) --
	(140.80,129.47) --
	(140.81,129.47) --
	(140.83,129.47) --
	(140.84,129.47) --
	(140.86,129.47) --
	(140.87,129.47) --
	(140.89,129.47) --
	(140.90,129.47) --
	(140.92,129.47) --
	(140.93,129.47) --
	(140.95,129.47) --
	(140.96,129.47) --
	(140.98,129.47) --
	(140.99,129.47) --
	(141.01,129.47) --
	(141.02,129.47) --
	(141.04,129.47) --
	(141.05,129.47) --
	(141.07,129.47) --
	(141.08,129.47) --
	(141.10,129.47) --
	(141.11,129.47) --
	(141.13,129.47) --
	(141.14,129.47) --
	(141.16,129.47) --
	(141.17,129.47) --
	(141.19,129.47) --
	(141.20,129.47) --
	(141.22,129.47) --
	(141.23,129.47) --
	(141.25,129.47) --
	(141.26,129.47) --
	(141.28,129.47) --
	(141.29,129.47) --
	(141.31,129.47) --
	(141.32,129.47) --
	(141.34,129.47) --
	(141.35,129.47) --
	(141.37,129.47) --
	(141.38,129.47) --
	(141.40,129.47) --
	(141.41,129.47) --
	(141.43,129.47) --
	(141.44,129.47) --
	(141.46,129.47) --
	(141.47,129.47) --
	(141.49,129.47) --
	(141.50,129.47) --
	(141.52,129.47) --
	(141.53,129.47) --
	(141.55,129.47) --
	(141.56,129.47) --
	(141.58,129.47) --
	(141.60,129.47) --
	(141.61,129.47) --
	(141.63,129.47) --
	(141.64,129.47) --
	(141.66,129.47) --
	(141.67,129.47) --
	(141.69,129.47) --
	(141.70,129.47) --
	(141.72,129.47) --
	(141.73,129.47) --
	(141.75,129.47) --
	(141.76,129.47) --
	(141.78,129.47) --
	(141.79,129.47) --
	(141.81,129.47) --
	(141.82,129.47) --
	(141.84,129.47) --
	(141.85,129.47) --
	(141.87,129.47) --
	(141.88,129.47) --
	(141.90,129.47) --
	(141.91,129.47) --
	(141.93,129.47) --
	(141.94,129.47) --
	(141.96,129.47) --
	(141.97,129.47) --
	(141.99,129.47) --
	(142.00,129.47) --
	(142.02,129.47) --
	(142.03,129.47) --
	(142.05,129.47) --
	(142.06,129.47) --
	(142.08,129.47) --
	(142.09,129.47) --
	(142.11,129.47) --
	(142.12,129.47) --
	(142.14,129.47) --
	(142.15,129.47) --
	(142.17,129.47) --
	(142.18,129.47) --
	(142.20,129.47) --
	(142.21,129.47) --
	(142.23,129.47) --
	(142.24,129.47) --
	(142.26,129.47) --
	(142.27,129.47) --
	(142.29,129.47) --
	(142.30,129.47) --
	(142.32,129.47) --
	(142.33,129.47) --
	(142.35,129.47) --
	(142.36,129.47) --
	(142.38,129.47) --
	(142.39,129.47) --
	(142.41,129.47) --
	(142.42,129.47) --
	(142.44,129.47) --
	(142.45,129.47) --
	(142.47,129.47) --
	(142.48,129.47) --
	(142.50,129.47) --
	(142.51,129.47) --
	(142.53,129.47) --
	(142.54,129.47) --
	(142.56,129.47) --
	(142.57,129.47) --
	(142.59,129.47) --
	(142.60,129.47) --
	(142.62,129.47) --
	(142.63,129.47) --
	(142.65,129.47) --
	(142.67,129.47) --
	(142.68,129.47) --
	(142.70,129.47) --
	(142.71,129.47) --
	(142.73,129.47) --
	(142.74,129.47) --
	(142.76,129.47) --
	(142.77,129.47) --
	(142.79,129.47) --
	(142.80,129.47) --
	(142.82,129.47) --
	(142.83,129.47) --
	(142.85,129.47) --
	(142.86,129.47) --
	(142.88,129.47) --
	(142.89,129.47) --
	(142.91,129.47) --
	(142.92,129.47) --
	(142.94,129.47) --
	(142.95,129.47) --
	(142.97,129.47) --
	(142.98,129.47) --
	(143.00,129.47) --
	(143.01,129.47) --
	(143.03,129.47) --
	(143.04,129.47) --
	(143.06,129.47) --
	(143.07,129.47) --
	(143.09,129.47) --
	(143.10,129.47) --
	(143.12,129.47) --
	(143.13,129.47) --
	(143.15,129.47) --
	(143.16,129.47) --
	(143.18,129.47) --
	(143.19,129.47) --
	(143.21,129.47) --
	(143.22,129.47) --
	(143.24,129.47) --
	(143.25,129.47) --
	(143.27,129.47) --
	(143.28,129.47) --
	(143.30,129.47) --
	(143.31,129.47) --
	(143.33,129.47) --
	(143.34,129.47) --
	(143.36,129.47) --
	(143.37,129.47) --
	(143.39,129.47) --
	(143.40,129.47) --
	(143.42,129.47) --
	(143.43,129.47) --
	(143.45,129.47) --
	(143.46,129.47) --
	(143.48,129.47) --
	(143.49,129.47) --
	(143.51,129.47) --
	(143.52,129.47) --
	(143.54,129.47) --
	(143.55,129.47) --
	(143.57,129.47) --
	(143.58,129.47) --
	(143.60,129.47) --
	(143.61,129.47) --
	(143.63,129.47) --
	(143.64,129.47) --
	(143.66,129.47) --
	(143.67,129.47) --
	(143.69,129.47) --
	(143.71,129.47) --
	(143.72,129.47) --
	(143.74,129.47) --
	(143.75,129.47) --
	(143.77,129.47) --
	(143.78,129.47) --
	(143.80,129.47) --
	(143.81,129.47) --
	(143.83,129.47) --
	(143.84,129.47) --
	(143.86,129.47) --
	(143.87,129.47) --
	(143.89,129.47) --
	(143.90,129.47) --
	(143.92,129.47) --
	(143.93,129.47) --
	(143.95,129.47) --
	(143.96,129.47) --
	(143.98,129.47) --
	(143.99,129.47) --
	(144.01,129.47) --
	(144.02,129.47) --
	(144.04,129.47) --
	(144.05,129.47) --
	(144.07,129.47) --
	(144.08,129.47) --
	(144.10,129.47) --
	(144.11,129.47) --
	(144.13,129.47) --
	(144.14,129.47) --
	(144.16,129.47) --
	(144.17,129.47) --
	(144.19,129.47) --
	(144.20,129.47) --
	(144.22,129.47) --
	(144.23,129.47) --
	(144.25,129.47) --
	(144.26,129.47) --
	(144.28,129.47) --
	(144.29,129.47) --
	(144.31,129.47) --
	(144.32,129.47) --
	(144.34,129.47) --
	(144.35,129.47) --
	(144.37,129.47) --
	(144.38,129.47) --
	(144.40,129.47) --
	(144.41,129.47) --
	(144.43,129.47) --
	(144.44,129.47) --
	(144.46,129.47) --
	(144.47,129.47) --
	(144.49,129.47) --
	(144.50,129.47) --
	(144.52,129.47) --
	(144.53,129.47) --
	(144.55,129.47) --
	(144.56,129.47) --
	(144.58,129.47) --
	(144.59,129.47) --
	(144.61,129.47) --
	(144.62,129.47) --
	(144.64,129.47) --
	(144.65,129.47) --
	(144.67,129.47) --
	(144.68,129.47) --
	(144.70,129.47) --
	(144.71,129.47) --
	(144.73,129.47) --
	(144.74,129.47) --
	(144.76,129.47) --
	(144.78,129.47) --
	(144.79,129.47) --
	(144.81,129.47) --
	(144.82,129.47) --
	(144.84,129.47) --
	(144.85,129.47) --
	(144.87,129.47) --
	(144.88,129.47) --
	(144.90,129.47) --
	(144.91,129.47) --
	(144.93,129.47) --
	(144.94,129.47) --
	(144.96,129.47) --
	(144.97,129.47) --
	(144.99,129.47) --
	(145.00,129.47) --
	(145.02,129.47) --
	(145.03,129.47) --
	(145.05,129.47) --
	(145.06,129.47) --
	(145.08,129.47) --
	(145.09,129.47) --
	(145.11,129.47) --
	(145.12,129.47) --
	(145.14,129.47) --
	(145.15,129.47) --
	(145.17,129.47) --
	(145.18,129.47) --
	(145.20,129.47) --
	(145.21,129.47) --
	(145.23,129.47) --
	(145.24,129.47) --
	(145.26,129.47) --
	(145.27,129.47) --
	(145.29,129.47) --
	(145.30,129.47) --
	(145.32,129.47) --
	(145.33,129.47) --
	(145.35,129.47) --
	(145.36,129.47) --
	(145.38,129.47) --
	(145.39,129.47) --
	(145.41,129.47) --
	(145.42,129.47) --
	(145.44,129.47) --
	(145.45,129.47) --
	(145.47,129.47) --
	(145.48,129.47) --
	(145.50,129.47) --
	(145.51,129.47) --
	(145.53,129.47) --
	(145.54,129.47) --
	(145.56,129.47) --
	(145.57,129.47) --
	(145.59,129.47) --
	(145.60,129.47) --
	(145.62,129.47) --
	(145.63,129.47) --
	(145.65,129.47) --
	(145.66,129.47) --
	(145.68,129.47) --
	(145.69,129.47) --
	(145.71,129.47) --
	(145.72,129.47) --
	(145.74,129.47) --
	(145.75,129.47) --
	(145.77,129.47) --
	(145.78,129.47) --
	(145.80,129.47) --
	(145.82,129.47) --
	(145.83,129.47) --
	(145.85,129.47) --
	(145.86,129.47) --
	(145.88,129.47) --
	(145.89,129.47) --
	(145.91,129.47) --
	(145.92,129.47) --
	(145.94,129.47) --
	(145.95,129.47) --
	(145.97,129.47) --
	(145.98,129.47) --
	(146.00,129.47) --
	(146.01,129.47) --
	(146.03,129.47) --
	(146.04,129.47) --
	(146.06,129.47) --
	(146.07,129.47) --
	(146.09,129.47) --
	(146.10,129.47) --
	(146.12,129.47) --
	(146.13,129.47) --
	(146.15,129.47) --
	(146.16,129.47) --
	(146.18,129.47) --
	(146.19,129.47) --
	(146.21,129.47) --
	(146.22,129.47) --
	(146.24,129.47) --
	(146.25,129.47) --
	(146.27,129.47) --
	(146.28,129.47) --
	(146.30,129.47) --
	(146.31,129.47) --
	(146.33,129.47) --
	(146.34,129.47) --
	(146.36,129.47) --
	(146.37,129.47) --
	(146.39,129.47) --
	(146.40,129.47) --
	(146.42,129.47) --
	(146.43,129.47) --
	(146.45,129.47) --
	(146.46,129.47) --
	(146.48,129.47) --
	(146.49,129.47) --
	(146.51,129.47) --
	(146.52,129.47) --
	(146.54,129.47) --
	(146.55,129.47) --
	(146.57,129.47) --
	(146.58,129.47) --
	(146.60,129.47) --
	(146.61,129.47) --
	(146.63,129.47) --
	(146.64,129.47) --
	(146.66,129.47) --
	(146.67,129.47) --
	(146.69,129.47) --
	(146.70,129.47) --
	(146.72,129.47) --
	(146.73,129.47) --
	(146.75,129.47) --
	(146.76,129.47) --
	(146.78,129.47) --
	(146.79,129.47) --
	(146.81,129.47) --
	(146.82,129.47) --
	(146.84,129.47) --
	(146.85,129.47) --
	(146.87,129.47) --
	(146.89,129.47) --
	(146.90,129.47) --
	(146.92,129.47) --
	(146.93,129.47) --
	(146.95,129.47) --
	(146.96,129.47) --
	(146.98,129.47) --
	(146.99,129.47) --
	(147.01,129.47) --
	(147.02,129.47) --
	(147.04,129.47) --
	(147.05,129.47) --
	(147.07,129.47) --
	(147.08,129.47) --
	(147.10,129.47) --
	(147.11,129.47) --
	(147.13,129.47) --
	(147.14,129.47) --
	(147.16,129.47) --
	(147.17,129.47) --
	(147.19,129.47) --
	(147.20,129.47) --
	(147.22,129.47) --
	(147.23,129.47) --
	(147.25,129.47) --
	(147.26,129.47) --
	(147.28,129.47) --
	(147.29,129.47) --
	(147.31,129.47) --
	(147.32,129.47) --
	(147.34,129.47) --
	(147.35,129.47) --
	(147.37,129.47) --
	(147.38,129.47) --
	(147.40,129.47) --
	(147.41,129.47) --
	(147.43,129.47) --
	(147.44,129.47) --
	(147.46,129.47) --
	(147.47,129.47) --
	(147.49,129.47) --
	(147.50,129.47) --
	(147.52,129.47) --
	(147.53,129.47) --
	(147.55,129.47) --
	(147.56,129.47) --
	(147.58,129.47) --
	(147.59,129.47) --
	(147.61,129.47) --
	(147.62,129.47) --
	(147.64,129.47) --
	(147.65,129.47) --
	(147.67,129.47) --
	(147.68,129.47) --
	(147.70,129.47) --
	(147.71,129.47) --
	(147.73,129.47) --
	(147.74,129.47) --
	(147.76,129.47) --
	(147.77,129.47) --
	(147.79,129.47) --
	(147.80,129.47) --
	(147.82,129.47) --
	(147.83,129.47) --
	(147.85,129.47) --
	(147.86,129.47) --
	(147.88,129.47) --
	(147.89,129.47) --
	(147.91,129.47) --
	(147.93,129.47) --
	(147.94,129.47) --
	(147.96,129.47) --
	(147.97,129.47) --
	(147.99,129.47) --
	(148.00,129.47) --
	(148.02,129.47) --
	(148.03,129.47) --
	(148.05,129.47) --
	(148.06,129.47) --
	(148.08,129.47) --
	(148.09,129.47) --
	(148.11,129.47) --
	(148.12,129.47) --
	(148.14,129.47) --
	(148.15,129.47) --
	(148.17,129.47) --
	(148.18,129.47) --
	(148.20,129.47) --
	(148.21,129.47) --
	(148.23,129.47) --
	(148.24,129.47) --
	(148.26,129.47) --
	(148.27,129.47) --
	(148.29,129.47) --
	(148.30,129.47) --
	(148.32,129.47) --
	(148.33,129.47) --
	(148.35,129.47) --
	(148.36,129.47) --
	(148.38,129.47) --
	(148.39,129.47) --
	(148.41,129.47) --
	(148.42,129.47) --
	(148.44,129.47) --
	(148.45,129.47) --
	(148.47,129.47) --
	(148.48,129.47) --
	(148.50,129.47) --
	(148.51,129.47) --
	(148.53,129.47) --
	(148.54,129.47) --
	(148.56,129.47) --
	(148.57,129.47) --
	(148.59,129.47) --
	(148.60,129.47) --
	(148.62,129.47) --
	(148.63,129.47) --
	(148.65,129.47) --
	(148.66,129.47) --
	(148.68,129.47) --
	(148.69,129.47) --
	(148.71,129.47) --
	(148.72,129.47) --
	(148.74,129.47) --
	(148.75,129.47) --
	(148.77,129.47) --
	(148.78,129.47) --
	(148.80,129.47) --
	(148.81,129.47) --
	(148.83,129.47) --
	(148.84,129.47) --
	(148.86,129.47) --
	(148.87,129.47) --
	(148.89,129.47) --
	(148.90,129.47) --
	(148.92,129.47) --
	(148.93,129.47) --
	(148.95,129.47) --
	(148.96,129.47) --
	(148.98,129.47) --
	(149.00,129.47) --
	(149.01,129.47) --
	(149.03,129.47) --
	(149.04,129.47) --
	(149.06,129.47) --
	(149.07,129.47) --
	(149.09,129.47) --
	(149.10,129.47) --
	(149.12,129.47) --
	(149.13,129.47) --
	(149.15,129.47) --
	(149.16,129.47) --
	(149.18,129.47) --
	(149.19,129.47) --
	(149.21,129.47) --
	(149.22,129.47) --
	(149.24,129.47) --
	(149.25,129.47) --
	(149.27,129.47) --
	(149.28,129.47) --
	(149.30,129.47) --
	(149.31,129.47) --
	(149.33,129.47) --
	(149.34,129.47) --
	(149.36,129.47) --
	(149.37,129.47) --
	(149.39,129.47) --
	(149.40,129.47) --
	(149.42,129.47) --
	(149.43,129.47) --
	(149.45,129.47) --
	(149.46,129.47) --
	(149.48,129.47) --
	(149.49,129.47) --
	(149.51,129.47) --
	(149.52,129.47) --
	(149.54,129.47) --
	(149.55,129.47) --
	(149.57,129.47) --
	(149.58,129.47) --
	(149.60,129.47) --
	(149.61,129.47) --
	(149.63,129.47) --
	(149.64,129.47) --
	(149.66,129.47) --
	(149.67,129.47) --
	(149.69,129.47) --
	(149.70,129.47) --
	(149.72,129.47) --
	(149.73,129.47) --
	(149.75,129.47) --
	(149.76,129.47) --
	(149.78,129.47) --
	(149.79,129.47) --
	(149.81,129.47) --
	(149.82,129.47) --
	(149.84,129.47) --
	(149.85,129.47) --
	(149.87,129.47) --
	(149.88,129.47) --
	(149.90,129.47) --
	(149.91,129.47) --
	(149.93,129.47) --
	(149.94,129.47) --
	(149.96,129.47) --
	(149.97,129.47) --
	(149.99,129.47) --
	(150.00,129.47) --
	(150.02,129.47) --
	(150.04,129.47) --
	(150.05,129.47) --
	(150.07,129.47) --
	(150.08,129.47) --
	(150.10,129.47) --
	(150.11,129.47) --
	(150.13,129.47) --
	(150.14,129.47) --
	(150.16,129.47) --
	(150.17,129.47) --
	(150.19,129.47) --
	(150.20,129.47) --
	(150.22,129.47) --
	(150.23,129.47) --
	(150.25,129.47) --
	(150.26,129.47) --
	(150.28,129.47) --
	(150.29,129.47) --
	(150.31,129.47) --
	(150.32,129.47) --
	(150.34,129.47) --
	(150.35,129.47) --
	(150.37,129.47) --
	(150.38,129.47) --
	(150.40,129.47) --
	(150.41,129.47) --
	(150.43,129.47) --
	(150.44,129.47) --
	(150.46,129.47) --
	(150.47,129.47) --
	(150.49,129.47) --
	(150.50,129.47) --
	(150.52,129.47) --
	(150.53,129.47) --
	(150.55,129.47) --
	(150.56,129.47) --
	(150.58,129.47) --
	(150.59,129.47) --
	(150.61,129.47) --
	(150.62,129.47) --
	(150.64,129.47) --
	(150.65,129.47) --
	(150.67,129.47) --
	(150.68,129.47) --
	(150.70,129.47) --
	(150.71,129.47) --
	(150.73,129.47) --
	(150.74,129.47) --
	(150.76,129.47) --
	(150.77,129.47) --
	(150.79,129.47) --
	(150.80,129.47) --
	(150.82,129.47) --
	(150.83,129.47) --
	(150.85,129.47) --
	(150.86,129.47) --
	(150.88,129.47) --
	(150.89,129.47) --
	(150.91,129.47) --
	(150.92,129.47) --
	(150.94,129.47) --
	(150.95,129.47) --
	(150.97,129.47) --
	(150.98,129.47) --
	(151.00,129.47) --
	(151.01,129.47) --
	(151.03,129.47) --
	(151.04,129.47) --
	(151.06,129.47) --
	(151.07,129.47) --
	(151.09,129.47) --
	(151.11,139.92) --
	(151.12,139.92) --
	(151.14,139.92) --
	(151.15,139.92) --
	(151.17,139.92) --
	(151.18,129.47) --
	(151.20,129.47) --
	(151.21,129.47) --
	(151.23,129.47) --
	(151.24,129.47) --
	(151.26,129.47) --
	(151.27,129.47) --
	(151.29,129.47) --
	(151.30,129.47) --
	(151.32,129.47) --
	(151.33,129.47) --
	(151.35,129.47) --
	(151.36,129.47) --
	(151.38,129.47) --
	(151.39,129.47) --
	(151.41,129.47) --
	(151.42,129.47) --
	(151.44,129.47) --
	(151.45,129.47) --
	(151.47,129.47) --
	(151.48,129.47) --
	(151.50,129.47) --
	(151.51,129.47) --
	(151.53,129.47) --
	(151.54,129.47) --
	(151.56,129.47) --
	(151.57,129.47) --
	(151.59,129.47) --
	(151.60,129.47) --
	(151.62,129.47) --
	(151.63,129.47) --
	(151.65,129.47) --
	(151.66,129.47) --
	(151.68,129.47) --
	(151.69,129.47) --
	(151.71,129.47) --
	(151.72,129.47) --
	(151.74,129.47) --
	(151.75,129.47) --
	(151.77,129.47) --
	(151.78,129.47) --
	(151.80,129.47) --
	(151.81,129.47) --
	(151.83,129.47) --
	(151.84,129.47) --
	(151.86,129.47) --
	(151.87,129.47) --
	(151.89,129.47) --
	(151.90,129.47) --
	(151.92,129.47) --
	(151.93,129.47) --
	(151.95,129.47) --
	(151.96,129.47) --
	(151.98,129.47) --
	(151.99,129.47) --
	(152.01,129.47) --
	(152.02,129.47) --
	(152.04,129.47) --
	(152.05,129.47) --
	(152.07,129.47) --
	(152.08,129.47) --
	(152.10,129.47) --
	(152.11,129.47) --
	(152.13,129.47) --
	(152.14,129.47) --
	(152.16,129.47) --
	(152.18,129.47) --
	(152.19,129.47) --
	(152.21,129.47) --
	(152.22,129.47) --
	(152.24,129.47) --
	(152.25,129.47) --
	(152.27,129.47) --
	(152.28,129.47) --
	(152.30,129.47) --
	(152.31,129.47) --
	(152.33,129.47) --
	(152.34,129.47) --
	(152.36,129.47) --
	(152.37,129.47) --
	(152.39,129.47) --
	(152.40,129.47) --
	(152.42,129.47) --
	(152.43,129.47) --
	(152.45,129.47) --
	(152.46,129.47) --
	(152.48,129.47) --
	(152.49,129.47) --
	(152.51,129.47) --
	(152.52,129.47) --
	(152.54,129.47) --
	(152.55,129.47) --
	(152.57,129.47) --
	(152.58,129.47) --
	(152.60,129.47) --
	(152.61,129.47) --
	(152.63,129.47) --
	(152.64,129.47) --
	(152.66,129.47) --
	(152.67,129.47) --
	(152.69,129.47) --
	(152.70,129.47) --
	(152.72,129.47) --
	(152.73,129.47) --
	(152.75,129.47) --
	(152.76,129.47) --
	(152.78,129.47) --
	(152.79,129.47) --
	(152.81,129.47) --
	(152.82,129.47) --
	(152.84,129.47) --
	(152.85,129.47) --
	(152.87,129.47) --
	(152.88,129.47) --
	(152.90,129.47) --
	(152.91,129.47) --
	(152.93,129.47) --
	(152.94,129.47) --
	(152.96,129.47) --
	(152.97,129.47) --
	(152.99,129.47) --
	(153.00,129.47) --
	(153.02,129.47) --
	(153.03,129.47) --
	(153.05,129.47) --
	(153.06,129.47) --
	(153.08,129.47) --
	(153.09,129.47) --
	(153.11,129.47) --
	(153.12,129.47) --
	(153.14,129.47) --
	(153.15,129.47) --
	(153.17,129.47) --
	(153.18,129.47) --
	(153.20,129.47) --
	(153.22,129.47) --
	(153.23,129.47) --
	(153.25,129.47) --
	(153.26,129.47) --
	(153.28,129.47) --
	(153.29,129.47) --
	(153.31,129.47) --
	(153.32,129.47) --
	(153.34,129.47) --
	(153.35,129.47) --
	(153.37,129.47) --
	(153.38,129.47) --
	(153.40,129.47) --
	(153.41,129.47) --
	(153.43,129.47) --
	(153.44,129.47) --
	(153.46,129.47) --
	(153.47,129.47) --
	(153.49,129.47) --
	(153.50,129.47) --
	(153.52,129.47) --
	(153.53,129.47) --
	(153.55,129.47) --
	(153.56,129.47) --
	(153.58,129.47) --
	(153.59,129.47) --
	(153.61,129.47) --
	(153.62,129.47) --
	(153.64,129.47) --
	(153.65,129.47) --
	(153.67,129.47) --
	(153.68,129.47) --
	(153.70,129.47) --
	(153.71,129.47) --
	(153.73,129.47) --
	(153.74,129.47) --
	(153.76,129.47) --
	(153.77,119.02) --
	(153.79,119.02) --
	(153.80,119.02) --
	(153.82,119.02) --
	(153.83,119.02) --
	(153.85,119.02) --
	(153.86,119.02) --
	(153.88,119.02) --
	(153.89,119.02) --
	(153.91,119.02) --
	(153.92,119.02) --
	(153.94,119.02) --
	(153.95,119.02) --
	(153.97,119.02) --
	(153.98,119.02) --
	(154.00,119.02) --
	(154.01,119.02) --
	(154.03,119.02) --
	(154.04,119.02) --
	(154.06,119.02) --
	(154.07,119.02) --
	(154.09,119.02) --
	(154.10,119.02) --
	(154.12,119.02) --
	(154.13,119.02) --
	(154.15,119.02) --
	(154.16,119.02) --
	(154.18,119.02) --
	(154.19,119.02) --
	(154.21,119.02) --
	(154.22,119.02) --
	(154.24,119.02) --
	(154.25,119.02) --
	(154.27,119.02) --
	(154.29,119.02) --
	(154.30,119.02) --
	(154.32,119.02) --
	(154.33,119.02) --
	(154.35,119.02) --
	(154.36,119.02) --
	(154.38,119.02) --
	(154.39,119.02) --
	(154.41,119.02) --
	(154.42,119.02) --
	(154.44,119.02) --
	(154.45,119.02) --
	(154.47,119.02) --
	(154.48,119.02) --
	(154.50,119.02) --
	(154.51,119.02) --
	(154.53,119.02) --
	(154.54,119.02) --
	(154.56,119.02) --
	(154.57,119.02) --
	(154.59,119.02) --
	(154.60,119.02) --
	(154.62,119.02) --
	(154.63,119.02) --
	(154.65,119.02) --
	(154.66,119.02) --
	(154.68,119.02) --
	(154.69,119.02) --
	(154.71,119.02) --
	(154.72,119.02) --
	(154.74,119.02) --
	(154.75,119.02) --
	(154.77,119.02) --
	(154.78,119.02) --
	(154.80,119.02) --
	(154.81,119.02) --
	(154.83,119.02) --
	(154.84,119.02) --
	(154.86,119.02) --
	(154.87,119.02) --
	(154.89,119.02) --
	(154.90,119.02) --
	(154.92,119.02) --
	(154.93,119.02) --
	(154.95,119.02) --
	(154.96,119.02) --
	(154.98,119.02) --
	(154.99,119.02) --
	(155.01,119.02) --
	(155.02,119.02) --
	(155.04,119.02) --
	(155.05,119.02) --
	(155.07,119.02) --
	(155.08,119.02) --
	(155.10,119.02) --
	(155.11,119.02) --
	(155.13,119.02) --
	(155.14,119.02) --
	(155.16,119.02) --
	(155.17,119.02) --
	(155.19,119.02) --
	(155.20,119.02) --
	(155.22,119.02) --
	(155.23,119.02) --
	(155.25,119.02) --
	(155.26,119.02) --
	(155.28,119.02) --
	(155.29,119.02) --
	(155.31,119.02) --
	(155.33,119.02) --
	(155.34,119.02) --
	(155.36,119.02) --
	(155.37,119.02) --
	(155.39,119.02) --
	(155.40,119.02) --
	(155.42,119.02) --
	(155.43,129.47) --
	(155.45,129.47) --
	(155.46,129.47) --
	(155.48,129.47) --
	(155.49,129.47) --
	(155.51,129.47) --
	(155.52,129.47) --
	(155.54,129.47) --
	(155.55,129.47) --
	(155.57,129.47) --
	(155.58,129.47) --
	(155.60,129.47) --
	(155.61,129.47) --
	(155.63,129.47) --
	(155.64,129.47) --
	(155.66,129.47) --
	(155.67,129.47) --
	(155.69,129.47) --
	(155.70,129.47) --
	(155.72,129.47) --
	(155.73,129.47) --
	(155.75,129.47) --
	(155.76,129.47) --
	(155.78,129.47) --
	(155.79,129.47) --
	(155.81,129.47) --
	(155.82,129.47) --
	(155.84,129.47) --
	(155.85,129.47) --
	(155.87,129.47) --
	(155.88,129.47) --
	(155.90,129.47) --
	(155.91,129.47) --
	(155.93,129.47) --
	(155.94,129.47) --
	(155.96,129.47) --
	(155.97,129.47) --
	(155.99,129.47) --
	(156.00,129.47) --
	(156.02,129.47) --
	(156.03,129.47) --
	(156.05,129.47) --
	(156.06,129.47) --
	(156.08,129.47) --
	(156.09,129.47) --
	(156.11,129.47) --
	(156.12,129.47) --
	(156.14,129.47) --
	(156.15,129.47) --
	(156.17,129.47) --
	(156.18,129.47) --
	(156.20,129.47) --
	(156.21,129.47) --
	(156.23,129.47) --
	(156.24,129.47) --
	(156.26,129.47) --
	(156.27,129.47) --
	(156.29,129.47) --
	(156.30,129.47) --
	(156.32,129.47) --
	(156.33,129.47) --
	(156.35,129.47) --
	(156.36,129.47) --
	(156.38,129.47) --
	(156.40,129.47) --
	(156.41,129.47) --
	(156.43,129.47) --
	(156.44,129.47) --
	(156.46,129.47) --
	(156.47,129.47) --
	(156.49,129.47) --
	(156.50,129.47) --
	(156.52,129.47) --
	(156.53,129.47) --
	(156.55,129.47) --
	(156.56,129.47) --
	(156.58,129.47) --
	(156.59,129.47) --
	(156.61,129.47) --
	(156.62,129.47) --
	(156.64,129.47) --
	(156.65,129.47) --
	(156.67,129.47) --
	(156.68,129.47) --
	(156.70,129.47) --
	(156.71,129.47) --
	(156.73,129.47) --
	(156.74,129.47) --
	(156.76,129.47) --
	(156.77,129.47) --
	(156.79,129.47) --
	(156.80,129.47) --
	(156.82,129.47) --
	(156.83,129.47) --
	(156.85,129.47) --
	(156.86,129.47) --
	(156.88,129.47) --
	(156.89,129.47) --
	(156.91,129.47) --
	(156.92,129.47) --
	(156.94,129.47) --
	(156.95,129.47) --
	(156.97,129.47) --
	(156.98,129.47) --
	(157.00,129.47) --
	(157.01,129.47) --
	(157.03,129.47) --
	(157.04,129.47) --
	(157.06,129.47) --
	(157.07,129.47) --
	(157.09,129.47) --
	(157.10,129.47) --
	(157.12,129.47) --
	(157.13,129.47) --
	(157.15,129.47) --
	(157.16,129.47) --
	(157.18,129.47) --
	(157.19,129.47) --
	(157.21,129.47) --
	(157.22,129.47) --
	(157.24,129.47) --
	(157.25,129.47) --
	(157.27,129.47) --
	(157.28,129.47) --
	(157.30,129.47) --
	(157.31,129.47) --
	(157.33,129.47) --
	(157.34,129.47) --
	(157.36,129.47) --
	(157.37,129.47) --
	(157.39,129.47) --
	(157.40,129.47) --
	(157.42,129.47) --
	(157.44,129.47) --
	(157.45,129.47) --
	(157.47,129.47) --
	(157.48,129.47) --
	(157.50,129.47) --
	(157.51,129.47) --
	(157.53,129.47) --
	(157.54,129.47) --
	(157.56,129.47) --
	(157.57,129.47) --
	(157.59,129.47) --
	(157.60,129.47) --
	(157.62,129.47) --
	(157.63,129.47) --
	(157.65,129.47) --
	(157.66,129.47) --
	(157.68,129.47) --
	(157.69,129.47) --
	(157.71,129.47) --
	(157.72,129.47) --
	(157.74,129.47) --
	(157.75,129.47) --
	(157.77,129.47) --
	(157.78,129.47) --
	(157.80,129.47) --
	(157.81,129.47) --
	(157.83,129.47) --
	(157.84,129.47) --
	(157.86,129.47) --
	(157.87,129.47) --
	(157.89,129.47) --
	(157.90,129.47) --
	(157.92,129.47) --
	(157.93,129.47) --
	(157.95,129.47) --
	(157.96,129.47) --
	(157.98,129.47) --
	(157.99,129.47) --
	(158.01,129.47) --
	(158.02,129.47) --
	(158.04,129.47) --
	(158.05,129.47) --
	(158.07,129.47) --
	(158.08,129.47) --
	(158.10,129.47) --
	(158.11,129.47) --
	(158.13,129.47) --
	(158.14,129.47) --
	(158.16,129.47) --
	(158.17,129.47) --
	(158.19,129.47) --
	(158.20,129.47) --
	(158.22,129.47) --
	(158.23,129.47) --
	(158.25,129.47) --
	(158.26,129.47) --
	(158.28,129.47) --
	(158.29,129.47) --
	(158.31,129.47) --
	(158.32,129.47) --
	(158.34,129.47) --
	(158.35,129.47) --
	(158.37,129.47) --
	(158.38,129.47) --
	(158.40,129.47) --
	(158.41,129.47) --
	(158.43,129.47) --
	(158.44,129.47) --
	(158.46,129.47) --
	(158.47,129.47) --
	(158.49,129.47) --
	(158.51,129.47) --
	(158.52,129.47) --
	(158.54,129.47) --
	(158.55,129.47) --
	(158.57,129.47) --
	(158.58,129.47) --
	(158.60,129.47) --
	(158.61,129.47) --
	(158.63,129.47) --
	(158.64,129.47) --
	(158.66,129.47) --
	(158.67,129.47) --
	(158.69,129.47) --
	(158.70,129.47) --
	(158.72,129.47) --
	(158.73,129.47) --
	(158.75,129.47) --
	(158.76,129.47) --
	(158.78,129.47) --
	(158.79,129.47) --
	(158.81,129.47) --
	(158.82,129.47) --
	(158.84,129.47) --
	(158.85,129.47) --
	(158.87,129.47) --
	(158.88,129.47) --
	(158.90,129.47) --
	(158.91,129.47) --
	(158.93,129.47) --
	(158.94,129.47) --
	(158.96,129.47) --
	(158.97,129.47) --
	(158.99,129.47) --
	(159.00,129.47) --
	(159.02,129.47) --
	(159.03,119.02) --
	(159.05,119.02) --
	(159.06,119.02) --
	(159.08,119.02) --
	(159.09,119.02) --
	(159.11,119.02) --
	(159.12,119.02) --
	(159.14,119.02) --
	(159.15,119.02) --
	(159.17,119.02) --
	(159.18,119.02) --
	(159.20,119.02) --
	(159.21,119.02) --
	(159.23,119.02) --
	(159.24,119.02) --
	(159.26,119.02) --
	(159.27,119.02) --
	(159.29,119.02) --
	(159.30,119.02) --
	(159.32,119.02) --
	(159.33,119.02) --
	(159.35,119.02) --
	(159.36,119.02) --
	(159.38,119.02) --
	(159.39,119.02) --
	(159.41,119.02) --
	(159.42,119.02) --
	(159.44,119.02) --
	(159.45,119.02) --
	(159.47,119.02) --
	(159.48,119.02) --
	(159.50,119.02) --
	(159.51,119.02) --
	(159.53,119.02) --
	(159.55,119.02) --
	(159.56,119.02) --
	(159.58,119.02) --
	(159.59,119.02) --
	(159.61,119.02) --
	(159.62,119.02) --
	(159.64,119.02) --
	(159.65,119.02) --
	(159.67,119.02) --
	(159.68,119.02) --
	(159.70,119.02) --
	(159.71,119.02) --
	(159.73,119.02) --
	(159.74,119.02) --
	(159.76,119.02) --
	(159.77,119.02) --
	(159.79,119.02) --
	(159.80,119.02) --
	(159.82,119.02) --
	(159.83,119.02) --
	(159.85,119.02) --
	(159.86,119.02) --
	(159.88,119.02) --
	(159.89,119.02) --
	(159.91,119.02) --
	(159.92,119.02) --
	(159.94,119.02) --
	(159.95,119.02) --
	(159.97,119.02) --
	(159.98,119.02) --
	(160.00,119.02) --
	(160.01,119.02) --
	(160.03,119.02) --
	(160.04,119.02) --
	(160.06,119.02) --
	(160.07,119.02) --
	(160.09,119.02) --
	(160.10,119.02) --
	(160.12,119.02) --
	(160.13,119.02) --
	(160.15,119.02) --
	(160.16,119.02) --
	(160.18,119.02) --
	(160.19,119.02) --
	(160.21,119.02) --
	(160.22,119.02) --
	(160.24,119.02) --
	(160.25,119.02) --
	(160.27,119.02) --
	(160.28,119.02) --
	(160.30,119.02) --
	(160.31,119.02) --
	(160.33,119.02) --
	(160.34,119.02) --
	(160.36,119.02) --
	(160.37,119.02) --
	(160.39,119.02) --
	(160.40,119.02) --
	(160.42,119.02) --
	(160.43,119.02) --
	(160.45,119.02) --
	(160.46,119.02) --
	(160.48,119.02) --
	(160.49,119.02) --
	(160.51,119.02) --
	(160.52,119.02) --
	(160.54,119.02) --
	(160.55,119.02) --
	(160.57,119.02) --
	(160.58,119.02) --
	(160.60,119.02) --
	(160.62,119.02) --
	(160.63,119.02) --
	(160.65,119.02) --
	(160.66,119.02) --
	(160.68,119.02) --
	(160.69,119.02) --
	(160.71,119.02) --
	(160.72,119.02) --
	(160.74,108.57) --
	(160.75,108.57) --
	(160.77,108.57) --
	(160.78,108.57) --
	(160.80,108.57) --
	(160.81,108.57) --
	(160.83,108.57) --
	(160.84,108.57) --
	(160.86,108.57) --
	(160.87,108.57) --
	(160.89,108.57) --
	(160.90,108.57) --
	(160.92,108.57) --
	(160.93,108.57) --
	(160.95,108.57) --
	(160.96,108.57) --
	(160.98,108.57) --
	(160.99,108.57) --
	(161.01,108.57) --
	(161.02,108.57) --
	(161.04,108.57) --
	(161.05,108.57) --
	(161.07,108.57) --
	(161.08,108.57) --
	(161.10,108.57) --
	(161.11,108.57) --
	(161.13,119.02) --
	(161.14,119.02) --
	(161.16,119.02) --
	(161.17,119.02) --
	(161.19,119.02) --
	(161.20,119.02) --
	(161.22,119.02) --
	(161.23,119.02) --
	(161.25,119.02) --
	(161.26,119.02) --
	(161.28,119.02) --
	(161.29,119.02) --
	(161.31,119.02) --
	(161.32,119.02) --
	(161.34,119.02) --
	(161.35,119.02) --
	(161.37,119.02) --
	(161.38,119.02) --
	(161.40,119.02) --
	(161.41,108.57) --
	(161.43,108.57) --
	(161.44,108.57) --
	(161.46,108.57) --
	(161.47,108.57) --
	(161.49,108.57) --
	(161.50,108.57) --
	(161.52,108.57) --
	(161.53,108.57) --
	(161.55,108.57) --
	(161.56,108.57) --
	(161.58,108.57) --
	(161.59,108.57) --
	(161.61,108.57) --
	(161.62,108.57) --
	(161.64,108.57) --
	(161.65,108.57) --
	(161.67,108.57) --
	(161.69,108.57) --
	(161.70,108.57) --
	(161.72,108.57) --
	(161.73,108.57) --
	(161.75,108.57) --
	(161.76,108.57) --
	(161.78,108.57) --
	(161.79,108.57) --
	(161.81,108.57) --
	(161.82,108.57) --
	(161.84,108.57) --
	(161.85,108.57) --
	(161.87,108.57) --
	(161.88,108.57) --
	(161.90,108.57) --
	(161.91,108.57) --
	(161.93,108.57) --
	(161.94,108.57) --
	(161.96,108.57) --
	(161.97,108.57) --
	(161.99,108.57) --
	(162.00,108.57) --
	(162.02,108.57) --
	(162.03,108.57) --
	(162.05,108.57) --
	(162.06,108.57) --
	(162.08,108.57) --
	(162.09,108.57) --
	(162.11,108.57) --
	(162.12,108.57) --
	(162.14,108.57) --
	(162.15,108.57) --
	(162.17,108.57) --
	(162.18,108.57) --
	(162.20,119.02) --
	(162.21,119.02) --
	(162.23,119.02) --
	(162.24,119.02) --
	(162.26,119.02) --
	(162.27,119.02) --
	(162.29,119.02) --
	(162.30,119.02) --
	(162.32,119.02) --
	(162.33,119.02) --
	(162.35,119.02) --
	(162.36,119.02) --
	(162.38,119.02) --
	(162.39,119.02) --
	(162.41,119.02) --
	(162.42,119.02) --
	(162.44,119.02) --
	(162.45,119.02) --
	(162.47,119.02) --
	(162.48,119.02) --
	(162.50,119.02) --
	(162.51,119.02) --
	(162.53,119.02) --
	(162.54,119.02) --
	(162.56,119.02) --
	(162.57,119.02) --
	(162.59,119.02) --
	(162.60,119.02) --
	(162.62,119.02) --
	(162.63,119.02) --
	(162.65,119.02) --
	(162.66,119.02) --
	(162.68,119.02) --
	(162.69,119.02) --
	(162.71,119.02) --
	(162.73,119.02) --
	(162.74,119.02) --
	(162.76,119.02) --
	(162.77,119.02) --
	(162.79,119.02) --
	(162.80,119.02) --
	(162.82,119.02) --
	(162.83,119.02) --
	(162.85,129.47) --
	(162.86,129.47) --
	(162.88,129.47) --
	(162.89,129.47) --
	(162.91,129.47) --
	(162.92,129.47) --
	(162.94,129.47) --
	(162.95,129.47) --
	(162.97,129.47) --
	(162.98,129.47) --
	(163.00,129.47) --
	(163.01,129.47) --
	(163.03,129.47) --
	(163.04,129.47) --
	(163.06,129.47) --
	(163.07,129.47) --
	(163.09,129.47) --
	(163.10,129.47) --
	(163.12,129.47) --
	(163.13,129.47) --
	(163.15,129.47) --
	(163.16,129.47) --
	(163.18,129.47) --
	(163.19,129.47) --
	(163.21,129.47) --
	(163.22,129.47) --
	(163.24,129.47) --
	(163.25,129.47) --
	(163.27,129.47) --
	(163.28,129.47) --
	(163.30,129.47) --
	(163.31,129.47) --
	(163.33,129.47) --
	(163.34,129.47) --
	(163.36,129.47) --
	(163.37,129.47) --
	(163.39,129.47) --
	(163.40,129.47) --
	(163.42,129.47) --
	(163.43,129.47) --
	(163.45,129.47) --
	(163.46,129.47) --
	(163.48,129.47) --
	(163.49,129.47) --
	(163.51,129.47) --
	(163.52,129.47) --
	(163.54,129.47) --
	(163.55,129.47) --
	(163.57,129.47) --
	(163.58,129.47) --
	(163.60,129.47) --
	(163.61,129.47) --
	(163.63,129.47) --
	(163.64,129.47) --
	(163.66,129.47) --
	(163.67,129.47) --
	(163.69,129.47) --
	(163.70,129.47) --
	(163.72,129.47) --
	(163.73,129.47) --
	(163.75,129.47) --
	(163.76,129.47) --
	(163.78,129.47) --
	(163.80,129.47) --
	(163.81,129.47) --
	(163.83,129.47) --
	(163.84,129.47) --
	(163.86,129.47) --
	(163.87,129.47) --
	(163.89,129.47) --
	(163.90,129.47) --
	(163.92,129.47) --
	(163.93,129.47) --
	(163.95,129.47) --
	(163.96,129.47) --
	(163.98,129.47) --
	(163.99,129.47) --
	(164.01,129.47) --
	(164.02,129.47) --
	(164.04,129.47) --
	(164.05,129.47) --
	(164.07,129.47) --
	(164.08,129.47) --
	(164.10,129.47) --
	(164.11,119.02) --
	(164.13,119.02) --
	(164.14,119.02) --
	(164.16,119.02) --
	(164.17,119.02) --
	(164.19,119.02) --
	(164.20,119.02) --
	(164.22,119.02) --
	(164.23,119.02) --
	(164.25,119.02) --
	(164.26,119.02) --
	(164.28,119.02) --
	(164.29,119.02) --
	(164.31,119.02) --
	(164.32,119.02) --
	(164.34,119.02) --
	(164.35,119.02) --
	(164.37,119.02) --
	(164.38,119.02) --
	(164.40,119.02) --
	(164.41,119.02) --
	(164.43,119.02) --
	(164.44,119.02) --
	(164.46,119.02) --
	(164.47,119.02) --
	(164.49,119.02) --
	(164.50,119.02) --
	(164.52,119.02) --
	(164.53,119.02) --
	(164.55,119.02) --
	(164.56,119.02) --
	(164.58,119.02) --
	(164.59,119.02) --
	(164.61,119.02) --
	(164.62,119.02) --
	(164.64,119.02) --
	(164.65,119.02) --
	(164.67,119.02) --
	(164.68,119.02) --
	(164.70,119.02) --
	(164.71,119.02) --
	(164.73,119.02) --
	(164.74,119.02) --
	(164.76,119.02) --
	(164.77,119.02) --
	(164.79,119.02) --
	(164.80,119.02) --
	(164.82,119.02) --
	(164.84,119.02) --
	(164.85,119.02) --
	(164.87,119.02) --
	(164.88,119.02) --
	(164.90,119.02) --
	(164.91,119.02) --
	(164.93,119.02) --
	(164.94,119.02) --
	(164.96,119.02) --
	(164.97,119.02) --
	(164.99,119.02) --
	(165.00,119.02) --
	(165.02,119.02) --
	(165.03,119.02) --
	(165.05,119.02) --
	(165.06,119.02) --
	(165.08,119.02) --
	(165.09,119.02) --
	(165.11,119.02) --
	(165.12,119.02) --
	(165.14,119.02) --
	(165.15,119.02) --
	(165.17,119.02) --
	(165.18,119.02) --
	(165.20,119.02) --
	(165.21,119.02) --
	(165.23,119.02) --
	(165.24,119.02) --
	(165.26,119.02) --
	(165.27,119.02) --
	(165.29,119.02) --
	(165.30,119.02) --
	(165.32,119.02) --
	(165.33,119.02) --
	(165.35,119.02) --
	(165.36,119.02) --
	(165.38,119.02) --
	(165.39,129.47) --
	(165.41,129.47) --
	(165.42,129.47) --
	(165.44,129.47) --
	(165.45,129.47) --
	(165.47,129.47) --
	(165.48,129.47) --
	(165.50,129.47) --
	(165.51,129.47) --
	(165.53,129.47) --
	(165.54,129.47) --
	(165.56,129.47) --
	(165.57,129.47) --
	(165.59,129.47) --
	(165.60,129.47) --
	(165.62,129.47) --
	(165.63,129.47) --
	(165.65,129.47) --
	(165.66,129.47) --
	(165.68,129.47) --
	(165.69,129.47) --
	(165.71,129.47) --
	(165.72,129.47) --
	(165.74,129.47) --
	(165.75,129.47) --
	(165.77,129.47) --
	(165.78,129.47) --
	(165.80,129.47) --
	(165.81,129.47) --
	(165.83,129.47) --
	(165.84,129.47) --
	(165.86,129.47) --
	(165.87,129.47) --
	(165.89,129.47) --
	(165.91,129.47) --
	(165.92,129.47) --
	(165.94,129.47) --
	(165.95,129.47) --
	(165.97,129.47) --
	(165.98,129.47) --
	(166.00,129.47) --
	(166.01,129.47) --
	(166.03,129.47) --
	(166.04,129.47) --
	(166.06,129.47) --
	(166.07,129.47) --
	(166.09,129.47) --
	(166.10,129.47) --
	(166.12,129.47) --
	(166.13,129.47) --
	(166.15,129.47) --
	(166.16,129.47) --
	(166.18,129.47) --
	(166.19,129.47) --
	(166.21,129.47) --
	(166.22,129.47) --
	(166.24,129.47) --
	(166.25,129.47) --
	(166.27,129.47) --
	(166.28,129.47) --
	(166.30,129.47) --
	(166.31,129.47) --
	(166.33,129.47) --
	(166.34,129.47) --
	(166.36,129.47) --
	(166.37,129.47) --
	(166.39,129.47) --
	(166.40,129.47) --
	(166.42,129.47) --
	(166.43,129.47) --
	(166.45,129.47) --
	(166.46,129.47) --
	(166.48,129.47) --
	(166.49,129.47) --
	(166.51,129.47) --
	(166.52,129.47) --
	(166.54,129.47) --
	(166.55,129.47) --
	(166.57,129.47) --
	(166.58,129.47) --
	(166.60,129.47) --
	(166.61,129.47) --
	(166.63,129.47) --
	(166.64,129.47) --
	(166.66,129.47) --
	(166.67,129.47) --
	(166.69,129.47) --
	(166.70,129.47) --
	(166.72,129.47) --
	(166.73,129.47) --
	(166.75,129.47) --
	(166.76,129.47) --
	(166.78,129.47) --
	(166.79,129.47) --
	(166.81,129.47) --
	(166.82,129.47) --
	(166.84,129.47) --
	(166.85,129.47) --
	(166.87,129.47) --
	(166.88,129.47) --
	(166.90,129.47) --
	(166.91,129.47) --
	(166.93,129.47) --
	(166.95,129.47) --
	(166.96,129.47) --
	(166.98,129.47) --
	(166.99,129.47) --
	(167.01,129.47) --
	(167.02,129.47) --
	(167.04,129.47) --
	(167.05,129.47) --
	(167.07,129.47) --
	(167.08,139.92) --
	(167.10,139.92) --
	(167.11,139.92) --
	(167.13,139.92) --
	(167.14,139.92) --
	(167.16,139.92) --
	(167.17,139.92) --
	(167.19,139.92) --
	(167.20,139.92) --
	(167.22,139.92) --
	(167.23,139.92) --
	(167.25,139.92) --
	(167.26,139.92) --
	(167.28,139.92) --
	(167.29,139.92) --
	(167.31,139.92) --
	(167.32,139.92) --
	(167.34,139.92) --
	(167.35,139.92) --
	(167.37,139.92) --
	(167.38,139.92) --
	(167.40,139.92) --
	(167.41,139.92) --
	(167.43,139.92) --
	(167.44,139.92) --
	(167.46,139.92) --
	(167.47,139.92) --
	(167.49,139.92) --
	(167.50,139.92) --
	(167.52,139.92) --
	(167.53,139.92) --
	(167.55,139.92) --
	(167.56,139.92) --
	(167.58,139.92) --
	(167.59,139.92) --
	(167.61,139.92) --
	(167.62,139.92) --
	(167.64,139.92) --
	(167.65,139.92) --
	(167.67,139.92) --
	(167.68,139.92) --
	(167.70,139.92) --
	(167.71,139.92) --
	(167.73,139.92) --
	(167.74,139.92) --
	(167.76,139.92) --
	(167.77,139.92) --
	(167.79,139.92) --
	(167.80,139.92) --
	(167.82,139.92) --
	(167.83,139.92) --
	(167.85,139.92) --
	(167.86,139.92) --
	(167.88,139.92) --
	(167.89,139.92) --
	(167.91,139.92) --
	(167.92,139.92) --
	(167.94,139.92) --
	(167.95,139.92) --
	(167.97,139.92) --
	(167.98,139.92) --
	(168.00,139.92) --
	(168.02,139.92) --
	(168.03,139.92) --
	(168.05,139.92) --
	(168.06,139.92) --
	(168.08,139.92) --
	(168.09,139.92) --
	(168.11,139.92) --
	(168.12,139.92) --
	(168.14,139.92) --
	(168.15,139.92) --
	(168.17,139.92) --
	(168.18,139.92) --
	(168.20,139.92) --
	(168.21,139.92) --
	(168.23,139.92) --
	(168.24,139.92) --
	(168.26,139.92) --
	(168.27,139.92) --
	(168.29,139.92) --
	(168.30,139.92) --
	(168.32,139.92) --
	(168.33,139.92) --
	(168.35,139.92) --
	(168.36,139.92) --
	(168.38,139.92) --
	(168.39,139.92) --
	(168.41,139.92) --
	(168.42,139.92) --
	(168.44,139.92) --
	(168.45,139.92) --
	(168.47,139.92) --
	(168.48,139.92) --
	(168.50,139.92) --
	(168.51,139.92) --
	(168.53,139.92) --
	(168.54,139.92) --
	(168.56,139.92) --
	(168.57,139.92) --
	(168.59,139.92) --
	(168.60,139.92) --
	(168.62,139.92) --
	(168.63,139.92) --
	(168.65,139.92) --
	(168.66,139.92) --
	(168.68,139.92) --
	(168.69,139.92) --
	(168.71,139.92) --
	(168.72,139.92) --
	(168.74,139.92) --
	(168.75,139.92) --
	(168.77,139.92) --
	(168.78,139.92) --
	(168.80,139.92) --
	(168.81,139.92) --
	(168.83,139.92) --
	(168.84,139.92) --
	(168.86,139.92) --
	(168.87,139.92) --
	(168.89,139.92) --
	(168.90,139.92) --
	(168.92,139.92) --
	(168.93,139.92) --
	(168.95,139.92) --
	(168.96,139.92) --
	(168.98,139.92) --
	(168.99,139.92) --
	(169.01,139.92) --
	(169.02,139.92) --
	(169.04,139.92) --
	(169.06,139.92) --
	(169.07,139.92) --
	(169.09,139.92) --
	(169.10,139.92) --
	(169.12,139.92) --
	(169.13,139.92) --
	(169.15,139.92) --
	(169.16,139.92) --
	(169.18,139.92) --
	(169.19,139.92) --
	(169.21,139.92) --
	(169.22,139.92) --
	(169.24,139.92) --
	(169.25,139.92) --
	(169.27,139.92) --
	(169.28,139.92) --
	(169.30,139.92) --
	(169.31,139.92) --
	(169.33,139.92) --
	(169.34,139.92) --
	(169.36,139.92) --
	(169.37,139.92) --
	(169.39,139.92) --
	(169.40,139.92) --
	(169.42,139.92) --
	(169.43,139.92) --
	(169.45,139.92) --
	(169.46,139.92) --
	(169.48,139.92) --
	(169.49,139.92) --
	(169.51,139.92) --
	(169.52,139.92) --
	(169.54,139.92) --
	(169.55,139.92) --
	(169.57,139.92) --
	(169.58,139.92) --
	(169.60,139.92) --
	(169.61,139.92) --
	(169.63,139.92) --
	(169.64,139.92) --
	(169.66,139.92) --
	(169.67,139.92) --
	(169.69,139.92) --
	(169.70,139.92) --
	(169.72,139.92) --
	(169.73,139.92) --
	(169.75,139.92) --
	(169.76,139.92) --
	(169.78,139.92) --
	(169.79,139.92) --
	(169.81,139.92) --
	(169.82,139.92) --
	(169.84,139.92) --
	(169.85,139.92) --
	(169.87,139.92) --
	(169.88,139.92) --
	(169.90,139.92) --
	(169.91,139.92) --
	(169.93,139.92) --
	(169.94,139.92) --
	(169.96,139.92) --
	(169.97,139.92) --
	(169.99,139.92) --
	(170.00,139.92) --
	(170.02,139.92) --
	(170.03,139.92) --
	(170.05,139.92) --
	(170.06,139.92) --
	(170.08,139.92) --
	(170.09,139.92) --
	(170.11,139.92) --
	(170.13,139.92) --
	(170.14,139.92) --
	(170.16,139.92) --
	(170.17,139.92) --
	(170.19,139.92) --
	(170.20,139.92) --
	(170.22,139.92) --
	(170.23,139.92) --
	(170.25,139.92) --
	(170.26,139.92) --
	(170.28,139.92) --
	(170.29,139.92) --
	(170.31,139.92) --
	(170.32,139.92) --
	(170.34,139.92) --
	(170.35,139.92) --
	(170.37,139.92) --
	(170.38,139.92) --
	(170.40,139.92) --
	(170.41,139.92) --
	(170.43,139.92) --
	(170.44,139.92) --
	(170.46,139.92) --
	(170.47,139.92) --
	(170.49,139.92) --
	(170.50,139.92) --
	(170.52,139.92) --
	(170.53,139.92) --
	(170.55,139.92) --
	(170.56,139.92) --
	(170.58,139.92) --
	(170.59,139.92) --
	(170.61,139.92) --
	(170.62,139.92) --
	(170.64,139.92) --
	(170.65,139.92) --
	(170.67,139.92) --
	(170.68,139.92) --
	(170.70,139.92) --
	(170.71,139.92) --
	(170.73,139.92) --
	(170.74,139.92) --
	(170.76,139.92) --
	(170.77,139.92) --
	(170.79,139.92) --
	(170.80,139.92) --
	(170.82,139.92) --
	(170.83,139.92) --
	(170.85,139.92) --
	(170.86,139.92) --
	(170.88,139.92) --
	(170.89,139.92) --
	(170.91,139.92) --
	(170.92,139.92) --
	(170.94,139.92) --
	(170.95,139.92) --
	(170.97,139.92) --
	(170.98,139.92) --
	(171.00,139.92) --
	(171.01,139.92) --
	(171.03,139.92) --
	(171.04,139.92) --
	(171.06,139.92) --
	(171.07,139.92) --
	(171.09,139.92) --
	(171.10,139.92) --
	(171.12,139.92) --
	(171.13,139.92) --
	(171.15,139.92) --
	(171.16,139.92) --
	(171.18,139.92) --
	(171.20,139.92) --
	(171.21,139.92) --
	(171.23,139.92) --
	(171.24,139.92) --
	(171.26,139.92) --
	(171.27,139.92) --
	(171.29,139.92) --
	(171.30,139.92) --
	(171.32,139.92) --
	(171.33,139.92) --
	(171.35,139.92) --
	(171.36,139.92) --
	(171.38,139.92) --
	(171.39,139.92) --
	(171.41,139.92) --
	(171.42,139.92) --
	(171.44,139.92) --
	(171.45,139.92) --
	(171.47,139.92) --
	(171.48,139.92) --
	(171.50,139.92) --
	(171.51,139.92) --
	(171.53,139.92) --
	(171.54,139.92) --
	(171.56,139.92) --
	(171.57,139.92) --
	(171.59,139.92) --
	(171.60,139.92) --
	(171.62,139.92) --
	(171.63,139.92) --
	(171.65,139.92) --
	(171.66,139.92) --
	(171.68,139.92) --
	(171.69,139.92) --
	(171.71,139.92) --
	(171.72,139.92) --
	(171.74,139.92) --
	(171.75,139.92) --
	(171.77,139.92) --
	(171.78,139.92) --
	(171.80,139.92) --
	(171.81,139.92) --
	(171.83,139.92) --
	(171.84,139.92) --
	(171.86,139.92) --
	(171.87,139.92) --
	(171.89,139.92) --
	(171.90,139.92) --
	(171.92,139.92) --
	(171.93,139.92) --
	(171.95,139.92) --
	(171.96,139.92) --
	(171.98,139.92) --
	(171.99,139.92) --
	(172.01,139.92) --
	(172.02,139.92) --
	(172.04,139.92) --
	(172.05,139.92) --
	(172.07,139.92) --
	(172.08,139.92) --
	(172.10,139.92) --
	(172.11,139.92) --
	(172.13,139.92) --
	(172.14,139.92) --
	(172.16,139.92) --
	(172.17,139.92) --
	(172.19,139.92) --
	(172.20,139.92) --
	(172.22,139.92) --
	(172.24,139.92) --
	(172.25,139.92) --
	(172.27,139.92) --
	(172.28,139.92) --
	(172.30,139.92) --
	(172.31,139.92) --
	(172.33,139.92) --
	(172.34,139.92) --
	(172.36,139.92) --
	(172.37,139.92) --
	(172.39,139.92) --
	(172.40,139.92) --
	(172.42,139.92) --
	(172.43,139.92) --
	(172.45,139.92) --
	(172.46,139.92) --
	(172.48,139.92) --
	(172.49,139.92) --
	(172.51,139.92) --
	(172.52,139.92) --
	(172.54,139.92) --
	(172.55,139.92) --
	(172.57,139.92) --
	(172.58,139.92) --
	(172.60,139.92) --
	(172.61,139.92) --
	(172.63,139.92) --
	(172.64,139.92) --
	(172.66,139.92) --
	(172.67,139.92) --
	(172.69,139.92) --
	(172.70,139.92) --
	(172.72,139.92) --
	(172.73,139.92) --
	(172.75,139.92) --
	(172.76,139.92) --
	(172.78,139.92) --
	(172.79,139.92) --
	(172.81,139.92) --
	(172.82,139.92) --
	(172.84,139.92) --
	(172.85,139.92) --
	(172.87,139.92) --
	(172.88,139.92) --
	(172.90,139.92) --
	(172.91,139.92) --
	(172.93,139.92) --
	(172.94,139.92) --
	(172.96,139.92) --
	(172.97,139.92) --
	(172.99,139.92) --
	(173.00,139.92) --
	(173.02,139.92) --
	(173.03,139.92) --
	(173.05,139.92) --
	(173.06,139.92) --
	(173.08,139.92) --
	(173.09,139.92) --
	(173.11,139.92) --
	(173.12,139.92) --
	(173.14,139.92) --
	(173.15,139.92) --
	(173.17,139.92) --
	(173.18,139.92) --
	(173.20,139.92) --
	(173.21,139.92) --
	(173.23,139.92) --
	(173.24,139.92) --
	(173.26,139.92) --
	(173.27,139.92) --
	(173.29,139.92) --
	(173.31,139.92) --
	(173.32,139.92) --
	(173.34,139.92) --
	(173.35,139.92) --
	(173.37,139.92) --
	(173.38,139.92) --
	(173.40,139.92) --
	(173.41,139.92) --
	(173.43,139.92) --
	(173.44,139.92) --
	(173.46,139.92) --
	(173.47,139.92) --
	(173.49,139.92) --
	(173.50,139.92) --
	(173.52,139.92) --
	(173.53,139.92) --
	(173.55,139.92) --
	(173.56,139.92) --
	(173.58,139.92) --
	(173.59,139.92) --
	(173.61,139.92) --
	(173.62,139.92) --
	(173.64,139.92) --
	(173.65,139.92) --
	(173.67,139.92) --
	(173.68,139.92) --
	(173.70,139.92) --
	(173.71,139.92) --
	(173.73,139.92) --
	(173.74,139.92) --
	(173.76,139.92) --
	(173.77,139.92) --
	(173.79,139.92) --
	(173.80,139.92) --
	(173.82,139.92) --
	(173.83,139.92) --
	(173.85,139.92) --
	(173.86,139.92) --
	(173.88,139.92) --
	(173.89,139.92) --
	(173.91,139.92) --
	(173.92,139.92) --
	(173.94,139.92) --
	(173.95,139.92) --
	(173.97,139.92) --
	(173.98,139.92) --
	(174.00,139.92) --
	(174.01,139.92) --
	(174.03,139.92) --
	(174.04,139.92) --
	(174.06,139.92) --
	(174.07,139.92) --
	(174.09,139.92) --
	(174.10,139.92) --
	(174.12,139.92) --
	(174.13,139.92) --
	(174.15,139.92) --
	(174.16,139.92) --
	(174.18,139.92) --
	(174.19,139.92) --
	(174.21,139.92) --
	(174.22,139.92) --
	(174.24,139.92) --
	(174.25,139.92) --
	(174.27,139.92) --
	(174.28,139.92) --
	(174.30,139.92) --
	(174.31,139.92) --
	(174.33,139.92) --
	(174.35,139.92) --
	(174.36,139.92) --
	(174.38,139.92) --
	(174.39,139.92) --
	(174.41,139.92) --
	(174.42,139.92) --
	(174.44,139.92) --
	(174.45,139.92) --
	(174.47,139.92) --
	(174.48,139.92) --
	(174.50,139.92) --
	(174.51,139.92) --
	(174.53,139.92) --
	(174.54,139.92) --
	(174.56,139.92) --
	(174.57,139.92) --
	(174.59,139.92) --
	(174.60,139.92) --
	(174.62,139.92) --
	(174.63,139.92) --
	(174.65,139.92) --
	(174.66,139.92) --
	(174.68,139.92) --
	(174.69,139.92) --
	(174.71,139.92) --
	(174.72,139.92) --
	(174.74,139.92) --
	(174.75,139.92) --
	(174.77,139.92) --
	(174.78,139.92) --
	(174.80,139.92) --
	(174.81,139.92) --
	(174.83,139.92) --
	(174.84,139.92) --
	(174.86,139.92) --
	(174.87,139.92) --
	(174.89,139.92) --
	(174.90,139.92) --
	(174.92,139.92) --
	(174.93,139.92) --
	(174.95,139.92) --
	(174.96,139.92) --
	(174.98,139.92) --
	(174.99,139.92) --
	(175.01,139.92) --
	(175.02,139.92) --
	(175.04,139.92) --
	(175.05,139.92) --
	(175.07,139.92) --
	(175.08,139.92) --
	(175.10,139.92) --
	(175.11,139.92) --
	(175.13,139.92) --
	(175.14,139.92) --
	(175.16,139.92) --
	(175.17,139.92) --
	(175.19,139.92) --
	(175.20,139.92) --
	(175.22,139.92) --
	(175.23,139.92) --
	(175.25,139.92) --
	(175.26,139.92) --
	(175.28,139.92) --
	(175.29,139.92) --
	(175.31,139.92) --
	(175.32,139.92) --
	(175.34,139.92) --
	(175.35,139.92) --
	(175.37,139.92) --
	(175.38,139.92) --
	(175.40,139.92) --
	(175.42,139.92) --
	(175.43,139.92) --
	(175.45,139.92) --
	(175.46,139.92) --
	(175.48,139.92) --
	(175.49,139.92) --
	(175.51,129.47) --
	(175.52,129.47) --
	(175.54,129.47) --
	(175.55,129.47) --
	(175.57,129.47) --
	(175.58,129.47) --
	(175.60,129.47) --
	(175.61,129.47) --
	(175.63,129.47) --
	(175.64,129.47) --
	(175.66,129.47) --
	(175.67,129.47) --
	(175.69,129.47) --
	(175.70,129.47) --
	(175.72,129.47) --
	(175.73,129.47) --
	(175.75,129.47) --
	(175.76,129.47) --
	(175.78,129.47) --
	(175.79,129.47) --
	(175.81,129.47) --
	(175.82,129.47) --
	(175.84,129.47) --
	(175.85,129.47) --
	(175.87,129.47) --
	(175.88,129.47) --
	(175.90,129.47) --
	(175.91,129.47) --
	(175.93,129.47) --
	(175.94,129.47) --
	(175.96,129.47) --
	(175.97,129.47) --
	(175.99,129.47) --
	(176.00,129.47) --
	(176.02,129.47) --
	(176.03,129.47) --
	(176.05,129.47) --
	(176.06,129.47) --
	(176.08,129.47) --
	(176.09,129.47) --
	(176.11,129.47) --
	(176.12,129.47) --
	(176.14,129.47) --
	(176.15,129.47) --
	(176.17,129.47) --
	(176.18,129.47) --
	(176.20,129.47) --
	(176.21,129.47) --
	(176.23,129.47) --
	(176.24,129.47) --
	(176.26,129.47) --
	(176.27,129.47) --
	(176.29,129.47) --
	(176.30,129.47) --
	(176.32,129.47) --
	(176.33,129.47) --
	(176.35,129.47) --
	(176.36,129.47) --
	(176.38,129.47) --
	(176.39,129.47) --
	(176.41,129.47) --
	(176.42,129.47) --
	(176.44,129.47) --
	(176.46,129.47) --
	(176.47,129.47) --
	(176.49,129.47) --
	(176.50,129.47) --
	(176.52,129.47) --
	(176.53,129.47) --
	(176.55,129.47) --
	(176.56,129.47) --
	(176.58,129.47) --
	(176.59,129.47) --
	(176.61,129.47) --
	(176.62,129.47) --
	(176.64,129.47) --
	(176.65,129.47) --
	(176.67,129.47) --
	(176.68,129.47) --
	(176.70,129.47) --
	(176.71,129.47) --
	(176.73,129.47) --
	(176.74,129.47) --
	(176.76,129.47) --
	(176.77,129.47) --
	(176.79,129.47) --
	(176.80,129.47) --
	(176.82,129.47) --
	(176.83,129.47) --
	(176.85,129.47) --
	(176.86,129.47) --
	(176.88,129.47) --
	(176.89,129.47) --
	(176.91,129.47) --
	(176.92,119.02) --
	(176.94,119.02) --
	(176.95,119.02) --
	(176.97,119.02) --
	(176.98,119.02) --
	(177.00,119.02) --
	(177.01,119.02) --
	(177.03,119.02) --
	(177.04,119.02) --
	(177.06,119.02) --
	(177.07,119.02) --
	(177.09,119.02) --
	(177.10,119.02) --
	(177.12,119.02) --
	(177.13,119.02) --
	(177.15,119.02) --
	(177.16,119.02) --
	(177.18,119.02) --
	(177.19,119.02) --
	(177.21,119.02) --
	(177.22,119.02) --
	(177.24,119.02) --
	(177.25,119.02) --
	(177.27,119.02) --
	(177.28,119.02) --
	(177.30,119.02) --
	(177.31,119.02) --
	(177.33,119.02) --
	(177.34,119.02) --
	(177.36,119.02) --
	(177.37,119.02) --
	(177.39,119.02) --
	(177.40,119.02) --
	(177.42,119.02) --
	(177.43,119.02) --
	(177.45,119.02) --
	(177.46,119.02) --
	(177.48,119.02) --
	(177.49,119.02) --
	(177.51,119.02) --
	(177.53,119.02) --
	(177.54,119.02) --
	(177.56,119.02) --
	(177.57,119.02) --
	(177.59,119.02) --
	(177.60,119.02) --
	(177.62,119.02) --
	(177.63,119.02) --
	(177.65,119.02) --
	(177.66,119.02) --
	(177.68,119.02) --
	(177.69,119.02) --
	(177.71,119.02) --
	(177.72,119.02) --
	(177.74,119.02) --
	(177.75,119.02) --
	(177.77,119.02) --
	(177.78,119.02) --
	(177.80,119.02) --
	(177.81,119.02) --
	(177.83,119.02) --
	(177.84,119.02) --
	(177.86,119.02) --
	(177.87,119.02) --
	(177.89,119.02) --
	(177.90,119.02) --
	(177.92,119.02) --
	(177.93,119.02) --
	(177.95,119.02) --
	(177.96,119.02) --
	(177.98,119.02) --
	(177.99,119.02) --
	(178.01,119.02) --
	(178.02,119.02) --
	(178.04,119.02) --
	(178.05,119.02) --
	(178.07,119.02) --
	(178.08,119.02) --
	(178.10,119.02) --
	(178.11,119.02) --
	(178.13,119.02) --
	(178.14,119.02) --
	(178.16,119.02) --
	(178.17,119.02) --
	(178.19,119.02) --
	(178.20,119.02) --
	(178.22,119.02) --
	(178.23,119.02) --
	(178.25,119.02) --
	(178.26,119.02) --
	(178.28,119.02) --
	(178.29,119.02) --
	(178.31,119.02) --
	(178.32,119.02) --
	(178.34,119.02) --
	(178.35,119.02) --
	(178.37,119.02) --
	(178.38,119.02) --
	(178.40,119.02) --
	(178.41,119.02) --
	(178.43,119.02) --
	(178.44,119.02) --
	(178.46,119.02) --
	(178.47,119.02) --
	(178.49,119.02) --
	(178.50,119.02) --
	(178.52,119.02) --
	(178.53,119.02) --
	(178.55,119.02) --
	(178.57,119.02) --
	(178.58,119.02) --
	(178.60,119.02) --
	(178.61,119.02) --
	(178.63,119.02) --
	(178.64,119.02) --
	(178.66,119.02) --
	(178.67,119.02) --
	(178.69,119.02) --
	(178.70,119.02) --
	(178.72,119.02) --
	(178.73,119.02) --
	(178.75,119.02) --
	(178.76,119.02) --
	(178.78,119.02) --
	(178.79,119.02) --
	(178.81,119.02) --
	(178.82,119.02) --
	(178.84,119.02) --
	(178.85,119.02) --
	(178.87,119.02) --
	(178.88,119.02) --
	(178.90,119.02) --
	(178.91,119.02) --
	(178.93,119.02) --
	(178.94,119.02) --
	(178.96,119.02) --
	(178.97,119.02) --
	(178.99,119.02) --
	(179.00,119.02) --
	(179.02,119.02) --
	(179.03,119.02) --
	(179.05,119.02) --
	(179.06,119.02) --
	(179.08,119.02) --
	(179.09,119.02) --
	(179.11,119.02) --
	(179.12,129.47) --
	(179.14,129.47) --
	(179.15,129.47) --
	(179.17,129.47) --
	(179.18,129.47) --
	(179.20,129.47) --
	(179.21,129.47) --
	(179.23,129.47) --
	(179.24,129.47) --
	(179.26,129.47) --
	(179.27,129.47) --
	(179.29,129.47) --
	(179.30,129.47) --
	(179.32,129.47) --
	(179.33,129.47) --
	(179.35,129.47) --
	(179.36,129.47) --
	(179.38,129.47) --
	(179.39,129.47) --
	(179.41,129.47) --
	(179.42,129.47) --
	(179.44,129.47) --
	(179.45,129.47) --
	(179.47,129.47) --
	(179.48,129.47) --
	(179.50,129.47) --
	(179.51,129.47) --
	(179.53,129.47) --
	(179.54,129.47) --
	(179.56,129.47) --
	(179.57,129.47) --
	(179.59,129.47) --
	(179.60,129.47) --
	(179.62,129.47) --
	(179.64,129.47) --
	(179.65,129.47) --
	(179.67,129.47) --
	(179.68,129.47) --
	(179.70,129.47) --
	(179.71,129.47) --
	(179.73,129.47) --
	(179.74,129.47) --
	(179.76,129.47) --
	(179.77,129.47) --
	(179.79,129.47) --
	(179.80,129.47) --
	(179.82,129.47) --
	(179.83,129.47) --
	(179.85,129.47) --
	(179.86,129.47) --
	(179.88,129.47) --
	(179.89,129.47) --
	(179.91,129.47) --
	(179.92,129.47) --
	(179.94,129.47) --
	(179.95,129.47) --
	(179.97,129.47) --
	(179.98,129.47) --
	(180.00,129.47) --
	(180.01,129.47) --
	(180.03,129.47) --
	(180.04,129.47) --
	(180.06,129.47) --
	(180.07,129.47) --
	(180.09,129.47) --
	(180.10,129.47) --
	(180.12,129.47) --
	(180.13,129.47) --
	(180.15,129.47) --
	(180.16,129.47) --
	(180.18,129.47) --
	(180.19,129.47) --
	(180.21,129.47) --
	(180.22,129.47) --
	(180.24,129.47) --
	(180.25,129.47) --
	(180.27,129.47) --
	(180.28,129.47) --
	(180.30,129.47) --
	(180.31,129.47) --
	(180.33,129.47) --
	(180.34,129.47) --
	(180.36,129.47) --
	(180.37,129.47) --
	(180.39,129.47) --
	(180.40,129.47) --
	(180.42,129.47) --
	(180.43,129.47) --
	(180.45,129.47) --
	(180.46,129.47) --
	(180.48,129.47) --
	(180.49,129.47) --
	(180.51,129.47) --
	(180.52,129.47) --
	(180.54,129.47) --
	(180.55,129.47) --
	(180.57,129.47) --
	(180.58,129.47) --
	(180.60,129.47) --
	(180.61,129.47) --
	(180.63,129.47) --
	(180.64,129.47) --
	(180.66,129.47) --
	(180.67,129.47) --
	(180.69,129.47) --
	(180.71,129.47) --
	(180.72,129.47) --
	(180.74,129.47) --
	(180.75,129.47) --
	(180.77,129.47) --
	(180.78,129.47) --
	(180.80,129.47) --
	(180.81,129.47) --
	(180.83,129.47) --
	(180.84,129.47) --
	(180.86,129.47) --
	(180.87,129.47) --
	(180.89,129.47) --
	(180.90,139.92) --
	(180.92,139.92) --
	(180.93,139.92) --
	(180.95,139.92) --
	(180.96,139.92) --
	(180.98,139.92) --
	(180.99,139.92) --
	(181.01,129.47) --
	(181.02,129.47) --
	(181.04,129.47) --
	(181.05,129.47) --
	(181.07,129.47) --
	(181.08,129.47) --
	(181.10,129.47) --
	(181.11,129.47) --
	(181.13,129.47) --
	(181.14,129.47) --
	(181.16,129.47) --
	(181.17,129.47) --
	(181.19,129.47) --
	(181.20,129.47) --
	(181.22,129.47) --
	(181.23,129.47) --
	(181.25,129.47) --
	(181.26,129.47) --
	(181.28,129.47) --
	(181.29,129.47) --
	(181.31,129.47) --
	(181.32,129.47) --
	(181.34,129.47) --
	(181.35,129.47) --
	(181.37,129.47) --
	(181.38,129.47) --
	(181.40,129.47) --
	(181.41,129.47) --
	(181.43,129.47) --
	(181.44,129.47) --
	(181.46,129.47) --
	(181.47,129.47) --
	(181.49,129.47) --
	(181.50,129.47) --
	(181.52,129.47) --
	(181.53,129.47) --
	(181.55,129.47) --
	(181.56,129.47) --
	(181.58,129.47) --
	(181.59,129.47) --
	(181.61,129.47) --
	(181.62,129.47) --
	(181.64,129.47) --
	(181.65,129.47) --
	(181.67,129.47) --
	(181.68,129.47) --
	(181.70,129.47) --
	(181.71,129.47) --
	(181.73,129.47) --
	(181.75,129.47) --
	(181.76,129.47) --
	(181.78,129.47) --
	(181.79,129.47) --
	(181.81,129.47) --
	(181.82,129.47) --
	(181.84,129.47) --
	(181.85,129.47) --
	(181.87,129.47) --
	(181.88,129.47) --
	(181.90,129.47) --
	(181.91,129.47) --
	(181.93,129.47) --
	(181.94,129.47) --
	(181.96,129.47) --
	(181.97,129.47) --
	(181.99,129.47) --
	(182.00,129.47) --
	(182.02,129.47) --
	(182.03,129.47) --
	(182.05,129.47) --
	(182.06,129.47) --
	(182.08,129.47) --
	(182.09,129.47) --
	(182.11,129.47) --
	(182.12,129.47) --
	(182.14,129.47) --
	(182.15,129.47) --
	(182.17,129.47) --
	(182.18,129.47) --
	(182.20,129.47) --
	(182.21,129.47) --
	(182.23,129.47) --
	(182.24,129.47) --
	(182.26,129.47) --
	(182.27,129.47) --
	(182.29,129.47) --
	(182.30,129.47) --
	(182.32,129.47) --
	(182.33,129.47) --
	(182.35,129.47) --
	(182.36,129.47) --
	(182.38,129.47) --
	(182.39,129.47) --
	(182.41,129.47) --
	(182.42,129.47) --
	(182.44,129.47) --
	(182.45,129.47) --
	(182.47,129.47) --
	(182.48,129.47) --
	(182.50,129.47) --
	(182.51,129.47) --
	(182.53,129.47) --
	(182.54,129.47) --
	(182.56,129.47) --
	(182.57,129.47) --
	(182.59,129.47) --
	(182.60,129.47) --
	(182.62,129.47) --
	(182.63,129.47) --
	(182.65,129.47) --
	(182.66,129.47) --
	(182.68,129.47) --
	(182.69,129.47) --
	(182.71,129.47) --
	(182.72,129.47) --
	(182.74,129.47) --
	(182.75,129.47) --
	(182.77,129.47) --
	(182.78,129.47) --
	(182.80,129.47) --
	(182.82,129.47) --
	(182.83,129.47) --
	(182.85,129.47) --
	(182.86,129.47) --
	(182.88,129.47) --
	(182.89,129.47) --
	(182.91,129.47) --
	(182.92,129.47) --
	(182.94,129.47) --
	(182.95,129.47) --
	(182.97,129.47) --
	(182.98,129.47) --
	(183.00,129.47) --
	(183.01,129.47) --
	(183.03,129.47) --
	(183.04,129.47) --
	(183.06,129.47) --
	(183.07,129.47) --
	(183.09,129.47) --
	(183.10,129.47) --
	(183.12,129.47) --
	(183.13,129.47) --
	(183.15,129.47) --
	(183.16,129.47) --
	(183.18,129.47) --
	(183.19,129.47) --
	(183.21,129.47) --
	(183.22,129.47) --
	(183.24,129.47) --
	(183.25,129.47) --
	(183.27,129.47) --
	(183.28,129.47) --
	(183.30,129.47) --
	(183.31,129.47) --
	(183.33,129.47) --
	(183.34,129.47) --
	(183.36,129.47) --
	(183.37,129.47) --
	(183.39,139.92) --
	(183.40,139.92) --
	(183.42,139.92) --
	(183.43,139.92) --
	(183.45,139.92) --
	(183.46,139.92) --
	(183.48,139.92) --
	(183.49,139.92) --
	(183.51,139.92) --
	(183.52,139.92) --
	(183.54,139.92) --
	(183.55,139.92) --
	(183.57,139.92) --
	(183.58,139.92) --
	(183.60,139.92) --
	(183.61,139.92) --
	(183.63,139.92) --
	(183.64,139.92) --
	(183.66,139.92) --
	(183.67,139.92) --
	(183.69,139.92) --
	(183.70,139.92) --
	(183.72,139.92) --
	(183.73,139.92) --
	(183.75,139.92) --
	(183.76,139.92) --
	(183.78,139.92) --
	(183.79,139.92) --
	(183.81,139.92) --
	(183.82,139.92) --
	(183.84,139.92) --
	(183.86,139.92) --
	(183.87,139.92) --
	(183.89,139.92) --
	(183.90,139.92) --
	(183.92,139.92) --
	(183.93,139.92) --
	(183.95,139.92) --
	(183.96,139.92) --
	(183.98,139.92) --
	(183.99,139.92) --
	(184.01,139.92) --
	(184.02,139.92) --
	(184.04,139.92) --
	(184.05,139.92) --
	(184.07,139.92) --
	(184.08,139.92) --
	(184.10,139.92) --
	(184.11,139.92) --
	(184.13,139.92) --
	(184.14,139.92) --
	(184.16,139.92) --
	(184.17,139.92) --
	(184.19,139.92) --
	(184.20,139.92) --
	(184.22,139.92) --
	(184.23,139.92) --
	(184.25,139.92) --
	(184.26,139.92) --
	(184.28,139.92) --
	(184.29,139.92) --
	(184.31,139.92) --
	(184.32,139.92) --
	(184.34,139.92) --
	(184.35,139.92) --
	(184.37,139.92) --
	(184.38,139.92) --
	(184.40,139.92) --
	(184.41,139.92) --
	(184.43,139.92) --
	(184.44,139.92) --
	(184.46,139.92) --
	(184.47,139.92) --
	(184.49,139.92) --
	(184.50,139.92) --
	(184.52,139.92) --
	(184.53,139.92) --
	(184.55,139.92) --
	(184.56,139.92) --
	(184.58,139.92) --
	(184.59,139.92) --
	(184.61,139.92) --
	(184.62,139.92) --
	(184.64,139.92) --
	(184.65,139.92) --
	(184.67,139.92) --
	(184.68,139.92) --
	(184.70,139.92) --
	(184.71,139.92) --
	(184.73,139.92) --
	(184.74,139.92) --
	(184.76,139.92) --
	(184.77,139.92) --
	(184.79,139.92) --
	(184.80,139.92) --
	(184.82,139.92) --
	(184.83,150.37) --
	(184.85,150.37) --
	(184.86,150.37) --
	(184.88,150.37) --
	(184.89,150.37) --
	(184.91,150.37) --
	(184.93,150.37) --
	(184.94,150.37) --
	(184.96,150.37) --
	(184.97,150.37) --
	(184.99,150.37) --
	(185.00,150.37) --
	(185.02,150.37) --
	(185.03,150.37) --
	(185.05,150.37) --
	(185.06,150.37) --
	(185.08,150.37) --
	(185.09,150.37) --
	(185.11,150.37) --
	(185.12,150.37) --
	(185.14,150.37) --
	(185.15,150.37) --
	(185.17,150.37) --
	(185.18,150.37) --
	(185.20,150.37) --
	(185.21,150.37) --
	(185.23,150.37) --
	(185.24,150.37) --
	(185.26,150.37) --
	(185.27,150.37) --
	(185.29,150.37) --
	(185.30,150.37) --
	(185.32,150.37) --
	(185.33,150.37) --
	(185.35,150.37) --
	(185.36,150.37) --
	(185.38,150.37) --
	(185.39,150.37) --
	(185.41,150.37) --
	(185.42,150.37) --
	(185.44,150.37) --
	(185.45,150.37) --
	(185.47,150.37) --
	(185.48,150.37) --
	(185.50,150.37) --
	(185.51,150.37) --
	(185.53,150.37) --
	(185.54,150.37) --
	(185.56,150.37) --
	(185.57,150.37) --
	(185.59,150.37) --
	(185.60,150.37) --
	(185.62,150.37) --
	(185.63,150.37) --
	(185.65,150.37) --
	(185.66,150.37) --
	(185.68,150.37) --
	(185.69,150.37) --
	(185.71,150.37) --
	(185.72,150.37) --
	(185.74,150.37) --
	(185.75,150.37) --
	(185.77,150.37) --
	(185.78,150.37) --
	(185.80,150.37) --
	(185.81,150.37) --
	(185.83,150.37) --
	(185.84,150.37) --
	(185.86,150.37) --
	(185.87,150.37) --
	(185.89,150.37) --
	(185.90,150.37) --
	(185.92,150.37) --
	(185.93,150.37) --
	(185.95,150.37) --
	(185.97,150.37) --
	(185.98,150.37) --
	(186.00,150.37) --
	(186.01,150.37) --
	(186.03,150.37) --
	(186.04,150.37) --
	(186.06,150.37) --
	(186.07,150.37) --
	(186.09,150.37) --
	(186.10,150.37) --
	(186.12,150.37) --
	(186.13,150.37) --
	(186.15,150.37) --
	(186.16,150.37) --
	(186.18,150.37) --
	(186.19,150.37) --
	(186.21,150.37) --
	(186.22,150.37) --
	(186.24,150.37) --
	(186.25,150.37) --
	(186.27,150.37) --
	(186.28,150.37) --
	(186.30,150.37) --
	(186.31,150.37) --
	(186.33,150.37) --
	(186.34,150.37) --
	(186.36,150.37) --
	(186.37,150.37) --
	(186.39,150.37) --
	(186.40,150.37) --
	(186.42,150.37) --
	(186.43,150.37) --
	(186.45,150.37) --
	(186.46,150.37) --
	(186.48,150.37) --
	(186.49,150.37) --
	(186.51,150.37) --
	(186.52,150.37) --
	(186.54,150.37) --
	(186.55,150.37) --
	(186.57,150.37) --
	(186.58,150.37) --
	(186.60,150.37) --
	(186.61,150.37) --
	(186.63,150.37) --
	(186.64,150.37) --
	(186.66,150.37) --
	(186.67,150.37) --
	(186.69,150.37) --
	(186.70,150.37) --
	(186.72,150.37) --
	(186.73,150.37) --
	(186.75,150.37) --
	(186.76,150.37) --
	(186.78,150.37) --
	(186.79,150.37) --
	(186.81,150.37) --
	(186.82,150.37) --
	(186.84,150.37) --
	(186.85,150.37) --
	(186.87,150.37) --
	(186.88,150.37) --
	(186.90,150.37) --
	(186.91,150.37) --
	(186.93,150.37) --
	(186.94,150.37) --
	(186.96,150.37) --
	(186.97,150.37) --
	(186.99,150.37) --
	(187.00,150.37) --
	(187.02,150.37) --
	(187.04,150.37) --
	(187.05,150.37) --
	(187.07,150.37) --
	(187.08,150.37) --
	(187.10,150.37) --
	(187.11,150.37) --
	(187.13,150.37) --
	(187.14,150.37) --
	(187.16,150.37) --
	(187.17,150.37) --
	(187.19,150.37) --
	(187.20,150.37) --
	(187.22,150.37) --
	(187.23,150.37) --
	(187.25,150.37) --
	(187.26,150.37) --
	(187.28,150.37) --
	(187.29,150.37) --
	(187.31,150.37) --
	(187.32,150.37) --
	(187.34,150.37) --
	(187.35,150.37) --
	(187.37,150.37) --
	(187.38,150.37) --
	(187.40,150.37) --
	(187.41,150.37) --
	(187.43,150.37) --
	(187.44,150.37) --
	(187.46,150.37) --
	(187.47,150.37) --
	(187.49,160.82) --
	(187.50,160.82) --
	(187.52,160.82) --
	(187.53,160.82) --
	(187.55,160.82) --
	(187.56,160.82) --
	(187.58,160.82) --
	(187.59,160.82) --
	(187.61,160.82) --
	(187.62,160.82) --
	(187.64,160.82) --
	(187.65,160.82) --
	(187.67,160.82) --
	(187.68,160.82) --
	(187.70,160.82) --
	(187.71,160.82) --
	(187.73,160.82) --
	(187.74,160.82) --
	(187.76,160.82) --
	(187.77,160.82) --
	(187.79,160.82) --
	(187.80,160.82) --
	(187.82,160.82) --
	(187.83,160.82) --
	(187.85,160.82) --
	(187.86,160.82) --
	(187.88,160.82) --
	(187.89,160.82) --
	(187.91,160.82) --
	(187.92,160.82) --
	(187.94,160.82) --
	(187.95,160.82) --
	(187.97,160.82) --
	(187.98,160.82) --
	(188.00,160.82) --
	(188.01,160.82) --
	(188.03,160.82) --
	(188.04,160.82) --
	(188.06,160.82) --
	(188.08,160.82) --
	(188.09,160.82) --
	(188.11,160.82) --
	(188.12,160.82) --
	(188.14,160.82) --
	(188.15,160.82) --
	(188.17,160.82) --
	(188.18,160.82) --
	(188.20,160.82) --
	(188.21,160.82) --
	(188.23,160.82) --
	(188.24,160.82) --
	(188.26,160.82) --
	(188.27,160.82) --
	(188.29,160.82) --
	(188.30,160.82) --
	(188.32,160.82) --
	(188.33,160.82) --
	(188.35,160.82) --
	(188.36,160.82) --
	(188.38,160.82) --
	(188.39,160.82) --
	(188.41,160.82) --
	(188.42,160.82) --
	(188.44,160.82) --
	(188.45,160.82) --
	(188.47,160.82) --
	(188.48,160.82) --
	(188.50,160.82) --
	(188.51,160.82) --
	(188.53,160.82) --
	(188.54,160.82) --
	(188.56,160.82) --
	(188.57,160.82) --
	(188.59,160.82) --
	(188.60,160.82) --
	(188.62,160.82) --
	(188.63,160.82) --
	(188.65,160.82) --
	(188.66,160.82) --
	(188.68,160.82) --
	(188.69,160.82) --
	(188.71,160.82) --
	(188.72,160.82) --
	(188.74,160.82) --
	(188.75,160.82) --
	(188.77,160.82) --
	(188.78,160.82) --
	(188.80,160.82) --
	(188.81,160.82) --
	(188.83,160.82) --
	(188.84,160.82) --
	(188.86,160.82) --
	(188.87,160.82) --
	(188.89,160.82) --
	(188.90,160.82) --
	(188.92,160.82) --
	(188.93,160.82) --
	(188.95,160.82) --
	(188.96,150.37) --
	(188.98,150.37) --
	(188.99,150.37) --
	(189.01,150.37) --
	(189.02,150.37) --
	(189.04,150.37) --
	(189.05,150.37) --
	(189.07,150.37) --
	(189.08,150.37) --
	(189.10,150.37) --
	(189.11,150.37) --
	(189.13,150.37) --
	(189.15,150.37) --
	(189.16,150.37) --
	(189.18,150.37) --
	(189.19,150.37) --
	(189.21,150.37) --
	(189.22,150.37) --
	(189.24,150.37) --
	(189.25,150.37) --
	(189.27,150.37) --
	(189.28,150.37) --
	(189.30,150.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.58, 39.60) -- (189.30, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.58, 39.60) -- ( 38.58, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 39.60) -- ( 68.73, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.87, 39.60) -- ( 98.87, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.01, 39.60) -- (129.01, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.15, 39.60) -- (159.15, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30, 39.60) -- (189.30, 35.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 38.58, 25.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 68.73, 25.34) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 98.87, 25.34) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (129.01, 25.34) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (159.15, 25.34) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (189.30, 25.34) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55, 45.87) -- ( 32.55,202.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55, 45.87) -- ( 28.59, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55, 98.12) -- ( 28.59, 98.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55,150.37) -- ( 28.59,150.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55,202.62) -- ( 28.59,202.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 23.05, 45.87) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 23.05, 98.12) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 23.05,150.37) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 23.05,202.62) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55, 39.60) --
	(195.32, 39.60) --
	(195.32,208.89) --
	( 32.55,208.89) --
	( 32.55, 39.60);
\end{scope}
\begin{scope}
\path[clip] ( 32.55,  0.00) rectangle (195.32,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (113.94,  9.50) {Iterations (1000s)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (  7.21,124.25) {Number of Errors};
\end{scope}
\begin{scope}
\path[clip] ( 32.55, 39.60) rectangle (195.32,208.89);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 32.55,119.02) -- (195.32,119.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (113.94,188.27) {Fixed Markov Basis};
\end{scope}
\begin{scope}
\path[clip] (195.32, 39.60) rectangle (358.09,208.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.35, 45.87) --
	(201.37, 45.87) --
	(201.38, 45.87) --
	(201.40, 45.87) --
	(201.41, 56.32) --
	(201.43, 56.32) --
	(201.44, 66.77) --
	(201.46, 77.22) --
	(201.47, 87.67) --
	(201.49, 77.22) --
	(201.50, 77.22) --
	(201.52, 77.22) --
	(201.53, 87.67) --
	(201.55, 98.12) --
	(201.56, 98.12) --
	(201.58, 98.12) --
	(201.59, 98.12) --
	(201.61, 98.12) --
	(201.62, 98.12) --
	(201.64, 98.12) --
	(201.65, 98.12) --
	(201.67, 98.12) --
	(201.68, 98.12) --
	(201.70,108.57) --
	(201.71,108.57) --
	(201.73, 98.12) --
	(201.74, 98.12) --
	(201.76,108.57) --
	(201.77, 98.12) --
	(201.79, 98.12) --
	(201.80,108.57) --
	(201.82,108.57) --
	(201.84,108.57) --
	(201.85,119.02) --
	(201.87,108.57) --
	(201.88,108.57) --
	(201.90,108.57) --
	(201.91,108.57) --
	(201.93,119.02) --
	(201.94,119.02) --
	(201.96,129.47) --
	(201.97,129.47) --
	(201.99,139.92) --
	(202.00,139.92) --
	(202.02,129.47) --
	(202.03,129.47) --
	(202.05,129.47) --
	(202.06,119.02) --
	(202.08,119.02) --
	(202.09,119.02) --
	(202.11,108.57) --
	(202.12,108.57) --
	(202.14,108.57) --
	(202.15,108.57) --
	(202.17,119.02) --
	(202.18,108.57) --
	(202.20,108.57) --
	(202.21,119.02) --
	(202.23,129.47) --
	(202.24,129.47) --
	(202.26,129.47) --
	(202.27,139.92) --
	(202.29,129.47) --
	(202.30,139.92) --
	(202.32,129.47) --
	(202.33,129.47) --
	(202.35,139.92) --
	(202.36,129.47) --
	(202.38,129.47) --
	(202.39,129.47) --
	(202.41,129.47) --
	(202.42,129.47) --
	(202.44,119.02) --
	(202.45,108.57) --
	(202.47,108.57) --
	(202.48,119.02) --
	(202.50,119.02) --
	(202.51,119.02) --
	(202.53,119.02) --
	(202.54,119.02) --
	(202.56,119.02) --
	(202.57,119.02) --
	(202.59,119.02) --
	(202.60,119.02) --
	(202.62,119.02) --
	(202.63,119.02) --
	(202.65,119.02) --
	(202.66,119.02) --
	(202.68,119.02) --
	(202.69,119.02) --
	(202.71,108.57) --
	(202.72,119.02) --
	(202.74,119.02) --
	(202.75,129.47) --
	(202.77,119.02) --
	(202.78,119.02) --
	(202.80,119.02) --
	(202.81,119.02) --
	(202.83,108.57) --
	(202.84,108.57) --
	(202.86,108.57) --
	(202.88,108.57) --
	(202.89,108.57) --
	(202.91,108.57) --
	(202.92,108.57) --
	(202.94,108.57) --
	(202.95,108.57) --
	(202.97,108.57) --
	(202.98,108.57) --
	(203.00,108.57) --
	(203.01,108.57) --
	(203.03,108.57) --
	(203.04,108.57) --
	(203.06,108.57) --
	(203.07,119.02) --
	(203.09,119.02) --
	(203.10,119.02) --
	(203.12,119.02) --
	(203.13,119.02) --
	(203.15,119.02) --
	(203.16,119.02) --
	(203.18,119.02) --
	(203.19,108.57) --
	(203.21, 98.12) --
	(203.22, 87.67) --
	(203.24, 87.67) --
	(203.25, 87.67) --
	(203.27, 87.67) --
	(203.28, 87.67) --
	(203.30, 87.67) --
	(203.31, 87.67) --
	(203.33, 87.67) --
	(203.34, 87.67) --
	(203.36, 87.67) --
	(203.37, 87.67) --
	(203.39, 87.67) --
	(203.40, 98.12) --
	(203.42, 98.12) --
	(203.43,108.57) --
	(203.45,108.57) --
	(203.46,108.57) --
	(203.48,108.57) --
	(203.49,108.57) --
	(203.51,119.02) --
	(203.52,119.02) --
	(203.54,129.47) --
	(203.55,139.92) --
	(203.57,129.47) --
	(203.58,119.02) --
	(203.60,119.02) --
	(203.61,119.02) --
	(203.63,108.57) --
	(203.64,108.57) --
	(203.66, 98.12) --
	(203.67, 98.12) --
	(203.69, 98.12) --
	(203.70, 87.67) --
	(203.72, 87.67) --
	(203.73, 98.12) --
	(203.75, 98.12) --
	(203.76, 98.12) --
	(203.78, 87.67) --
	(203.79, 98.12) --
	(203.81, 98.12) --
	(203.82, 98.12) --
	(203.84, 98.12) --
	(203.85, 98.12) --
	(203.87,108.57) --
	(203.88,108.57) --
	(203.90,108.57) --
	(203.91,108.57) --
	(203.93,119.02) --
	(203.95,129.47) --
	(203.96,139.92) --
	(203.98,139.92) --
	(203.99,139.92) --
	(204.01,129.47) --
	(204.02,129.47) --
	(204.04,119.02) --
	(204.05,119.02) --
	(204.07,108.57) --
	(204.08,119.02) --
	(204.10,119.02) --
	(204.11,119.02) --
	(204.13,108.57) --
	(204.14,108.57) --
	(204.16,108.57) --
	(204.17,108.57) --
	(204.19, 98.12) --
	(204.20, 98.12) --
	(204.22, 87.67) --
	(204.23, 87.67) --
	(204.25, 87.67) --
	(204.26, 98.12) --
	(204.28, 98.12) --
	(204.29, 87.67) --
	(204.31, 87.67) --
	(204.32, 87.67) --
	(204.34, 87.67) --
	(204.35, 87.67) --
	(204.37, 98.12) --
	(204.38, 98.12) --
	(204.40, 87.67) --
	(204.41, 98.12) --
	(204.43,108.57) --
	(204.44,108.57) --
	(204.46,119.02) --
	(204.47,119.02) --
	(204.49,119.02) --
	(204.50,129.47) --
	(204.52,119.02) --
	(204.53,129.47) --
	(204.55,129.47) --
	(204.56,119.02) --
	(204.58,119.02) --
	(204.59,119.02) --
	(204.61,119.02) --
	(204.62,119.02) --
	(204.64,129.47) --
	(204.65,139.92) --
	(204.67,139.92) --
	(204.68,139.92) --
	(204.70,139.92) --
	(204.71,139.92) --
	(204.73,129.47) --
	(204.74,119.02) --
	(204.76,119.02) --
	(204.77,119.02) --
	(204.79,129.47) --
	(204.80,129.47) --
	(204.82,129.47) --
	(204.83,129.47) --
	(204.85,129.47) --
	(204.86,119.02) --
	(204.88,119.02) --
	(204.89,108.57) --
	(204.91,108.57) --
	(204.92,108.57) --
	(204.94,108.57) --
	(204.95,108.57) --
	(204.97,108.57) --
	(204.99,119.02) --
	(205.00,119.02) --
	(205.02,129.47) --
	(205.03,119.02) --
	(205.05,108.57) --
	(205.06,119.02) --
	(205.08,119.02) --
	(205.09,119.02) --
	(205.11,119.02) --
	(205.12,119.02) --
	(205.14,119.02) --
	(205.15,119.02) --
	(205.17,119.02) --
	(205.18,119.02) --
	(205.20,129.47) --
	(205.21,129.47) --
	(205.23,119.02) --
	(205.24,119.02) --
	(205.26,108.57) --
	(205.27, 98.12) --
	(205.29,108.57) --
	(205.30,108.57) --
	(205.32,108.57) --
	(205.33,108.57) --
	(205.35,108.57) --
	(205.36,108.57) --
	(205.38,108.57) --
	(205.39,108.57) --
	(205.41,108.57) --
	(205.42, 98.12) --
	(205.44,108.57) --
	(205.45, 98.12) --
	(205.47,108.57) --
	(205.48,108.57) --
	(205.50, 98.12) --
	(205.51,108.57) --
	(205.53,108.57) --
	(205.54,119.02) --
	(205.56,119.02) --
	(205.57,119.02) --
	(205.59,129.47) --
	(205.60,129.47) --
	(205.62,139.92) --
	(205.63,150.37) --
	(205.65,139.92) --
	(205.66,139.92) --
	(205.68,139.92) --
	(205.69,139.92) --
	(205.71,139.92) --
	(205.72,139.92) --
	(205.74,150.37) --
	(205.75,150.37) --
	(205.77,150.37) --
	(205.78,139.92) --
	(205.80,139.92) --
	(205.81,139.92) --
	(205.83,139.92) --
	(205.84,139.92) --
	(205.86,139.92) --
	(205.87,139.92) --
	(205.89,129.47) --
	(205.90,119.02) --
	(205.92,119.02) --
	(205.93,119.02) --
	(205.95,119.02) --
	(205.96,119.02) --
	(205.98,108.57) --
	(205.99,108.57) --
	(206.01,108.57) --
	(206.02,108.57) --
	(206.04,119.02) --
	(206.06,119.02) --
	(206.07,119.02) --
	(206.09,108.57) --
	(206.10,108.57) --
	(206.12,108.57) --
	(206.13,108.57) --
	(206.15,108.57) --
	(206.16,108.57) --
	(206.18, 98.12) --
	(206.19, 87.67) --
	(206.21, 87.67) --
	(206.22, 87.67) --
	(206.24, 87.67) --
	(206.25, 87.67) --
	(206.27, 98.12) --
	(206.28,108.57) --
	(206.30, 98.12) --
	(206.31,108.57) --
	(206.33,108.57) --
	(206.34,108.57) --
	(206.36,108.57) --
	(206.37,108.57) --
	(206.39,108.57) --
	(206.40,108.57) --
	(206.42,108.57) --
	(206.43,108.57) --
	(206.45,108.57) --
	(206.46,108.57) --
	(206.48,108.57) --
	(206.49,119.02) --
	(206.51,108.57) --
	(206.52, 98.12) --
	(206.54, 98.12) --
	(206.55, 98.12) --
	(206.57,108.57) --
	(206.58,108.57) --
	(206.60,108.57) --
	(206.61,108.57) --
	(206.63,108.57) --
	(206.64,108.57) --
	(206.66,119.02) --
	(206.67,108.57) --
	(206.69,119.02) --
	(206.70,108.57) --
	(206.72,108.57) --
	(206.73,108.57) --
	(206.75,108.57) --
	(206.76,108.57) --
	(206.78,108.57) --
	(206.79,108.57) --
	(206.81,119.02) --
	(206.82,119.02) --
	(206.84,119.02) --
	(206.85,108.57) --
	(206.87,108.57) --
	(206.88, 98.12) --
	(206.90, 87.67) --
	(206.91, 77.22) --
	(206.93, 87.67) --
	(206.94, 87.67) --
	(206.96, 77.22) --
	(206.97, 87.67) --
	(206.99, 87.67) --
	(207.00, 87.67) --
	(207.02, 98.12) --
	(207.03, 98.12) --
	(207.05, 98.12) --
	(207.06, 98.12) --
	(207.08, 87.67) --
	(207.10, 87.67) --
	(207.11, 87.67) --
	(207.13, 87.67) --
	(207.14, 87.67) --
	(207.16, 87.67) --
	(207.17, 87.67) --
	(207.19, 77.22) --
	(207.20, 77.22) --
	(207.22, 87.67) --
	(207.23, 87.67) --
	(207.25, 98.12) --
	(207.26, 98.12) --
	(207.28,108.57) --
	(207.29,108.57) --
	(207.31,108.57) --
	(207.32,119.02) --
	(207.34,119.02) --
	(207.35,119.02) --
	(207.37,108.57) --
	(207.38,108.57) --
	(207.40,108.57) --
	(207.41, 98.12) --
	(207.43, 98.12) --
	(207.44, 98.12) --
	(207.46, 98.12) --
	(207.47, 98.12) --
	(207.49, 98.12) --
	(207.50, 98.12) --
	(207.52, 98.12) --
	(207.53, 98.12) --
	(207.55, 98.12) --
	(207.56,108.57) --
	(207.58, 98.12) --
	(207.59,108.57) --
	(207.61,108.57) --
	(207.62,108.57) --
	(207.64,108.57) --
	(207.65,119.02) --
	(207.67,119.02) --
	(207.68,119.02) --
	(207.70,119.02) --
	(207.71,119.02) --
	(207.73,119.02) --
	(207.74,129.47) --
	(207.76,129.47) --
	(207.77,129.47) --
	(207.79,129.47) --
	(207.80,129.47) --
	(207.82,129.47) --
	(207.83,129.47) --
	(207.85,129.47) --
	(207.86,129.47) --
	(207.88,139.92) --
	(207.89,139.92) --
	(207.91,129.47) --
	(207.92,139.92) --
	(207.94,139.92) --
	(207.95,139.92) --
	(207.97,150.37) --
	(207.98,160.82) --
	(208.00,160.82) --
	(208.01,171.27) --
	(208.03,171.27) --
	(208.04,160.82) --
	(208.06,150.37) --
	(208.07,139.92) --
	(208.09,129.47) --
	(208.10,129.47) --
	(208.12,119.02) --
	(208.13,108.57) --
	(208.15,108.57) --
	(208.17,119.02) --
	(208.18,119.02) --
	(208.20,119.02) --
	(208.21,119.02) --
	(208.23,119.02) --
	(208.24,108.57) --
	(208.26,119.02) --
	(208.27,119.02) --
	(208.29,119.02) --
	(208.30,129.47) --
	(208.32,129.47) --
	(208.33,139.92) --
	(208.35,139.92) --
	(208.36,139.92) --
	(208.38,150.37) --
	(208.39,139.92) --
	(208.41,139.92) --
	(208.42,139.92) --
	(208.44,139.92) --
	(208.45,129.47) --
	(208.47,129.47) --
	(208.48,129.47) --
	(208.50,139.92) --
	(208.51,139.92) --
	(208.53,129.47) --
	(208.54,119.02) --
	(208.56,119.02) --
	(208.57,119.02) --
	(208.59,119.02) --
	(208.60,119.02) --
	(208.62,129.47) --
	(208.63,119.02) --
	(208.65,108.57) --
	(208.66,108.57) --
	(208.68, 98.12) --
	(208.69, 98.12) --
	(208.71,108.57) --
	(208.72,108.57) --
	(208.74,119.02) --
	(208.75,108.57) --
	(208.77,108.57) --
	(208.78,119.02) --
	(208.80,119.02) --
	(208.81,108.57) --
	(208.83,119.02) --
	(208.84,108.57) --
	(208.86,119.02) --
	(208.87,119.02) --
	(208.89,129.47) --
	(208.90,129.47) --
	(208.92,129.47) --
	(208.93,129.47) --
	(208.95,129.47) --
	(208.96,129.47) --
	(208.98,129.47) --
	(208.99,119.02) --
	(209.01,129.47) --
	(209.02,129.47) --
	(209.04,129.47) --
	(209.05,129.47) --
	(209.07,129.47) --
	(209.08,139.92) --
	(209.10,139.92) --
	(209.11,139.92) --
	(209.13,139.92) --
	(209.14,139.92) --
	(209.16,139.92) --
	(209.17,129.47) --
	(209.19,119.02) --
	(209.21,108.57) --
	(209.22,119.02) --
	(209.24,119.02) --
	(209.25,119.02) --
	(209.27,129.47) --
	(209.28,129.47) --
	(209.30,129.47) --
	(209.31,129.47) --
	(209.33,119.02) --
	(209.34,129.47) --
	(209.36,129.47) --
	(209.37,129.47) --
	(209.39,129.47) --
	(209.40,129.47) --
	(209.42,119.02) --
	(209.43,119.02) --
	(209.45,119.02) --
	(209.46,119.02) --
	(209.48,108.57) --
	(209.49,108.57) --
	(209.51,108.57) --
	(209.52,108.57) --
	(209.54,108.57) --
	(209.55,108.57) --
	(209.57,108.57) --
	(209.58,108.57) --
	(209.60,119.02) --
	(209.61,119.02) --
	(209.63,119.02) --
	(209.64,119.02) --
	(209.66,108.57) --
	(209.67,108.57) --
	(209.69,108.57) --
	(209.70,108.57) --
	(209.72, 98.12) --
	(209.73,108.57) --
	(209.75,108.57) --
	(209.76,108.57) --
	(209.78,119.02) --
	(209.79,108.57) --
	(209.81,119.02) --
	(209.82,108.57) --
	(209.84,119.02) --
	(209.85,129.47) --
	(209.87,129.47) --
	(209.88,129.47) --
	(209.90,119.02) --
	(209.91,108.57) --
	(209.93,108.57) --
	(209.94,119.02) --
	(209.96,119.02) --
	(209.97,119.02) --
	(209.99,119.02) --
	(210.00,119.02) --
	(210.02,119.02) --
	(210.03,119.02) --
	(210.05,119.02) --
	(210.06,119.02) --
	(210.08,119.02) --
	(210.09,119.02) --
	(210.11,129.47) --
	(210.12,129.47) --
	(210.14,129.47) --
	(210.15,129.47) --
	(210.17,129.47) --
	(210.18,129.47) --
	(210.20,119.02) --
	(210.21,129.47) --
	(210.23,139.92) --
	(210.24,150.37) --
	(210.26,150.37) --
	(210.28,150.37) --
	(210.29,139.92) --
	(210.31,139.92) --
	(210.32,139.92) --
	(210.34,150.37) --
	(210.35,139.92) --
	(210.37,129.47) --
	(210.38,129.47) --
	(210.40,119.02) --
	(210.41,119.02) --
	(210.43,119.02) --
	(210.44,119.02) --
	(210.46,119.02) --
	(210.47,129.47) --
	(210.49,129.47) --
	(210.50,129.47) --
	(210.52,129.47) --
	(210.53,139.92) --
	(210.55,139.92) --
	(210.56,139.92) --
	(210.58,139.92) --
	(210.59,150.37) --
	(210.61,150.37) --
	(210.62,150.37) --
	(210.64,150.37) --
	(210.65,150.37) --
	(210.67,139.92) --
	(210.68,129.47) --
	(210.70,129.47) --
	(210.71,129.47) --
	(210.73,129.47) --
	(210.74,129.47) --
	(210.76,119.02) --
	(210.77,119.02) --
	(210.79,119.02) --
	(210.80,108.57) --
	(210.82, 98.12) --
	(210.83, 98.12) --
	(210.85, 98.12) --
	(210.86, 98.12) --
	(210.88,108.57) --
	(210.89,119.02) --
	(210.91,119.02) --
	(210.92,119.02) --
	(210.94,129.47) --
	(210.95,119.02) --
	(210.97,119.02) --
	(210.98,119.02) --
	(211.00,119.02) --
	(211.01,119.02) --
	(211.03,119.02) --
	(211.04,119.02) --
	(211.06,119.02) --
	(211.07,119.02) --
	(211.09,129.47) --
	(211.10,129.47) --
	(211.12,129.47) --
	(211.13,129.47) --
	(211.15,129.47) --
	(211.16,139.92) --
	(211.18,139.92) --
	(211.19,139.92) --
	(211.21,139.92) --
	(211.22,139.92) --
	(211.24,150.37) --
	(211.25,150.37) --
	(211.27,150.37) --
	(211.28,150.37) --
	(211.30,150.37) --
	(211.31,150.37) --
	(211.33,150.37) --
	(211.35,139.92) --
	(211.36,139.92) --
	(211.38,129.47) --
	(211.39,129.47) --
	(211.41,129.47) --
	(211.42,129.47) --
	(211.44,129.47) --
	(211.45,129.47) --
	(211.47,129.47) --
	(211.48,129.47) --
	(211.50,129.47) --
	(211.51,119.02) --
	(211.53,119.02) --
	(211.54,119.02) --
	(211.56,108.57) --
	(211.57,108.57) --
	(211.59,108.57) --
	(211.60,108.57) --
	(211.62, 98.12) --
	(211.63, 98.12) --
	(211.65, 98.12) --
	(211.66, 98.12) --
	(211.68, 98.12) --
	(211.69, 98.12) --
	(211.71, 98.12) --
	(211.72, 98.12) --
	(211.74, 98.12) --
	(211.75, 98.12) --
	(211.77, 98.12) --
	(211.78, 98.12) --
	(211.80, 98.12) --
	(211.81, 98.12) --
	(211.83,108.57) --
	(211.84, 98.12) --
	(211.86,108.57) --
	(211.87,108.57) --
	(211.89,119.02) --
	(211.90,129.47) --
	(211.92,129.47) --
	(211.93,129.47) --
	(211.95,119.02) --
	(211.96,119.02) --
	(211.98,129.47) --
	(211.99,129.47) --
	(212.01,129.47) --
	(212.02,129.47) --
	(212.04,139.92) --
	(212.05,139.92) --
	(212.07,139.92) --
	(212.08,129.47) --
	(212.10,129.47) --
	(212.11,129.47) --
	(212.13,129.47) --
	(212.14,139.92) --
	(212.16,139.92) --
	(212.17,129.47) --
	(212.19,129.47) --
	(212.20,129.47) --
	(212.22,129.47) --
	(212.23,119.02) --
	(212.25,119.02) --
	(212.26,119.02) --
	(212.28,119.02) --
	(212.29,119.02) --
	(212.31,119.02) --
	(212.32,119.02) --
	(212.34,119.02) --
	(212.35,119.02) --
	(212.37,108.57) --
	(212.39,108.57) --
	(212.40,108.57) --
	(212.42,108.57) --
	(212.43,108.57) --
	(212.45,108.57) --
	(212.46,108.57) --
	(212.48,119.02) --
	(212.49,119.02) --
	(212.51,119.02) --
	(212.52,119.02) --
	(212.54,119.02) --
	(212.55,119.02) --
	(212.57,119.02) --
	(212.58,119.02) --
	(212.60,108.57) --
	(212.61,108.57) --
	(212.63,108.57) --
	(212.64,119.02) --
	(212.66,129.47) --
	(212.67,139.92) --
	(212.69,139.92) --
	(212.70,150.37) --
	(212.72,150.37) --
	(212.73,150.37) --
	(212.75,150.37) --
	(212.76,150.37) --
	(212.78,150.37) --
	(212.79,150.37) --
	(212.81,150.37) --
	(212.82,139.92) --
	(212.84,139.92) --
	(212.85,150.37) --
	(212.87,150.37) --
	(212.88,139.92) --
	(212.90,139.92) --
	(212.91,139.92) --
	(212.93,129.47) --
	(212.94,129.47) --
	(212.96,129.47) --
	(212.97,119.02) --
	(212.99,119.02) --
	(213.00,119.02) --
	(213.02,119.02) --
	(213.03,119.02) --
	(213.05,119.02) --
	(213.06,119.02) --
	(213.08,129.47) --
	(213.09,129.47) --
	(213.11,139.92) --
	(213.12,129.47) --
	(213.14,119.02) --
	(213.15,129.47) --
	(213.17,139.92) --
	(213.18,139.92) --
	(213.20,139.92) --
	(213.21,129.47) --
	(213.23,129.47) --
	(213.24,129.47) --
	(213.26,129.47) --
	(213.27,119.02) --
	(213.29,119.02) --
	(213.30,119.02) --
	(213.32,129.47) --
	(213.33,129.47) --
	(213.35,129.47) --
	(213.36,129.47) --
	(213.38,129.47) --
	(213.39,129.47) --
	(213.41,129.47) --
	(213.42,119.02) --
	(213.44,119.02) --
	(213.46,119.02) --
	(213.47,119.02) --
	(213.49,119.02) --
	(213.50,119.02) --
	(213.52,119.02) --
	(213.53,129.47) --
	(213.55,129.47) --
	(213.56,119.02) --
	(213.58,119.02) --
	(213.59,108.57) --
	(213.61,108.57) --
	(213.62,108.57) --
	(213.64,108.57) --
	(213.65, 98.12) --
	(213.67, 98.12) --
	(213.68,108.57) --
	(213.70,108.57) --
	(213.71,108.57) --
	(213.73,108.57) --
	(213.74,108.57) --
	(213.76,119.02) --
	(213.77,119.02) --
	(213.79,129.47) --
	(213.80,139.92) --
	(213.82,129.47) --
	(213.83,139.92) --
	(213.85,150.37) --
	(213.86,150.37) --
	(213.88,139.92) --
	(213.89,129.47) --
	(213.91,129.47) --
	(213.92,129.47) --
	(213.94,139.92) --
	(213.95,129.47) --
	(213.97,139.92) --
	(213.98,129.47) --
	(214.00,139.92) --
	(214.01,150.37) --
	(214.03,150.37) --
	(214.04,139.92) --
	(214.06,139.92) --
	(214.07,139.92) --
	(214.09,129.47) --
	(214.10,119.02) --
	(214.12,119.02) --
	(214.13,108.57) --
	(214.15,108.57) --
	(214.16,108.57) --
	(214.18, 98.12) --
	(214.19, 98.12) --
	(214.21,108.57) --
	(214.22,108.57) --
	(214.24,119.02) --
	(214.25,108.57) --
	(214.27,108.57) --
	(214.28,108.57) --
	(214.30,119.02) --
	(214.31,119.02) --
	(214.33,119.02) --
	(214.34,119.02) --
	(214.36,119.02) --
	(214.37,119.02) --
	(214.39,119.02) --
	(214.40,129.47) --
	(214.42,139.92) --
	(214.43,139.92) --
	(214.45,139.92) --
	(214.46,139.92) --
	(214.48,139.92) --
	(214.50,139.92) --
	(214.51,139.92) --
	(214.53,139.92) --
	(214.54,139.92) --
	(214.56,150.37) --
	(214.57,160.82) --
	(214.59,171.27) --
	(214.60,171.27) --
	(214.62,171.27) --
	(214.63,171.27) --
	(214.65,171.27) --
	(214.66,160.82) --
	(214.68,160.82) --
	(214.69,150.37) --
	(214.71,139.92) --
	(214.72,139.92) --
	(214.74,139.92) --
	(214.75,139.92) --
	(214.77,150.37) --
	(214.78,139.92) --
	(214.80,139.92) --
	(214.81,139.92) --
	(214.83,139.92) --
	(214.84,139.92) --
	(214.86,139.92) --
	(214.87,129.47) --
	(214.89,129.47) --
	(214.90,129.47) --
	(214.92,129.47) --
	(214.93,129.47) --
	(214.95,139.92) --
	(214.96,139.92) --
	(214.98,129.47) --
	(214.99,119.02) --
	(215.01,119.02) --
	(215.02,129.47) --
	(215.04,119.02) --
	(215.05,108.57) --
	(215.07,119.02) --
	(215.08,119.02) --
	(215.10,108.57) --
	(215.11, 98.12) --
	(215.13, 98.12) --
	(215.14, 98.12) --
	(215.16,108.57) --
	(215.17,108.57) --
	(215.19,108.57) --
	(215.20,108.57) --
	(215.22,108.57) --
	(215.23,119.02) --
	(215.25,129.47) --
	(215.26,119.02) --
	(215.28,119.02) --
	(215.29,108.57) --
	(215.31, 98.12) --
	(215.32, 98.12) --
	(215.34, 87.67) --
	(215.35, 98.12) --
	(215.37, 98.12) --
	(215.38,108.57) --
	(215.40,108.57) --
	(215.41,108.57) --
	(215.43, 98.12) --
	(215.44, 98.12) --
	(215.46, 98.12) --
	(215.47,108.57) --
	(215.49,108.57) --
	(215.50, 98.12) --
	(215.52,108.57) --
	(215.53,119.02) --
	(215.55,129.47) --
	(215.57,139.92) --
	(215.58,139.92) --
	(215.60,139.92) --
	(215.61,150.37) --
	(215.63,150.37) --
	(215.64,150.37) --
	(215.66,150.37) --
	(215.67,139.92) --
	(215.69,139.92) --
	(215.70,139.92) --
	(215.72,139.92) --
	(215.73,139.92) --
	(215.75,139.92) --
	(215.76,139.92) --
	(215.78,129.47) --
	(215.79,119.02) --
	(215.81,119.02) --
	(215.82,119.02) --
	(215.84,119.02) --
	(215.85,119.02) --
	(215.87,119.02) --
	(215.88,129.47) --
	(215.90,129.47) --
	(215.91,139.92) --
	(215.93,139.92) --
	(215.94,139.92) --
	(215.96,139.92) --
	(215.97,139.92) --
	(215.99,139.92) --
	(216.00,129.47) --
	(216.02,129.47) --
	(216.03,119.02) --
	(216.05,119.02) --
	(216.06,119.02) --
	(216.08,119.02) --
	(216.09,119.02) --
	(216.11,129.47) --
	(216.12,119.02) --
	(216.14,119.02) --
	(216.15,119.02) --
	(216.17,129.47) --
	(216.18,129.47) --
	(216.20,129.47) --
	(216.21,129.47) --
	(216.23,119.02) --
	(216.24,119.02) --
	(216.26,108.57) --
	(216.27, 98.12) --
	(216.29, 98.12) --
	(216.30,108.57) --
	(216.32,108.57) --
	(216.33,119.02) --
	(216.35,129.47) --
	(216.36,139.92) --
	(216.38,150.37) --
	(216.39,139.92) --
	(216.41,139.92) --
	(216.42,129.47) --
	(216.44,129.47) --
	(216.45,129.47) --
	(216.47,119.02) --
	(216.48,119.02) --
	(216.50,129.47) --
	(216.51,129.47) --
	(216.53,129.47) --
	(216.54,129.47) --
	(216.56,139.92) --
	(216.57,139.92) --
	(216.59,139.92) --
	(216.61,139.92) --
	(216.62,150.37) --
	(216.64,150.37) --
	(216.65,150.37) --
	(216.67,150.37) --
	(216.68,150.37) --
	(216.70,160.82) --
	(216.71,150.37) --
	(216.73,160.82) --
	(216.74,160.82) --
	(216.76,160.82) --
	(216.77,171.27) --
	(216.79,171.27) --
	(216.80,171.27) --
	(216.82,160.82) --
	(216.83,160.82) --
	(216.85,160.82) --
	(216.86,171.27) --
	(216.88,171.27) --
	(216.89,171.27) --
	(216.91,160.82) --
	(216.92,150.37) --
	(216.94,139.92) --
	(216.95,129.47) --
	(216.97,129.47) --
	(216.98,119.02) --
	(217.00,119.02) --
	(217.01,119.02) --
	(217.03,129.47) --
	(217.04,129.47) --
	(217.06,129.47) --
	(217.07,129.47) --
	(217.09,129.47) --
	(217.10,129.47) --
	(217.12,139.92) --
	(217.13,150.37) --
	(217.15,139.92) --
	(217.16,150.37) --
	(217.18,139.92) --
	(217.19,139.92) --
	(217.21,150.37) --
	(217.22,150.37) --
	(217.24,160.82) --
	(217.25,160.82) --
	(217.27,150.37) --
	(217.28,150.37) --
	(217.30,150.37) --
	(217.31,150.37) --
	(217.33,139.92) --
	(217.34,139.92) --
	(217.36,139.92) --
	(217.37,129.47) --
	(217.39,129.47) --
	(217.40,129.47) --
	(217.42,129.47) --
	(217.43,129.47) --
	(217.45,129.47) --
	(217.46,129.47) --
	(217.48,129.47) --
	(217.49,129.47) --
	(217.51,129.47) --
	(217.52,119.02) --
	(217.54,119.02) --
	(217.55,119.02) --
	(217.57,119.02) --
	(217.58,119.02) --
	(217.60,119.02) --
	(217.61,108.57) --
	(217.63,119.02) --
	(217.64,119.02) --
	(217.66,119.02) --
	(217.68,108.57) --
	(217.69, 98.12) --
	(217.71, 87.67) --
	(217.72, 98.12) --
	(217.74,108.57) --
	(217.75,119.02) --
	(217.77,129.47) --
	(217.78,129.47) --
	(217.80,119.02) --
	(217.81,119.02) --
	(217.83,119.02) --
	(217.84,129.47) --
	(217.86,129.47) --
	(217.87,129.47) --
	(217.89,129.47) --
	(217.90,119.02) --
	(217.92,119.02) --
	(217.93,129.47) --
	(217.95,129.47) --
	(217.96,129.47) --
	(217.98,129.47) --
	(217.99,119.02) --
	(218.01,119.02) --
	(218.02,108.57) --
	(218.04,108.57) --
	(218.05,108.57) --
	(218.07,119.02) --
	(218.08,119.02) --
	(218.10,119.02) --
	(218.11,108.57) --
	(218.13,119.02) --
	(218.14,129.47) --
	(218.16,129.47) --
	(218.17,129.47) --
	(218.19,119.02) --
	(218.20,119.02) --
	(218.22,119.02) --
	(218.23,119.02) --
	(218.25,119.02) --
	(218.26,108.57) --
	(218.28,119.02) --
	(218.29,119.02) --
	(218.31,119.02) --
	(218.32,108.57) --
	(218.34, 98.12) --
	(218.35, 98.12) --
	(218.37,108.57) --
	(218.38,108.57) --
	(218.40,119.02) --
	(218.41,108.57) --
	(218.43,119.02) --
	(218.44,119.02) --
	(218.46,119.02) --
	(218.47,119.02) --
	(218.49,119.02) --
	(218.50,119.02) --
	(218.52,129.47) --
	(218.53,129.47) --
	(218.55,129.47) --
	(218.56,119.02) --
	(218.58,119.02) --
	(218.59,119.02) --
	(218.61,119.02) --
	(218.62,119.02) --
	(218.64,119.02) --
	(218.65,119.02) --
	(218.67,119.02) --
	(218.68,119.02) --
	(218.70,129.47) --
	(218.72,129.47) --
	(218.73,139.92) --
	(218.75,129.47) --
	(218.76,129.47) --
	(218.78,129.47) --
	(218.79,129.47) --
	(218.81,129.47) --
	(218.82,119.02) --
	(218.84,119.02) --
	(218.85,108.57) --
	(218.87,108.57) --
	(218.88,119.02) --
	(218.90,108.57) --
	(218.91, 98.12) --
	(218.93, 98.12) --
	(218.94, 87.67) --
	(218.96, 87.67) --
	(218.97, 77.22) --
	(218.99, 87.67) --
	(219.00, 98.12) --
	(219.02, 98.12) --
	(219.03,108.57) --
	(219.05,108.57) --
	(219.06,108.57) --
	(219.08,108.57) --
	(219.09,108.57) --
	(219.11,108.57) --
	(219.12,119.02) --
	(219.14,129.47) --
	(219.15,139.92) --
	(219.17,139.92) --
	(219.18,150.37) --
	(219.20,150.37) --
	(219.21,150.37) --
	(219.23,160.82) --
	(219.24,160.82) --
	(219.26,150.37) --
	(219.27,150.37) --
	(219.29,150.37) --
	(219.30,150.37) --
	(219.32,139.92) --
	(219.33,129.47) --
	(219.35,129.47) --
	(219.36,139.92) --
	(219.38,139.92) --
	(219.39,139.92) --
	(219.41,139.92) --
	(219.42,150.37) --
	(219.44,150.37) --
	(219.45,150.37) --
	(219.47,139.92) --
	(219.48,139.92) --
	(219.50,139.92) --
	(219.51,139.92) --
	(219.53,139.92) --
	(219.54,139.92) --
	(219.56,139.92) --
	(219.57,129.47) --
	(219.59,129.47) --
	(219.60,129.47) --
	(219.62,119.02) --
	(219.63,108.57) --
	(219.65,108.57) --
	(219.66,119.02) --
	(219.68,119.02) --
	(219.69,119.02) --
	(219.71,119.02) --
	(219.72,119.02) --
	(219.74,119.02) --
	(219.75,119.02) --
	(219.77,108.57) --
	(219.79,108.57) --
	(219.80,119.02) --
	(219.82,108.57) --
	(219.83,108.57) --
	(219.85,108.57) --
	(219.86,108.57) --
	(219.88,108.57) --
	(219.89,119.02) --
	(219.91,108.57) --
	(219.92,108.57) --
	(219.94,108.57) --
	(219.95,108.57) --
	(219.97,108.57) --
	(219.98,108.57) --
	(220.00, 98.12) --
	(220.01, 98.12) --
	(220.03, 98.12) --
	(220.04,108.57) --
	(220.06, 98.12) --
	(220.07, 87.67) --
	(220.09, 87.67) --
	(220.10, 87.67) --
	(220.12, 87.67) --
	(220.13, 87.67) --
	(220.15, 98.12) --
	(220.16, 98.12) --
	(220.18, 98.12) --
	(220.19, 98.12) --
	(220.21, 98.12) --
	(220.22, 98.12) --
	(220.24, 98.12) --
	(220.25, 98.12) --
	(220.27, 98.12) --
	(220.28, 98.12) --
	(220.30, 98.12) --
	(220.31, 98.12) --
	(220.33, 98.12) --
	(220.34, 98.12) --
	(220.36, 98.12) --
	(220.37, 87.67) --
	(220.39, 87.67) --
	(220.40, 87.67) --
	(220.42, 87.67) --
	(220.43, 77.22) --
	(220.45, 77.22) --
	(220.46, 77.22) --
	(220.48, 87.67) --
	(220.49, 87.67) --
	(220.51, 87.67) --
	(220.52, 87.67) --
	(220.54, 87.67) --
	(220.55, 87.67) --
	(220.57, 87.67) --
	(220.58, 77.22) --
	(220.60, 77.22) --
	(220.61, 87.67) --
	(220.63, 98.12) --
	(220.64, 98.12) --
	(220.66, 98.12) --
	(220.67, 98.12) --
	(220.69, 98.12) --
	(220.70, 98.12) --
	(220.72,108.57) --
	(220.73,108.57) --
	(220.75, 98.12) --
	(220.76, 87.67) --
	(220.78, 77.22) --
	(220.79, 77.22) --
	(220.81, 77.22) --
	(220.82, 77.22) --
	(220.84, 77.22) --
	(220.86, 77.22) --
	(220.87, 87.67) --
	(220.89, 98.12) --
	(220.90,108.57) --
	(220.92,119.02) --
	(220.93,119.02) --
	(220.95,119.02) --
	(220.96,119.02) --
	(220.98,119.02) --
	(220.99,108.57) --
	(221.01,119.02) --
	(221.02,119.02) --
	(221.04,119.02) --
	(221.05,119.02) --
	(221.07,119.02) --
	(221.08,119.02) --
	(221.10,119.02) --
	(221.11,119.02) --
	(221.13,119.02) --
	(221.14,119.02) --
	(221.16,119.02) --
	(221.17,119.02) --
	(221.19,119.02) --
	(221.20,108.57) --
	(221.22,108.57) --
	(221.23,108.57) --
	(221.25,108.57) --
	(221.26,119.02) --
	(221.28,119.02) --
	(221.29,108.57) --
	(221.31, 98.12) --
	(221.32,108.57) --
	(221.34,108.57) --
	(221.35,108.57) --
	(221.37,119.02) --
	(221.38,108.57) --
	(221.40,108.57) --
	(221.41,108.57) --
	(221.43,119.02) --
	(221.44,108.57) --
	(221.46,108.57) --
	(221.47, 98.12) --
	(221.49, 98.12) --
	(221.50,108.57) --
	(221.52,119.02) --
	(221.53,108.57) --
	(221.55,119.02) --
	(221.56,119.02) --
	(221.58,119.02) --
	(221.59,108.57) --
	(221.61, 98.12) --
	(221.62, 98.12) --
	(221.64, 98.12) --
	(221.65,108.57) --
	(221.67,119.02) --
	(221.68,108.57) --
	(221.70,108.57) --
	(221.71,108.57) --
	(221.73,119.02) --
	(221.74,108.57) --
	(221.76,119.02) --
	(221.77,108.57) --
	(221.79,108.57) --
	(221.80,108.57) --
	(221.82,108.57) --
	(221.83,119.02) --
	(221.85,129.47) --
	(221.86,119.02) --
	(221.88,119.02) --
	(221.90,129.47) --
	(221.91,119.02) --
	(221.93,129.47) --
	(221.94,139.92) --
	(221.96,129.47) --
	(221.97,119.02) --
	(221.99,108.57) --
	(222.00,119.02) --
	(222.02,119.02) --
	(222.03,119.02) --
	(222.05,119.02) --
	(222.06,108.57) --
	(222.08,108.57) --
	(222.09, 98.12) --
	(222.11, 98.12) --
	(222.12, 98.12) --
	(222.14,108.57) --
	(222.15,119.02) --
	(222.17,108.57) --
	(222.18,108.57) --
	(222.20,108.57) --
	(222.21,108.57) --
	(222.23,119.02) --
	(222.24,119.02) --
	(222.26,108.57) --
	(222.27,108.57) --
	(222.29,108.57) --
	(222.30,108.57) --
	(222.32,119.02) --
	(222.33,108.57) --
	(222.35,108.57) --
	(222.36,108.57) --
	(222.38,119.02) --
	(222.39,119.02) --
	(222.41,108.57) --
	(222.42,108.57) --
	(222.44,108.57) --
	(222.45, 98.12) --
	(222.47,108.57) --
	(222.48,119.02) --
	(222.50,119.02) --
	(222.51,119.02) --
	(222.53,129.47) --
	(222.54,119.02) --
	(222.56,108.57) --
	(222.57,108.57) --
	(222.59,108.57) --
	(222.60,108.57) --
	(222.62,119.02) --
	(222.63,108.57) --
	(222.65, 98.12) --
	(222.66, 98.12) --
	(222.68, 98.12) --
	(222.69, 98.12) --
	(222.71,108.57) --
	(222.72,108.57) --
	(222.74,108.57) --
	(222.75,108.57) --
	(222.77,119.02) --
	(222.78,119.02) --
	(222.80,119.02) --
	(222.81,129.47) --
	(222.83,129.47) --
	(222.84,129.47) --
	(222.86,139.92) --
	(222.87,139.92) --
	(222.89,139.92) --
	(222.90,139.92) --
	(222.92,139.92) --
	(222.93,150.37) --
	(222.95,150.37) --
	(222.97,150.37) --
	(222.98,150.37) --
	(223.00,150.37) --
	(223.01,150.37) --
	(223.03,160.82) --
	(223.04,160.82) --
	(223.06,160.82) --
	(223.07,160.82) --
	(223.09,160.82) --
	(223.10,160.82) --
	(223.12,150.37) --
	(223.13,150.37) --
	(223.15,139.92) --
	(223.16,129.47) --
	(223.18,129.47) --
	(223.19,129.47) --
	(223.21,119.02) --
	(223.22,119.02) --
	(223.24,119.02) --
	(223.25,119.02) --
	(223.27,119.02) --
	(223.28,119.02) --
	(223.30,119.02) --
	(223.31,108.57) --
	(223.33,119.02) --
	(223.34,108.57) --
	(223.36,108.57) --
	(223.37,108.57) --
	(223.39,108.57) --
	(223.40,108.57) --
	(223.42,108.57) --
	(223.43,108.57) --
	(223.45,108.57) --
	(223.46,108.57) --
	(223.48, 98.12) --
	(223.49, 98.12) --
	(223.51, 98.12) --
	(223.52, 98.12) --
	(223.54, 87.67) --
	(223.55, 87.67) --
	(223.57, 98.12) --
	(223.58, 87.67) --
	(223.60, 87.67) --
	(223.61, 87.67) --
	(223.63, 98.12) --
	(223.64, 98.12) --
	(223.66,108.57) --
	(223.67,108.57) --
	(223.69, 98.12) --
	(223.70, 98.12) --
	(223.72, 98.12) --
	(223.73, 98.12) --
	(223.75, 98.12) --
	(223.76,108.57) --
	(223.78,108.57) --
	(223.79, 98.12) --
	(223.81, 98.12) --
	(223.82, 98.12) --
	(223.84, 87.67) --
	(223.85, 77.22) --
	(223.87, 77.22) --
	(223.88, 77.22) --
	(223.90, 77.22) --
	(223.91, 77.22) --
	(223.93, 77.22) --
	(223.94, 77.22) --
	(223.96, 87.67) --
	(223.97, 87.67) --
	(223.99, 87.67) --
	(224.01, 87.67) --
	(224.02, 87.67) --
	(224.04, 87.67) --
	(224.05, 87.67) --
	(224.07, 87.67) --
	(224.08, 87.67) --
	(224.10, 87.67) --
	(224.11, 87.67) --
	(224.13, 87.67) --
	(224.14, 87.67) --
	(224.16, 87.67) --
	(224.17, 87.67) --
	(224.19, 87.67) --
	(224.20, 87.67) --
	(224.22, 87.67) --
	(224.23, 87.67) --
	(224.25, 87.67) --
	(224.26, 87.67) --
	(224.28, 77.22) --
	(224.29, 77.22) --
	(224.31, 87.67) --
	(224.32, 87.67) --
	(224.34, 98.12) --
	(224.35, 98.12) --
	(224.37, 98.12) --
	(224.38, 87.67) --
	(224.40, 77.22) --
	(224.41, 87.67) --
	(224.43, 87.67) --
	(224.44, 77.22) --
	(224.46, 77.22) --
	(224.47, 66.77) --
	(224.49, 77.22) --
	(224.50, 87.67) --
	(224.52, 87.67) --
	(224.53, 87.67) --
	(224.55, 98.12) --
	(224.56, 98.12) --
	(224.58, 98.12) --
	(224.59,108.57) --
	(224.61,108.57) --
	(224.62,108.57) --
	(224.64,108.57) --
	(224.65,108.57) --
	(224.67,108.57) --
	(224.68,108.57) --
	(224.70, 98.12) --
	(224.71, 98.12) --
	(224.73,108.57) --
	(224.74,108.57) --
	(224.76,119.02) --
	(224.77,119.02) --
	(224.79,108.57) --
	(224.80,108.57) --
	(224.82,119.02) --
	(224.83,119.02) --
	(224.85,119.02) --
	(224.86,119.02) --
	(224.88,108.57) --
	(224.89,108.57) --
	(224.91,108.57) --
	(224.92,108.57) --
	(224.94,108.57) --
	(224.95,108.57) --
	(224.97, 98.12) --
	(224.98, 98.12) --
	(225.00, 98.12) --
	(225.01, 98.12) --
	(225.03, 87.67) --
	(225.04, 98.12) --
	(225.06, 98.12) --
	(225.08, 98.12) --
	(225.09, 98.12) --
	(225.11, 98.12) --
	(225.12, 98.12) --
	(225.14, 98.12) --
	(225.15, 98.12) --
	(225.17, 98.12) --
	(225.18,108.57) --
	(225.20,108.57) --
	(225.21,108.57) --
	(225.23,108.57) --
	(225.24,119.02) --
	(225.26,129.47) --
	(225.27,129.47) --
	(225.29,129.47) --
	(225.30,129.47) --
	(225.32,139.92) --
	(225.33,139.92) --
	(225.35,129.47) --
	(225.36,129.47) --
	(225.38,139.92) --
	(225.39,139.92) --
	(225.41,139.92) --
	(225.42,129.47) --
	(225.44,129.47) --
	(225.45,119.02) --
	(225.47,119.02) --
	(225.48,129.47) --
	(225.50,129.47) --
	(225.51,129.47) --
	(225.53,119.02) --
	(225.54,119.02) --
	(225.56,119.02) --
	(225.57,119.02) --
	(225.59,108.57) --
	(225.60,108.57) --
	(225.62, 98.12) --
	(225.63,108.57) --
	(225.65,119.02) --
	(225.66,119.02) --
	(225.68,108.57) --
	(225.69, 98.12) --
	(225.71, 98.12) --
	(225.72,108.57) --
	(225.74,119.02) --
	(225.75,119.02) --
	(225.77,119.02) --
	(225.78,119.02) --
	(225.80,119.02) --
	(225.81,108.57) --
	(225.83,119.02) --
	(225.84,119.02) --
	(225.86,119.02) --
	(225.87,129.47) --
	(225.89,139.92) --
	(225.90,129.47) --
	(225.92,129.47) --
	(225.93,119.02) --
	(225.95,119.02) --
	(225.96,129.47) --
	(225.98,119.02) --
	(225.99,129.47) --
	(226.01,129.47) --
	(226.02,119.02) --
	(226.04,119.02) --
	(226.05,129.47) --
	(226.07,129.47) --
	(226.08,129.47) --
	(226.10,129.47) --
	(226.12,129.47) --
	(226.13,139.92) --
	(226.15,139.92) --
	(226.16,129.47) --
	(226.18,129.47) --
	(226.19,129.47) --
	(226.21,129.47) --
	(226.22,119.02) --
	(226.24,119.02) --
	(226.25,129.47) --
	(226.27,129.47) --
	(226.28,129.47) --
	(226.30,129.47) --
	(226.31,129.47) --
	(226.33,129.47) --
	(226.34,129.47) --
	(226.36,129.47) --
	(226.37,139.92) --
	(226.39,139.92) --
	(226.40,150.37) --
	(226.42,139.92) --
	(226.43,139.92) --
	(226.45,139.92) --
	(226.46,139.92) --
	(226.48,129.47) --
	(226.49,129.47) --
	(226.51,129.47) --
	(226.52,129.47) --
	(226.54,129.47) --
	(226.55,129.47) --
	(226.57,129.47) --
	(226.58,119.02) --
	(226.60,119.02) --
	(226.61,119.02) --
	(226.63,129.47) --
	(226.64,129.47) --
	(226.66,129.47) --
	(226.67,119.02) --
	(226.69,119.02) --
	(226.70,119.02) --
	(226.72,119.02) --
	(226.73,119.02) --
	(226.75,119.02) --
	(226.76,129.47) --
	(226.78,129.47) --
	(226.79,129.47) --
	(226.81,139.92) --
	(226.82,139.92) --
	(226.84,139.92) --
	(226.85,139.92) --
	(226.87,139.92) --
	(226.88,129.47) --
	(226.90,129.47) --
	(226.91,129.47) --
	(226.93,129.47) --
	(226.94,129.47) --
	(226.96,129.47) --
	(226.97,129.47) --
	(226.99,129.47) --
	(227.00,119.02) --
	(227.02,119.02) --
	(227.03,129.47) --
	(227.05,129.47) --
	(227.06,129.47) --
	(227.08,129.47) --
	(227.09,129.47) --
	(227.11,129.47) --
	(227.12,139.92) --
	(227.14,139.92) --
	(227.15,139.92) --
	(227.17,139.92) --
	(227.19,139.92) --
	(227.20,139.92) --
	(227.22,129.47) --
	(227.23,129.47) --
	(227.25,119.02) --
	(227.26,108.57) --
	(227.28,108.57) --
	(227.29, 98.12) --
	(227.31, 98.12) --
	(227.32, 98.12) --
	(227.34, 98.12) --
	(227.35,108.57) --
	(227.37,119.02) --
	(227.38,119.02) --
	(227.40,108.57) --
	(227.41,119.02) --
	(227.43,129.47) --
	(227.44,139.92) --
	(227.46,129.47) --
	(227.47,129.47) --
	(227.49,119.02) --
	(227.50,119.02) --
	(227.52,119.02) --
	(227.53,108.57) --
	(227.55,108.57) --
	(227.56,108.57) --
	(227.58, 98.12) --
	(227.59, 87.67) --
	(227.61, 98.12) --
	(227.62,108.57) --
	(227.64,108.57) --
	(227.65,108.57) --
	(227.67,119.02) --
	(227.68,119.02) --
	(227.70,108.57) --
	(227.71,108.57) --
	(227.73,108.57) --
	(227.74,108.57) --
	(227.76,119.02) --
	(227.77,129.47) --
	(227.79,119.02) --
	(227.80,129.47) --
	(227.82,129.47) --
	(227.83,119.02) --
	(227.85,119.02) --
	(227.86,108.57) --
	(227.88,119.02) --
	(227.89,108.57) --
	(227.91,108.57) --
	(227.92,119.02) --
	(227.94,119.02) --
	(227.95,119.02) --
	(227.97,129.47) --
	(227.98,129.47) --
	(228.00,129.47) --
	(228.01,129.47) --
	(228.03,129.47) --
	(228.04,139.92) --
	(228.06,139.92) --
	(228.07,139.92) --
	(228.09,150.37) --
	(228.10,139.92) --
	(228.12,139.92) --
	(228.13,129.47) --
	(228.15,139.92) --
	(228.16,139.92) --
	(228.18,139.92) --
	(228.19,139.92) --
	(228.21,150.37) --
	(228.23,150.37) --
	(228.24,139.92) --
	(228.26,139.92) --
	(228.27,129.47) --
	(228.29,139.92) --
	(228.30,139.92) --
	(228.32,139.92) --
	(228.33,139.92) --
	(228.35,139.92) --
	(228.36,139.92) --
	(228.38,139.92) --
	(228.39,139.92) --
	(228.41,139.92) --
	(228.42,139.92) --
	(228.44,139.92) --
	(228.45,150.37) --
	(228.47,160.82) --
	(228.48,150.37) --
	(228.50,150.37) --
	(228.51,139.92) --
	(228.53,139.92) --
	(228.54,139.92) --
	(228.56,139.92) --
	(228.57,139.92) --
	(228.59,139.92) --
	(228.60,139.92) --
	(228.62,139.92) --
	(228.63,139.92) --
	(228.65,139.92) --
	(228.66,139.92) --
	(228.68,150.37) --
	(228.69,160.82) --
	(228.71,160.82) --
	(228.72,150.37) --
	(228.74,150.37) --
	(228.75,150.37) --
	(228.77,150.37) --
	(228.78,150.37) --
	(228.80,139.92) --
	(228.81,150.37) --
	(228.83,139.92) --
	(228.84,139.92) --
	(228.86,139.92) --
	(228.87,139.92) --
	(228.89,139.92) --
	(228.90,150.37) --
	(228.92,150.37) --
	(228.93,160.82) --
	(228.95,171.27) --
	(228.96,160.82) --
	(228.98,150.37) --
	(228.99,150.37) --
	(229.01,150.37) --
	(229.02,150.37) --
	(229.04,150.37) --
	(229.05,150.37) --
	(229.07,139.92) --
	(229.08,150.37) --
	(229.10,139.92) --
	(229.11,150.37) --
	(229.13,160.82) --
	(229.14,160.82) --
	(229.16,150.37) --
	(229.17,150.37) --
	(229.19,150.37) --
	(229.20,150.37) --
	(229.22,160.82) --
	(229.23,160.82) --
	(229.25,150.37) --
	(229.26,150.37) --
	(229.28,160.82) --
	(229.30,160.82) --
	(229.31,150.37) --
	(229.33,150.37) --
	(229.34,160.82) --
	(229.36,160.82) --
	(229.37,171.27) --
	(229.39,181.72) --
	(229.40,181.72) --
	(229.42,181.72) --
	(229.43,171.27) --
	(229.45,171.27) --
	(229.46,171.27) --
	(229.48,160.82) --
	(229.49,160.82) --
	(229.51,150.37) --
	(229.52,139.92) --
	(229.54,129.47) --
	(229.55,119.02) --
	(229.57,119.02) --
	(229.58,119.02) --
	(229.60,129.47) --
	(229.61,139.92) --
	(229.63,150.37) --
	(229.64,139.92) --
	(229.66,139.92) --
	(229.67,139.92) --
	(229.69,129.47) --
	(229.70,129.47) --
	(229.72,139.92) --
	(229.73,150.37) --
	(229.75,150.37) --
	(229.76,150.37) --
	(229.78,150.37) --
	(229.79,150.37) --
	(229.81,160.82) --
	(229.82,150.37) --
	(229.84,150.37) --
	(229.85,139.92) --
	(229.87,139.92) --
	(229.88,129.47) --
	(229.90,129.47) --
	(229.91,129.47) --
	(229.93,129.47) --
	(229.94,129.47) --
	(229.96,119.02) --
	(229.97,119.02) --
	(229.99,119.02) --
	(230.00,129.47) --
	(230.02,129.47) --
	(230.03,129.47) --
	(230.05,119.02) --
	(230.06,129.47) --
	(230.08,129.47) --
	(230.09,129.47) --
	(230.11,139.92) --
	(230.12,139.92) --
	(230.14,139.92) --
	(230.15,139.92) --
	(230.17,150.37) --
	(230.18,150.37) --
	(230.20,160.82) --
	(230.21,150.37) --
	(230.23,139.92) --
	(230.24,129.47) --
	(230.26,129.47) --
	(230.27,129.47) --
	(230.29,139.92) --
	(230.30,139.92) --
	(230.32,150.37) --
	(230.34,150.37) --
	(230.35,139.92) --
	(230.37,139.92) --
	(230.38,129.47) --
	(230.40,119.02) --
	(230.41,119.02) --
	(230.43,129.47) --
	(230.44,129.47) --
	(230.46,129.47) --
	(230.47,119.02) --
	(230.49,129.47) --
	(230.50,139.92) --
	(230.52,150.37) --
	(230.53,150.37) --
	(230.55,139.92) --
	(230.56,139.92) --
	(230.58,139.92) --
	(230.59,139.92) --
	(230.61,139.92) --
	(230.62,150.37) --
	(230.64,150.37) --
	(230.65,160.82) --
	(230.67,150.37) --
	(230.68,139.92) --
	(230.70,129.47) --
	(230.71,129.47) --
	(230.73,119.02) --
	(230.74,108.57) --
	(230.76,108.57) --
	(230.77,108.57) --
	(230.79,108.57) --
	(230.80,108.57) --
	(230.82,119.02) --
	(230.83,119.02) --
	(230.85,119.02) --
	(230.86,129.47) --
	(230.88,129.47) --
	(230.89,119.02) --
	(230.91,119.02) --
	(230.92,119.02) --
	(230.94,108.57) --
	(230.95,119.02) --
	(230.97,119.02) --
	(230.98,119.02) --
	(231.00,108.57) --
	(231.01,119.02) --
	(231.03,129.47) --
	(231.04,119.02) --
	(231.06,129.47) --
	(231.07,129.47) --
	(231.09,119.02) --
	(231.10,119.02) --
	(231.12,108.57) --
	(231.13, 98.12) --
	(231.15, 98.12) --
	(231.16, 98.12) --
	(231.18, 98.12) --
	(231.19,108.57) --
	(231.21,108.57) --
	(231.22,119.02) --
	(231.24,119.02) --
	(231.25,108.57) --
	(231.27,119.02) --
	(231.28,108.57) --
	(231.30,108.57) --
	(231.31,108.57) --
	(231.33,108.57) --
	(231.34,108.57) --
	(231.36,108.57) --
	(231.37,108.57) --
	(231.39, 98.12) --
	(231.41, 98.12) --
	(231.42,108.57) --
	(231.44,108.57) --
	(231.45,119.02) --
	(231.47,129.47) --
	(231.48,119.02) --
	(231.50,119.02) --
	(231.51,119.02) --
	(231.53,119.02) --
	(231.54,129.47) --
	(231.56,129.47) --
	(231.57,129.47) --
	(231.59,119.02) --
	(231.60,119.02) --
	(231.62,119.02) --
	(231.63,119.02) --
	(231.65,119.02) --
	(231.66,119.02) --
	(231.68,119.02) --
	(231.69,119.02) --
	(231.71,108.57) --
	(231.72,108.57) --
	(231.74,108.57) --
	(231.75,119.02) --
	(231.77,119.02) --
	(231.78,119.02) --
	(231.80,108.57) --
	(231.81, 98.12) --
	(231.83, 98.12) --
	(231.84,108.57) --
	(231.86,108.57) --
	(231.87,108.57) --
	(231.89,108.57) --
	(231.90, 98.12) --
	(231.92, 98.12) --
	(231.93, 87.67) --
	(231.95, 87.67) --
	(231.96, 87.67) --
	(231.98, 87.67) --
	(231.99, 87.67) --
	(232.01, 87.67) --
	(232.02, 98.12) --
	(232.04, 98.12) --
	(232.05, 98.12) --
	(232.07, 98.12) --
	(232.08, 98.12) --
	(232.10, 98.12) --
	(232.11, 98.12) --
	(232.13, 98.12) --
	(232.14, 98.12) --
	(232.16, 98.12) --
	(232.17, 98.12) --
	(232.19, 98.12) --
	(232.20,108.57) --
	(232.22,108.57) --
	(232.23,108.57) --
	(232.25,108.57) --
	(232.26,108.57) --
	(232.28,119.02) --
	(232.29,108.57) --
	(232.31,108.57) --
	(232.32,108.57) --
	(232.34,119.02) --
	(232.35,108.57) --
	(232.37,119.02) --
	(232.38,108.57) --
	(232.40,108.57) --
	(232.41,108.57) --
	(232.43,119.02) --
	(232.44,108.57) --
	(232.46,108.57) --
	(232.48,108.57) --
	(232.49,108.57) --
	(232.51,108.57) --
	(232.52,108.57) --
	(232.54,108.57) --
	(232.55,108.57) --
	(232.57,108.57) --
	(232.58,119.02) --
	(232.60,119.02) --
	(232.61,119.02) --
	(232.63,119.02) --
	(232.64,119.02) --
	(232.66,129.47) --
	(232.67,129.47) --
	(232.69,139.92) --
	(232.70,150.37) --
	(232.72,139.92) --
	(232.73,129.47) --
	(232.75,139.92) --
	(232.76,150.37) --
	(232.78,139.92) --
	(232.79,139.92) --
	(232.81,139.92) --
	(232.82,129.47) --
	(232.84,119.02) --
	(232.85,108.57) --
	(232.87,108.57) --
	(232.88,108.57) --
	(232.90, 98.12) --
	(232.91, 87.67) --
	(232.93, 98.12) --
	(232.94, 98.12) --
	(232.96,108.57) --
	(232.97, 98.12) --
	(232.99,108.57) --
	(233.00,108.57) --
	(233.02, 98.12) --
	(233.03,108.57) --
	(233.05,108.57) --
	(233.06,108.57) --
	(233.08,108.57) --
	(233.09,108.57) --
	(233.11,108.57) --
	(233.12,108.57) --
	(233.14,108.57) --
	(233.15, 98.12) --
	(233.17, 98.12) --
	(233.18, 98.12) --
	(233.20,108.57) --
	(233.21,108.57) --
	(233.23, 98.12) --
	(233.24, 98.12) --
	(233.26, 98.12) --
	(233.27,108.57) --
	(233.29,108.57) --
	(233.30,108.57) --
	(233.32,108.57) --
	(233.33,108.57) --
	(233.35,108.57) --
	(233.36,108.57) --
	(233.38,108.57) --
	(233.39, 98.12) --
	(233.41, 98.12) --
	(233.42, 98.12) --
	(233.44, 87.67) --
	(233.45, 98.12) --
	(233.47, 98.12) --
	(233.48, 87.67) --
	(233.50, 87.67) --
	(233.52, 87.67) --
	(233.53, 87.67) --
	(233.55, 87.67) --
	(233.56, 87.67) --
	(233.58, 87.67) --
	(233.59, 87.67) --
	(233.61, 87.67) --
	(233.62, 87.67) --
	(233.64, 87.67) --
	(233.65, 87.67) --
	(233.67, 98.12) --
	(233.68, 98.12) --
	(233.70, 98.12) --
	(233.71, 98.12) --
	(233.73, 98.12) --
	(233.74, 98.12) --
	(233.76, 87.67) --
	(233.77, 77.22) --
	(233.79, 77.22) --
	(233.80, 87.67) --
	(233.82, 98.12) --
	(233.83, 87.67) --
	(233.85, 98.12) --
	(233.86,108.57) --
	(233.88, 98.12) --
	(233.89, 98.12) --
	(233.91, 98.12) --
	(233.92,108.57) --
	(233.94,108.57) --
	(233.95,108.57) --
	(233.97, 98.12) --
	(233.98, 98.12) --
	(234.00, 98.12) --
	(234.01, 98.12) --
	(234.03, 98.12) --
	(234.04, 98.12) --
	(234.06,108.57) --
	(234.07, 98.12) --
	(234.09, 98.12) --
	(234.10, 98.12) --
	(234.12, 98.12) --
	(234.13, 98.12) --
	(234.15, 87.67) --
	(234.16, 87.67) --
	(234.18, 87.67) --
	(234.19, 87.67) --
	(234.21, 87.67) --
	(234.22, 87.67) --
	(234.24, 87.67) --
	(234.25, 77.22) --
	(234.27, 77.22) --
	(234.28, 87.67) --
	(234.30, 98.12) --
	(234.31, 98.12) --
	(234.33, 98.12) --
	(234.34, 98.12) --
	(234.36,108.57) --
	(234.37, 98.12) --
	(234.39, 98.12) --
	(234.40, 87.67) --
	(234.42, 87.67) --
	(234.43, 98.12) --
	(234.45, 98.12) --
	(234.46, 98.12) --
	(234.48,108.57) --
	(234.49,108.57) --
	(234.51,108.57) --
	(234.52,108.57) --
	(234.54,108.57) --
	(234.55,108.57) --
	(234.57,108.57) --
	(234.59,108.57) --
	(234.60,108.57) --
	(234.62,108.57) --
	(234.63,108.57) --
	(234.65,108.57) --
	(234.66,108.57) --
	(234.68,119.02) --
	(234.69,108.57) --
	(234.71,119.02) --
	(234.72,108.57) --
	(234.74,108.57) --
	(234.75,108.57) --
	(234.77,108.57) --
	(234.78,119.02) --
	(234.80,119.02) --
	(234.81,129.47) --
	(234.83,129.47) --
	(234.84,119.02) --
	(234.86,119.02) --
	(234.87,119.02) --
	(234.89,129.47) --
	(234.90,129.47) --
	(234.92,139.92) --
	(234.93,139.92) --
	(234.95,139.92) --
	(234.96,139.92) --
	(234.98,129.47) --
	(234.99,139.92) --
	(235.01,129.47) --
	(235.02,129.47) --
	(235.04,129.47) --
	(235.05,129.47) --
	(235.07,129.47) --
	(235.08,129.47) --
	(235.10,129.47) --
	(235.11,139.92) --
	(235.13,129.47) --
	(235.14,119.02) --
	(235.16,108.57) --
	(235.17,108.57) --
	(235.19,108.57) --
	(235.20,108.57) --
	(235.22,108.57) --
	(235.23,108.57) --
	(235.25,108.57) --
	(235.26,119.02) --
	(235.28,119.02) --
	(235.29,129.47) --
	(235.31,129.47) --
	(235.32,129.47) --
	(235.34,139.92) --
	(235.35,150.37) --
	(235.37,150.37) --
	(235.38,160.82) --
	(235.40,160.82) --
	(235.41,160.82) --
	(235.43,160.82) --
	(235.44,150.37) --
	(235.46,139.92) --
	(235.47,139.92) --
	(235.49,139.92) --
	(235.50,150.37) --
	(235.52,150.37) --
	(235.53,150.37) --
	(235.55,139.92) --
	(235.56,139.92) --
	(235.58,139.92) --
	(235.59,129.47) --
	(235.61,119.02) --
	(235.63,108.57) --
	(235.64,119.02) --
	(235.66,129.47) --
	(235.67,129.47) --
	(235.69,139.92) --
	(235.70,129.47) --
	(235.72,139.92) --
	(235.73,139.92) --
	(235.75,129.47) --
	(235.76,139.92) --
	(235.78,150.37) --
	(235.79,150.37) --
	(235.81,139.92) --
	(235.82,129.47) --
	(235.84,129.47) --
	(235.85,129.47) --
	(235.87,129.47) --
	(235.88,129.47) --
	(235.90,129.47) --
	(235.91,129.47) --
	(235.93,129.47) --
	(235.94,129.47) --
	(235.96,129.47) --
	(235.97,129.47) --
	(235.99,129.47) --
	(236.00,139.92) --
	(236.02,139.92) --
	(236.03,139.92) --
	(236.05,129.47) --
	(236.06,129.47) --
	(236.08,129.47) --
	(236.09,129.47) --
	(236.11,129.47) --
	(236.12,129.47) --
	(236.14,119.02) --
	(236.15,119.02) --
	(236.17,119.02) --
	(236.18,119.02) --
	(236.20,129.47) --
	(236.21,129.47) --
	(236.23,139.92) --
	(236.24,139.92) --
	(236.26,139.92) --
	(236.27,139.92) --
	(236.29,139.92) --
	(236.30,139.92) --
	(236.32,139.92) --
	(236.33,139.92) --
	(236.35,139.92) --
	(236.36,150.37) --
	(236.38,139.92) --
	(236.39,150.37) --
	(236.41,150.37) --
	(236.42,150.37) --
	(236.44,160.82) --
	(236.45,150.37) --
	(236.47,139.92) --
	(236.48,139.92) --
	(236.50,139.92) --
	(236.51,139.92) --
	(236.53,150.37) --
	(236.54,139.92) --
	(236.56,139.92) --
	(236.57,129.47) --
	(236.59,119.02) --
	(236.60,129.47) --
	(236.62,129.47) --
	(236.63,129.47) --
	(236.65,139.92) --
	(236.66,139.92) --
	(236.68,139.92) --
	(236.70,139.92) --
	(236.71,139.92) --
	(236.73,139.92) --
	(236.74,139.92) --
	(236.76,139.92) --
	(236.77,139.92) --
	(236.79,139.92) --
	(236.80,139.92) --
	(236.82,129.47) --
	(236.83,129.47) --
	(236.85,129.47) --
	(236.86,129.47) --
	(236.88,139.92) --
	(236.89,139.92) --
	(236.91,139.92) --
	(236.92,129.47) --
	(236.94,129.47) --
	(236.95,129.47) --
	(236.97,129.47) --
	(236.98,139.92) --
	(237.00,139.92) --
	(237.01,139.92) --
	(237.03,139.92) --
	(237.04,139.92) --
	(237.06,139.92) --
	(237.07,139.92) --
	(237.09,139.92) --
	(237.10,139.92) --
	(237.12,150.37) --
	(237.13,160.82) --
	(237.15,150.37) --
	(237.16,139.92) --
	(237.18,139.92) --
	(237.19,139.92) --
	(237.21,129.47) --
	(237.22,129.47) --
	(237.24,119.02) --
	(237.25,119.02) --
	(237.27,129.47) --
	(237.28,129.47) --
	(237.30,129.47) --
	(237.31,129.47) --
	(237.33,119.02) --
	(237.34,119.02) --
	(237.36,119.02) --
	(237.37,119.02) --
	(237.39,119.02) --
	(237.40,119.02) --
	(237.42,129.47) --
	(237.43,129.47) --
	(237.45,129.47) --
	(237.46,119.02) --
	(237.48,119.02) --
	(237.49,119.02) --
	(237.51,119.02) --
	(237.52,108.57) --
	(237.54,108.57) --
	(237.55,108.57) --
	(237.57,108.57) --
	(237.58,108.57) --
	(237.60,108.57) --
	(237.61,108.57) --
	(237.63,108.57) --
	(237.64,108.57) --
	(237.66,108.57) --
	(237.67,119.02) --
	(237.69,119.02) --
	(237.70,119.02) --
	(237.72,108.57) --
	(237.74,108.57) --
	(237.75, 98.12) --
	(237.77,108.57) --
	(237.78,119.02) --
	(237.80,119.02) --
	(237.81,119.02) --
	(237.83,119.02) --
	(237.84,129.47) --
	(237.86,119.02) --
	(237.87,129.47) --
	(237.89,129.47) --
	(237.90,129.47) --
	(237.92,119.02) --
	(237.93,108.57) --
	(237.95, 98.12) --
	(237.96, 98.12) --
	(237.98,108.57) --
	(237.99, 98.12) --
	(238.01, 98.12) --
	(238.02, 98.12) --
	(238.04, 98.12) --
	(238.05,108.57) --
	(238.07,119.02) --
	(238.08,119.02) --
	(238.10,119.02) --
	(238.11,129.47) --
	(238.13,129.47) --
	(238.14,129.47) --
	(238.16,129.47) --
	(238.17,129.47) --
	(238.19,129.47) --
	(238.20,139.92) --
	(238.22,139.92) --
	(238.23,139.92) --
	(238.25,139.92) --
	(238.26,129.47) --
	(238.28,129.47) --
	(238.29,129.47) --
	(238.31,129.47) --
	(238.32,139.92) --
	(238.34,150.37) --
	(238.35,160.82) --
	(238.37,171.27) --
	(238.38,160.82) --
	(238.40,171.27) --
	(238.41,171.27) --
	(238.43,171.27) --
	(238.44,160.82) --
	(238.46,160.82) --
	(238.47,160.82) --
	(238.49,171.27) --
	(238.50,181.72) --
	(238.52,171.27) --
	(238.53,160.82) --
	(238.55,160.82) --
	(238.56,171.27) --
	(238.58,160.82) --
	(238.59,171.27) --
	(238.61,171.27) --
	(238.62,171.27) --
	(238.64,171.27) --
	(238.65,171.27) --
	(238.67,171.27) --
	(238.68,171.27) --
	(238.70,160.82) --
	(238.71,150.37) --
	(238.73,160.82) --
	(238.74,150.37) --
	(238.76,139.92) --
	(238.77,129.47) --
	(238.79,139.92) --
	(238.81,150.37) --
	(238.82,160.82) --
	(238.84,171.27) --
	(238.85,160.82) --
	(238.87,160.82) --
	(238.88,150.37) --
	(238.90,150.37) --
	(238.91,150.37) --
	(238.93,150.37) --
	(238.94,150.37) --
	(238.96,150.37) --
	(238.97,139.92) --
	(238.99,150.37) --
	(239.00,150.37) --
	(239.02,150.37) --
	(239.03,150.37) --
	(239.05,139.92) --
	(239.06,150.37) --
	(239.08,150.37) --
	(239.09,150.37) --
	(239.11,150.37) --
	(239.12,150.37) --
	(239.14,160.82) --
	(239.15,160.82) --
	(239.17,160.82) --
	(239.18,150.37) --
	(239.20,150.37) --
	(239.21,150.37) --
	(239.23,150.37) --
	(239.24,150.37) --
	(239.26,150.37) --
	(239.27,150.37) --
	(239.29,150.37) --
	(239.30,150.37) --
	(239.32,139.92) --
	(239.33,139.92) --
	(239.35,139.92) --
	(239.36,139.92) --
	(239.38,139.92) --
	(239.39,139.92) --
	(239.41,129.47) --
	(239.42,119.02) --
	(239.44,129.47) --
	(239.45,129.47) --
	(239.47,119.02) --
	(239.48,119.02) --
	(239.50,129.47) --
	(239.51,129.47) --
	(239.53,129.47) --
	(239.54,139.92) --
	(239.56,129.47) --
	(239.57,129.47) --
	(239.59,139.92) --
	(239.60,139.92) --
	(239.62,139.92) --
	(239.63,139.92) --
	(239.65,139.92) --
	(239.66,129.47) --
	(239.68,129.47) --
	(239.69,129.47) --
	(239.71,139.92) --
	(239.72,129.47) --
	(239.74,129.47) --
	(239.75,129.47) --
	(239.77,129.47) --
	(239.78,129.47) --
	(239.80,129.47) --
	(239.81,129.47) --
	(239.83,129.47) --
	(239.85,139.92) --
	(239.86,139.92) --
	(239.88,150.37) --
	(239.89,139.92) --
	(239.91,139.92) --
	(239.92,139.92) --
	(239.94,150.37) --
	(239.95,150.37) --
	(239.97,150.37) --
	(239.98,150.37) --
	(240.00,150.37) --
	(240.01,150.37) --
	(240.03,139.92) --
	(240.04,139.92) --
	(240.06,139.92) --
	(240.07,139.92) --
	(240.09,129.47) --
	(240.10,129.47) --
	(240.12,139.92) --
	(240.13,139.92) --
	(240.15,139.92) --
	(240.16,129.47) --
	(240.18,129.47) --
	(240.19,129.47) --
	(240.21,139.92) --
	(240.22,139.92) --
	(240.24,139.92) --
	(240.25,139.92) --
	(240.27,139.92) --
	(240.28,139.92) --
	(240.30,150.37) --
	(240.31,150.37) --
	(240.33,150.37) --
	(240.34,139.92) --
	(240.36,139.92) --
	(240.37,139.92) --
	(240.39,129.47) --
	(240.40,129.47) --
	(240.42,129.47) --
	(240.43,129.47) --
	(240.45,119.02) --
	(240.46,108.57) --
	(240.48,119.02) --
	(240.49,119.02) --
	(240.51,119.02) --
	(240.52,108.57) --
	(240.54,108.57) --
	(240.55,119.02) --
	(240.57,108.57) --
	(240.58, 98.12) --
	(240.60, 98.12) --
	(240.61, 98.12) --
	(240.63,108.57) --
	(240.64,108.57) --
	(240.66,119.02) --
	(240.67,119.02) --
	(240.69,119.02) --
	(240.70,119.02) --
	(240.72,119.02) --
	(240.73,119.02) --
	(240.75,119.02) --
	(240.76,119.02) --
	(240.78,129.47) --
	(240.79,119.02) --
	(240.81,119.02) --
	(240.82,119.02) --
	(240.84,108.57) --
	(240.85,119.02) --
	(240.87,119.02) --
	(240.88,119.02) --
	(240.90,119.02) --
	(240.92,129.47) --
	(240.93,129.47) --
	(240.95,129.47) --
	(240.96,139.92) --
	(240.98,139.92) --
	(240.99,139.92) --
	(241.01,150.37) --
	(241.02,150.37) --
	(241.04,150.37) --
	(241.05,150.37) --
	(241.07,139.92) --
	(241.08,129.47) --
	(241.10,139.92) --
	(241.11,150.37) --
	(241.13,150.37) --
	(241.14,150.37) --
	(241.16,139.92) --
	(241.17,139.92) --
	(241.19,139.92) --
	(241.20,150.37) --
	(241.22,139.92) --
	(241.23,150.37) --
	(241.25,150.37) --
	(241.26,150.37) --
	(241.28,150.37) --
	(241.29,150.37) --
	(241.31,150.37) --
	(241.32,150.37) --
	(241.34,160.82) --
	(241.35,160.82) --
	(241.37,160.82) --
	(241.38,150.37) --
	(241.40,150.37) --
	(241.41,150.37) --
	(241.43,150.37) --
	(241.44,150.37) --
	(241.46,160.82) --
	(241.47,171.27) --
	(241.49,171.27) --
	(241.50,171.27) --
	(241.52,171.27) --
	(241.53,160.82) --
	(241.55,160.82) --
	(241.56,160.82) --
	(241.58,160.82) --
	(241.59,160.82) --
	(241.61,160.82) --
	(241.62,160.82) --
	(241.64,160.82) --
	(241.65,160.82) --
	(241.67,160.82) --
	(241.68,160.82) --
	(241.70,150.37) --
	(241.71,139.92) --
	(241.73,129.47) --
	(241.74,139.92) --
	(241.76,139.92) --
	(241.77,139.92) --
	(241.79,150.37) --
	(241.80,150.37) --
	(241.82,150.37) --
	(241.83,139.92) --
	(241.85,150.37) --
	(241.86,150.37) --
	(241.88,160.82) --
	(241.89,160.82) --
	(241.91,150.37) --
	(241.92,150.37) --
	(241.94,150.37) --
	(241.95,160.82) --
	(241.97,160.82) --
	(241.99,150.37) --
	(242.00,139.92) --
	(242.02,150.37) --
	(242.03,160.82) --
	(242.05,150.37) --
	(242.06,150.37) --
	(242.08,150.37) --
	(242.09,150.37) --
	(242.11,139.92) --
	(242.12,150.37) --
	(242.14,150.37) --
	(242.15,150.37) --
	(242.17,160.82) --
	(242.18,160.82) --
	(242.20,171.27) --
	(242.21,171.27) --
	(242.23,160.82) --
	(242.24,160.82) --
	(242.26,160.82) --
	(242.27,150.37) --
	(242.29,150.37) --
	(242.30,139.92) --
	(242.32,139.92) --
	(242.33,139.92) --
	(242.35,139.92) --
	(242.36,139.92) --
	(242.38,139.92) --
	(242.39,139.92) --
	(242.41,139.92) --
	(242.42,150.37) --
	(242.44,139.92) --
	(242.45,139.92) --
	(242.47,139.92) --
	(242.48,150.37) --
	(242.50,150.37) --
	(242.51,150.37) --
	(242.53,150.37) --
	(242.54,150.37) --
	(242.56,160.82) --
	(242.57,160.82) --
	(242.59,160.82) --
	(242.60,150.37) --
	(242.62,139.92) --
	(242.63,139.92) --
	(242.65,139.92) --
	(242.66,129.47) --
	(242.68,139.92) --
	(242.69,139.92) --
	(242.71,139.92) --
	(242.72,139.92) --
	(242.74,129.47) --
	(242.75,129.47) --
	(242.77,139.92) --
	(242.78,139.92) --
	(242.80,150.37) --
	(242.81,150.37) --
	(242.83,150.37) --
	(242.84,150.37) --
	(242.86,150.37) --
	(242.87,150.37) --
	(242.89,150.37) --
	(242.90,150.37) --
	(242.92,150.37) --
	(242.93,139.92) --
	(242.95,139.92) --
	(242.96,139.92) --
	(242.98,129.47) --
	(242.99,119.02) --
	(243.01,129.47) --
	(243.03,139.92) --
	(243.04,139.92) --
	(243.06,139.92) --
	(243.07,139.92) --
	(243.09,139.92) --
	(243.10,139.92) --
	(243.12,129.47) --
	(243.13,129.47) --
	(243.15,119.02) --
	(243.16,129.47) --
	(243.18,129.47) --
	(243.19,119.02) --
	(243.21,108.57) --
	(243.22,108.57) --
	(243.24,108.57) --
	(243.25,108.57) --
	(243.27,119.02) --
	(243.28,119.02) --
	(243.30,119.02) --
	(243.31,119.02) --
	(243.33,119.02) --
	(243.34,119.02) --
	(243.36,129.47) --
	(243.37,129.47) --
	(243.39,119.02) --
	(243.40,119.02) --
	(243.42,108.57) --
	(243.43,108.57) --
	(243.45,108.57) --
	(243.46,108.57) --
	(243.48, 98.12) --
	(243.49, 98.12) --
	(243.51, 98.12) --
	(243.52, 98.12) --
	(243.54, 98.12) --
	(243.55, 98.12) --
	(243.57, 98.12) --
	(243.58,108.57) --
	(243.60,108.57) --
	(243.61,108.57) --
	(243.63,108.57) --
	(243.64,108.57) --
	(243.66,108.57) --
	(243.67,108.57) --
	(243.69,119.02) --
	(243.70,119.02) --
	(243.72,119.02) --
	(243.73,119.02) --
	(243.75,119.02) --
	(243.76,129.47) --
	(243.78,129.47) --
	(243.79,139.92) --
	(243.81,139.92) --
	(243.82,139.92) --
	(243.84,150.37) --
	(243.85,150.37) --
	(243.87,139.92) --
	(243.88,150.37) --
	(243.90,139.92) --
	(243.91,129.47) --
	(243.93,129.47) --
	(243.94,119.02) --
	(243.96,119.02) --
	(243.97,119.02) --
	(243.99,108.57) --
	(244.00,108.57) --
	(244.02,119.02) --
	(244.03,129.47) --
	(244.05,129.47) --
	(244.06,129.47) --
	(244.08,129.47) --
	(244.10,119.02) --
	(244.11,119.02) --
	(244.13,119.02) --
	(244.14,119.02) --
	(244.16,119.02) --
	(244.17,119.02) --
	(244.19,119.02) --
	(244.20,119.02) --
	(244.22,119.02) --
	(244.23,108.57) --
	(244.25,108.57) --
	(244.26,108.57) --
	(244.28,108.57) --
	(244.29,108.57) --
	(244.31,108.57) --
	(244.32,119.02) --
	(244.34,108.57) --
	(244.35, 98.12) --
	(244.37, 98.12) --
	(244.38, 98.12) --
	(244.40, 98.12) --
	(244.41, 98.12) --
	(244.43, 98.12) --
	(244.44,108.57) --
	(244.46,108.57) --
	(244.47,108.57) --
	(244.49, 98.12) --
	(244.50,108.57) --
	(244.52,108.57) --
	(244.53,108.57) --
	(244.55,108.57) --
	(244.56,108.57) --
	(244.58,119.02) --
	(244.59,119.02) --
	(244.61,129.47) --
	(244.62,139.92) --
	(244.64,139.92) --
	(244.65,139.92) --
	(244.67,150.37) --
	(244.68,150.37) --
	(244.70,150.37) --
	(244.71,139.92) --
	(244.73,139.92) --
	(244.74,129.47) --
	(244.76,119.02) --
	(244.77,119.02) --
	(244.79,108.57) --
	(244.80,119.02) --
	(244.82,119.02) --
	(244.83,119.02) --
	(244.85,119.02) --
	(244.86,119.02) --
	(244.88,129.47) --
	(244.89,139.92) --
	(244.91,129.47) --
	(244.92,119.02) --
	(244.94,119.02) --
	(244.95,119.02) --
	(244.97,119.02) --
	(244.98,119.02) --
	(245.00,119.02) --
	(245.01,119.02) --
	(245.03,119.02) --
	(245.04,108.57) --
	(245.06,108.57) --
	(245.07,119.02) --
	(245.09,129.47) --
	(245.10,139.92) --
	(245.12,139.92) --
	(245.14,139.92) --
	(245.15,139.92) --
	(245.17,139.92) --
	(245.18,139.92) --
	(245.20,139.92) --
	(245.21,139.92) --
	(245.23,139.92) --
	(245.24,139.92) --
	(245.26,139.92) --
	(245.27,139.92) --
	(245.29,139.92) --
	(245.30,139.92) --
	(245.32,139.92) --
	(245.33,150.37) --
	(245.35,150.37) --
	(245.36,160.82) --
	(245.38,160.82) --
	(245.39,171.27) --
	(245.41,171.27) --
	(245.42,160.82) --
	(245.44,160.82) --
	(245.45,150.37) --
	(245.47,150.37) --
	(245.48,139.92) --
	(245.50,139.92) --
	(245.51,129.47) --
	(245.53,139.92) --
	(245.54,139.92) --
	(245.56,139.92) --
	(245.57,150.37) --
	(245.59,160.82) --
	(245.60,150.37) --
	(245.62,160.82) --
	(245.63,160.82) --
	(245.65,160.82) --
	(245.66,150.37) --
	(245.68,150.37) --
	(245.69,139.92) --
	(245.71,139.92) --
	(245.72,139.92) --
	(245.74,150.37) --
	(245.75,150.37) --
	(245.77,160.82) --
	(245.78,160.82) --
	(245.80,150.37) --
	(245.81,139.92) --
	(245.83,139.92) --
	(245.84,139.92) --
	(245.86,139.92) --
	(245.87,129.47) --
	(245.89,129.47) --
	(245.90,139.92) --
	(245.92,139.92) --
	(245.93,139.92) --
	(245.95,129.47) --
	(245.96,139.92) --
	(245.98,139.92) --
	(245.99,129.47) --
	(246.01,139.92) --
	(246.02,139.92) --
	(246.04,139.92) --
	(246.05,139.92) --
	(246.07,139.92) --
	(246.08,139.92) --
	(246.10,139.92) --
	(246.11,129.47) --
	(246.13,139.92) --
	(246.14,139.92) --
	(246.16,139.92) --
	(246.17,139.92) --
	(246.19,139.92) --
	(246.21,150.37) --
	(246.22,150.37) --
	(246.24,139.92) --
	(246.25,150.37) --
	(246.27,160.82) --
	(246.28,160.82) --
	(246.30,160.82) --
	(246.31,160.82) --
	(246.33,160.82) --
	(246.34,150.37) --
	(246.36,150.37) --
	(246.37,139.92) --
	(246.39,139.92) --
	(246.40,139.92) --
	(246.42,139.92) --
	(246.43,139.92) --
	(246.45,139.92) --
	(246.46,129.47) --
	(246.48,129.47) --
	(246.49,129.47) --
	(246.51,129.47) --
	(246.52,119.02) --
	(246.54,129.47) --
	(246.55,139.92) --
	(246.57,139.92) --
	(246.58,139.92) --
	(246.60,139.92) --
	(246.61,150.37) --
	(246.63,150.37) --
	(246.64,139.92) --
	(246.66,139.92) --
	(246.67,139.92) --
	(246.69,129.47) --
	(246.70,139.92) --
	(246.72,139.92) --
	(246.73,139.92) --
	(246.75,150.37) --
	(246.76,139.92) --
	(246.78,150.37) --
	(246.79,139.92) --
	(246.81,150.37) --
	(246.82,160.82) --
	(246.84,160.82) --
	(246.85,160.82) --
	(246.87,160.82) --
	(246.88,160.82) --
	(246.90,150.37) --
	(246.91,139.92) --
	(246.93,139.92) --
	(246.94,139.92) --
	(246.96,150.37) --
	(246.97,139.92) --
	(246.99,129.47) --
	(247.00,129.47) --
	(247.02,139.92) --
	(247.03,139.92) --
	(247.05,139.92) --
	(247.06,129.47) --
	(247.08,129.47) --
	(247.09,139.92) --
	(247.11,139.92) --
	(247.12,139.92) --
	(247.14,139.92) --
	(247.15,150.37) --
	(247.17,150.37) --
	(247.18,150.37) --
	(247.20,150.37) --
	(247.21,150.37) --
	(247.23,150.37) --
	(247.25,139.92) --
	(247.26,139.92) --
	(247.28,129.47) --
	(247.29,129.47) --
	(247.31,129.47) --
	(247.32,139.92) --
	(247.34,139.92) --
	(247.35,139.92) --
	(247.37,139.92) --
	(247.38,139.92) --
	(247.40,139.92) --
	(247.41,150.37) --
	(247.43,139.92) --
	(247.44,139.92) --
	(247.46,129.47) --
	(247.47,119.02) --
	(247.49,119.02) --
	(247.50,129.47) --
	(247.52,139.92) --
	(247.53,139.92) --
	(247.55,139.92) --
	(247.56,139.92) --
	(247.58,139.92) --
	(247.59,139.92) --
	(247.61,139.92) --
	(247.62,139.92) --
	(247.64,139.92) --
	(247.65,150.37) --
	(247.67,150.37) --
	(247.68,150.37) --
	(247.70,150.37) --
	(247.71,150.37) --
	(247.73,150.37) --
	(247.74,160.82) --
	(247.76,160.82) --
	(247.77,160.82) --
	(247.79,160.82) --
	(247.80,150.37) --
	(247.82,139.92) --
	(247.83,150.37) --
	(247.85,160.82) --
	(247.86,171.27) --
	(247.88,181.72) --
	(247.89,181.72) --
	(247.91,171.27) --
	(247.92,171.27) --
	(247.94,171.27) --
	(247.95,160.82) --
	(247.97,160.82) --
	(247.98,160.82) --
	(248.00,171.27) --
	(248.01,160.82) --
	(248.03,160.82) --
	(248.04,171.27) --
	(248.06,160.82) --
	(248.07,160.82) --
	(248.09,171.27) --
	(248.10,160.82) --
	(248.12,160.82) --
	(248.13,150.37) --
	(248.15,150.37) --
	(248.16,139.92) --
	(248.18,150.37) --
	(248.19,150.37) --
	(248.21,160.82) --
	(248.22,171.27) --
	(248.24,171.27) --
	(248.25,181.72) --
	(248.27,181.72) --
	(248.28,181.72) --
	(248.30,171.27) --
	(248.32,171.27) --
	(248.33,181.72) --
	(248.35,181.72) --
	(248.36,171.27) --
	(248.38,171.27) --
	(248.39,171.27) --
	(248.41,171.27) --
	(248.42,171.27) --
	(248.44,171.27) --
	(248.45,171.27) --
	(248.47,171.27) --
	(248.48,171.27) --
	(248.50,160.82) --
	(248.51,150.37) --
	(248.53,139.92) --
	(248.54,129.47) --
	(248.56,129.47) --
	(248.57,119.02) --
	(248.59,119.02) --
	(248.60,119.02) --
	(248.62,129.47) --
	(248.63,139.92) --
	(248.65,139.92) --
	(248.66,139.92) --
	(248.68,139.92) --
	(248.69,139.92) --
	(248.71,129.47) --
	(248.72,119.02) --
	(248.74,119.02) --
	(248.75,129.47) --
	(248.77,129.47) --
	(248.78,129.47) --
	(248.80,129.47) --
	(248.81,139.92) --
	(248.83,129.47) --
	(248.84,129.47) --
	(248.86,129.47) --
	(248.87,139.92) --
	(248.89,150.37) --
	(248.90,139.92) --
	(248.92,150.37) --
	(248.93,139.92) --
	(248.95,129.47) --
	(248.96,129.47) --
	(248.98,139.92) --
	(248.99,129.47) --
	(249.01,129.47) --
	(249.02,129.47) --
	(249.04,129.47) --
	(249.05,119.02) --
	(249.07,119.02) --
	(249.08,119.02) --
	(249.10,119.02) --
	(249.11,119.02) --
	(249.13,119.02) --
	(249.14,119.02) --
	(249.16,119.02) --
	(249.17,129.47) --
	(249.19,119.02) --
	(249.20,119.02) --
	(249.22,119.02) --
	(249.23,108.57) --
	(249.25,119.02) --
	(249.26,119.02) --
	(249.28,129.47) --
	(249.29,129.47) --
	(249.31,139.92) --
	(249.32,139.92) --
	(249.34,139.92) --
	(249.36,150.37) --
	(249.37,160.82) --
	(249.39,150.37) --
	(249.40,150.37) --
	(249.42,160.82) --
	(249.43,150.37) --
	(249.45,139.92) --
	(249.46,139.92) --
	(249.48,139.92) --
	(249.49,139.92) --
	(249.51,139.92) --
	(249.52,150.37) --
	(249.54,160.82) --
	(249.55,150.37) --
	(249.57,160.82) --
	(249.58,160.82) --
	(249.60,160.82) --
	(249.61,171.27) --
	(249.63,181.72) --
	(249.64,181.72) --
	(249.66,171.27) --
	(249.67,160.82) --
	(249.69,171.27) --
	(249.70,171.27) --
	(249.72,171.27) --
	(249.73,171.27) --
	(249.75,171.27) --
	(249.76,160.82) --
	(249.78,160.82) --
	(249.79,160.82) --
	(249.81,150.37) --
	(249.82,139.92) --
	(249.84,150.37) --
	(249.85,150.37) --
	(249.87,139.92) --
	(249.88,150.37) --
	(249.90,150.37) --
	(249.91,150.37) --
	(249.93,150.37) --
	(249.94,150.37) --
	(249.96,150.37) --
	(249.97,150.37) --
	(249.99,150.37) --
	(250.00,160.82) --
	(250.02,160.82) --
	(250.03,160.82) --
	(250.05,171.27) --
	(250.06,171.27) --
	(250.08,171.27) --
	(250.09,160.82) --
	(250.11,160.82) --
	(250.12,160.82) --
	(250.14,160.82) --
	(250.15,160.82) --
	(250.17,150.37) --
	(250.18,150.37) --
	(250.20,139.92) --
	(250.21,139.92) --
	(250.23,139.92) --
	(250.24,139.92) --
	(250.26,129.47) --
	(250.27,139.92) --
	(250.29,150.37) --
	(250.30,150.37) --
	(250.32,139.92) --
	(250.33,129.47) --
	(250.35,129.47) --
	(250.36,119.02) --
	(250.38,119.02) --
	(250.39,119.02) --
	(250.41,119.02) --
	(250.43,108.57) --
	(250.44,119.02) --
	(250.46,119.02) --
	(250.47,119.02) --
	(250.49,119.02) --
	(250.50,119.02) --
	(250.52,119.02) --
	(250.53,108.57) --
	(250.55,108.57) --
	(250.56, 98.12) --
	(250.58, 98.12) --
	(250.59,108.57) --
	(250.61, 98.12) --
	(250.62, 87.67) --
	(250.64, 87.67) --
	(250.65, 87.67) --
	(250.67, 87.67) --
	(250.68, 98.12) --
	(250.70, 98.12) --
	(250.71, 98.12) --
	(250.73, 87.67) --
	(250.74, 87.67) --
	(250.76, 87.67) --
	(250.77, 87.67) --
	(250.79, 77.22) --
	(250.80, 87.67) --
	(250.82, 98.12) --
	(250.83, 98.12) --
	(250.85,108.57) --
	(250.86,108.57) --
	(250.88,119.02) --
	(250.89,119.02) --
	(250.91,108.57) --
	(250.92,108.57) --
	(250.94,108.57) --
	(250.95,108.57) --
	(250.97,119.02) --
	(250.98,119.02) --
	(251.00,119.02) --
	(251.01,119.02) --
	(251.03,119.02) --
	(251.04,129.47) --
	(251.06,129.47) --
	(251.07,129.47) --
	(251.09,129.47) --
	(251.10,129.47) --
	(251.12,129.47) --
	(251.13,129.47) --
	(251.15,119.02) --
	(251.16,108.57) --
	(251.18,108.57) --
	(251.19,119.02) --
	(251.21,119.02) --
	(251.22,119.02) --
	(251.24,119.02) --
	(251.25,119.02) --
	(251.27,108.57) --
	(251.28, 98.12) --
	(251.30, 98.12) --
	(251.31, 98.12) --
	(251.33,108.57) --
	(251.34,119.02) --
	(251.36,108.57) --
	(251.37,108.57) --
	(251.39,108.57) --
	(251.40,108.57) --
	(251.42,108.57) --
	(251.43,108.57) --
	(251.45,108.57) --
	(251.46,119.02) --
	(251.48,119.02) --
	(251.50,119.02) --
	(251.51,119.02) --
	(251.53,119.02) --
	(251.54,119.02) --
	(251.56,119.02) --
	(251.57,108.57) --
	(251.59,108.57) --
	(251.60,108.57) --
	(251.62, 98.12) --
	(251.63,108.57) --
	(251.65,108.57) --
	(251.66,108.57) --
	(251.68,119.02) --
	(251.69,129.47) --
	(251.71,129.47) --
	(251.72,129.47) --
	(251.74,129.47) --
	(251.75,129.47) --
	(251.77,129.47) --
	(251.78,129.47) --
	(251.80,129.47) --
	(251.81,139.92) --
	(251.83,129.47) --
	(251.84,119.02) --
	(251.86,119.02) --
	(251.87,108.57) --
	(251.89, 98.12) --
	(251.90, 87.67) --
	(251.92, 98.12) --
	(251.93,108.57) --
	(251.95,108.57) --
	(251.96,108.57) --
	(251.98,108.57) --
	(251.99,108.57) --
	(252.01,108.57) --
	(252.02,108.57) --
	(252.04,119.02) --
	(252.05,119.02) --
	(252.07,119.02) --
	(252.08,119.02) --
	(252.10,108.57) --
	(252.11,108.57) --
	(252.13, 98.12) --
	(252.14, 98.12) --
	(252.16, 98.12) --
	(252.17, 98.12) --
	(252.19, 98.12) --
	(252.20, 98.12) --
	(252.22, 98.12) --
	(252.23, 98.12) --
	(252.25,108.57) --
	(252.26,108.57) --
	(252.28,119.02) --
	(252.29,119.02) --
	(252.31,119.02) --
	(252.32,119.02) --
	(252.34,119.02) --
	(252.35,119.02) --
	(252.37,119.02) --
	(252.38,119.02) --
	(252.40,108.57) --
	(252.41,108.57) --
	(252.43, 98.12) --
	(252.44, 98.12) --
	(252.46,108.57) --
	(252.47, 98.12) --
	(252.49, 87.67) --
	(252.50, 87.67) --
	(252.52, 87.67) --
	(252.54, 98.12) --
	(252.55, 98.12) --
	(252.57, 98.12) --
	(252.58,108.57) --
	(252.60, 98.12) --
	(252.61,108.57) --
	(252.63,108.57) --
	(252.64,119.02) --
	(252.66,119.02) --
	(252.67,129.47) --
	(252.69,129.47) --
	(252.70,119.02) --
	(252.72,129.47) --
	(252.73,119.02) --
	(252.75,129.47) --
	(252.76,129.47) --
	(252.78,129.47) --
	(252.79,129.47) --
	(252.81,129.47) --
	(252.82,139.92) --
	(252.84,139.92) --
	(252.85,139.92) --
	(252.87,139.92) --
	(252.88,139.92) --
	(252.90,150.37) --
	(252.91,160.82) --
	(252.93,160.82) --
	(252.94,160.82) --
	(252.96,171.27) --
	(252.97,171.27) --
	(252.99,171.27) --
	(253.00,171.27) --
	(253.02,171.27) --
	(253.03,171.27) --
	(253.05,171.27) --
	(253.06,171.27) --
	(253.08,171.27) --
	(253.09,160.82) --
	(253.11,160.82) --
	(253.12,150.37) --
	(253.14,160.82) --
	(253.15,160.82) --
	(253.17,160.82) --
	(253.18,150.37) --
	(253.20,150.37) --
	(253.21,150.37) --
	(253.23,150.37) --
	(253.24,139.92) --
	(253.26,129.47) --
	(253.27,129.47) --
	(253.29,129.47) --
	(253.30,119.02) --
	(253.32,119.02) --
	(253.33,108.57) --
	(253.35,108.57) --
	(253.36,108.57) --
	(253.38,108.57) --
	(253.39,108.57) --
	(253.41,119.02) --
	(253.42,119.02) --
	(253.44,119.02) --
	(253.45,108.57) --
	(253.47,108.57) --
	(253.48,119.02) --
	(253.50,129.47) --
	(253.51,129.47) --
	(253.53,129.47) --
	(253.54,129.47) --
	(253.56,119.02) --
	(253.57,108.57) --
	(253.59,108.57) --
	(253.61,108.57) --
	(253.62,119.02) --
	(253.64,119.02) --
	(253.65,119.02) --
	(253.67,119.02) --
	(253.68,129.47) --
	(253.70,129.47) --
	(253.71,129.47) --
	(253.73,129.47) --
	(253.74,129.47) --
	(253.76,139.92) --
	(253.77,129.47) --
	(253.79,119.02) --
	(253.80,119.02) --
	(253.82,119.02) --
	(253.83,129.47) --
	(253.85,119.02) --
	(253.86,129.47) --
	(253.88,129.47) --
	(253.89,129.47) --
	(253.91,139.92) --
	(253.92,150.37) --
	(253.94,150.37) --
	(253.95,150.37) --
	(253.97,150.37) --
	(253.98,150.37) --
	(254.00,150.37) --
	(254.01,150.37) --
	(254.03,139.92) --
	(254.04,139.92) --
	(254.06,139.92) --
	(254.07,139.92) --
	(254.09,139.92) --
	(254.10,129.47) --
	(254.12,139.92) --
	(254.13,150.37) --
	(254.15,139.92) --
	(254.16,129.47) --
	(254.18,139.92) --
	(254.19,139.92) --
	(254.21,150.37) --
	(254.22,150.37) --
	(254.24,150.37) --
	(254.25,150.37) --
	(254.27,150.37) --
	(254.28,139.92) --
	(254.30,139.92) --
	(254.31,139.92) --
	(254.33,129.47) --
	(254.34,119.02) --
	(254.36,129.47) --
	(254.37,139.92) --
	(254.39,139.92) --
	(254.40,139.92) --
	(254.42,139.92) --
	(254.43,139.92) --
	(254.45,139.92) --
	(254.46,129.47) --
	(254.48,139.92) --
	(254.49,139.92) --
	(254.51,150.37) --
	(254.52,150.37) --
	(254.54,150.37) --
	(254.55,139.92) --
	(254.57,139.92) --
	(254.58,139.92) --
	(254.60,150.37) --
	(254.61,150.37) --
	(254.63,150.37) --
	(254.65,139.92) --
	(254.66,139.92) --
	(254.68,139.92) --
	(254.69,139.92) --
	(254.71,139.92) --
	(254.72,139.92) --
	(254.74,139.92) --
	(254.75,139.92) --
	(254.77,139.92) --
	(254.78,129.47) --
	(254.80,119.02) --
	(254.81,119.02) --
	(254.83,119.02) --
	(254.84,119.02) --
	(254.86,119.02) --
	(254.87,119.02) --
	(254.89,119.02) --
	(254.90,119.02) --
	(254.92,129.47) --
	(254.93,129.47) --
	(254.95,119.02) --
	(254.96,119.02) --
	(254.98,108.57) --
	(254.99,108.57) --
	(255.01,108.57) --
	(255.02,108.57) --
	(255.04,108.57) --
	(255.05,108.57) --
	(255.07, 98.12) --
	(255.08, 98.12) --
	(255.10, 98.12) --
	(255.11, 87.67) --
	(255.13, 98.12) --
	(255.14, 98.12) --
	(255.16, 98.12) --
	(255.17, 98.12) --
	(255.19, 98.12) --
	(255.20, 98.12) --
	(255.22, 98.12) --
	(255.23, 98.12) --
	(255.25, 98.12) --
	(255.26, 98.12) --
	(255.28, 98.12) --
	(255.29, 98.12) --
	(255.31, 98.12) --
	(255.32, 98.12) --
	(255.34,108.57) --
	(255.35,119.02) --
	(255.37,119.02) --
	(255.38,119.02) --
	(255.40,108.57) --
	(255.41,108.57) --
	(255.43,108.57) --
	(255.44,108.57) --
	(255.46, 98.12) --
	(255.47, 87.67) --
	(255.49, 98.12) --
	(255.50, 98.12) --
	(255.52, 87.67) --
	(255.53, 87.67) --
	(255.55, 87.67) --
	(255.56, 98.12) --
	(255.58, 98.12) --
	(255.59, 98.12) --
	(255.61, 87.67) --
	(255.62, 87.67) --
	(255.64, 87.67) --
	(255.65, 77.22) --
	(255.67, 87.67) --
	(255.68, 87.67) --
	(255.70, 87.67) --
	(255.72, 87.67) --
	(255.73, 87.67) --
	(255.75, 87.67) --
	(255.76, 87.67) --
	(255.78, 77.22) --
	(255.79, 77.22) --
	(255.81, 87.67) --
	(255.82, 98.12) --
	(255.84, 98.12) --
	(255.85, 98.12) --
	(255.87,108.57) --
	(255.88,108.57) --
	(255.90,119.02) --
	(255.91,119.02) --
	(255.93,119.02) --
	(255.94,108.57) --
	(255.96,108.57) --
	(255.97,119.02) --
	(255.99,108.57) --
	(256.00,119.02) --
	(256.02,119.02) --
	(256.03,129.47) --
	(256.05,119.02) --
	(256.06,108.57) --
	(256.08,108.57) --
	(256.09,108.57) --
	(256.11,108.57) --
	(256.12, 98.12) --
	(256.14, 87.67) --
	(256.15, 87.67) --
	(256.17, 87.67) --
	(256.18, 77.22) --
	(256.20, 77.22) --
	(256.21, 87.67) --
	(256.23, 87.67) --
	(256.24, 98.12) --
	(256.26, 98.12) --
	(256.27,108.57) --
	(256.29,108.57) --
	(256.30,108.57) --
	(256.32,108.57) --
	(256.33,108.57) --
	(256.35,108.57) --
	(256.36,108.57) --
	(256.38,108.57) --
	(256.39, 98.12) --
	(256.41, 98.12) --
	(256.42, 98.12) --
	(256.44,108.57) --
	(256.45,108.57) --
	(256.47,108.57) --
	(256.48, 98.12) --
	(256.50, 98.12) --
	(256.51, 98.12) --
	(256.53, 87.67) --
	(256.54, 98.12) --
	(256.56, 87.67) --
	(256.57, 87.67) --
	(256.59, 87.67) --
	(256.60, 87.67) --
	(256.62, 87.67) --
	(256.63, 87.67) --
	(256.65, 87.67) --
	(256.66, 87.67) --
	(256.68, 87.67) --
	(256.69, 87.67) --
	(256.71, 98.12) --
	(256.72, 87.67) --
	(256.74, 87.67) --
	(256.76, 98.12) --
	(256.77, 98.12) --
	(256.79,108.57) --
	(256.80,108.57) --
	(256.82,119.02) --
	(256.83,119.02) --
	(256.85,119.02) --
	(256.86,119.02) --
	(256.88,119.02) --
	(256.89,108.57) --
	(256.91,108.57) --
	(256.92,108.57) --
	(256.94,108.57) --
	(256.95,119.02) --
	(256.97,119.02) --
	(256.98,129.47) --
	(257.00,129.47) --
	(257.01,129.47) --
	(257.03,139.92) --
	(257.04,150.37) --
	(257.06,139.92) --
	(257.07,139.92) --
	(257.09,139.92) --
	(257.10,139.92) --
	(257.12,129.47) --
	(257.13,139.92) --
	(257.15,139.92) --
	(257.16,150.37) --
	(257.18,150.37) --
	(257.19,150.37) --
	(257.21,160.82) --
	(257.22,171.27) --
	(257.24,171.27) --
	(257.25,171.27) --
	(257.27,160.82) --
	(257.28,160.82) --
	(257.30,171.27) --
	(257.31,160.82) --
	(257.33,150.37) --
	(257.34,150.37) --
	(257.36,139.92) --
	(257.37,129.47) --
	(257.39,119.02) --
	(257.40,119.02) --
	(257.42,108.57) --
	(257.43,108.57) --
	(257.45, 98.12) --
	(257.46, 98.12) --
	(257.48, 98.12) --
	(257.49, 98.12) --
	(257.51, 98.12) --
	(257.52, 98.12) --
	(257.54, 98.12) --
	(257.55, 98.12) --
	(257.57, 98.12) --
	(257.58,108.57) --
	(257.60,108.57) --
	(257.61,108.57) --
	(257.63,108.57) --
	(257.64,108.57) --
	(257.66,108.57) --
	(257.67,108.57) --
	(257.69,119.02) --
	(257.70,108.57) --
	(257.72,108.57) --
	(257.73,108.57) --
	(257.75,108.57) --
	(257.76,108.57) --
	(257.78,108.57) --
	(257.79,119.02) --
	(257.81,129.47) --
	(257.83,129.47) --
	(257.84,139.92) --
	(257.86,150.37) --
	(257.87,150.37) --
	(257.89,150.37) --
	(257.90,150.37) --
	(257.92,150.37) --
	(257.93,150.37) --
	(257.95,150.37) --
	(257.96,150.37) --
	(257.98,150.37) --
	(257.99,160.82) --
	(258.01,160.82) --
	(258.02,160.82) --
	(258.04,160.82) --
	(258.05,160.82) --
	(258.07,160.82) --
	(258.08,150.37) --
	(258.10,139.92) --
	(258.11,139.92) --
	(258.13,139.92) --
	(258.14,129.47) --
	(258.16,129.47) --
	(258.17,129.47) --
	(258.19,119.02) --
	(258.20,119.02) --
	(258.22,119.02) --
	(258.23,119.02) --
	(258.25,119.02) --
	(258.26,119.02) --
	(258.28,119.02) --
	(258.29,119.02) --
	(258.31,119.02) --
	(258.32,108.57) --
	(258.34,119.02) --
	(258.35,119.02) --
	(258.37,108.57) --
	(258.38,119.02) --
	(258.40,119.02) --
	(258.41,119.02) --
	(258.43,119.02) --
	(258.44,119.02) --
	(258.46,129.47) --
	(258.47,129.47) --
	(258.49,129.47) --
	(258.50,129.47) --
	(258.52,129.47) --
	(258.53,139.92) --
	(258.55,150.37) --
	(258.56,150.37) --
	(258.58,150.37) --
	(258.59,150.37) --
	(258.61,150.37) --
	(258.62,150.37) --
	(258.64,150.37) --
	(258.65,150.37) --
	(258.67,139.92) --
	(258.68,150.37) --
	(258.70,150.37) --
	(258.71,160.82) --
	(258.73,160.82) --
	(258.74,150.37) --
	(258.76,160.82) --
	(258.77,160.82) --
	(258.79,160.82) --
	(258.80,150.37) --
	(258.82,160.82) --
	(258.83,160.82) --
	(258.85,160.82) --
	(258.87,160.82) --
	(258.88,160.82) --
	(258.90,160.82) --
	(258.91,150.37) --
	(258.93,139.92) --
	(258.94,139.92) --
	(258.96,150.37) --
	(258.97,150.37) --
	(258.99,150.37) --
	(259.00,160.82) --
	(259.02,160.82) --
	(259.03,160.82) --
	(259.05,150.37) --
	(259.06,150.37) --
	(259.08,139.92) --
	(259.09,150.37) --
	(259.11,139.92) --
	(259.12,129.47) --
	(259.14,119.02) --
	(259.15,119.02) --
	(259.17,108.57) --
	(259.18,119.02) --
	(259.20,119.02) --
	(259.21,119.02) --
	(259.23,129.47) --
	(259.24,129.47) --
	(259.26,129.47) --
	(259.27,119.02) --
	(259.29,119.02) --
	(259.30,129.47) --
	(259.32,129.47) --
	(259.33,139.92) --
	(259.35,139.92) --
	(259.36,129.47) --
	(259.38,119.02) --
	(259.39,119.02) --
	(259.41,119.02) --
	(259.42,119.02) --
	(259.44,129.47) --
	(259.45,119.02) --
	(259.47,129.47) --
	(259.48,129.47) --
	(259.50,119.02) --
	(259.51,119.02) --
	(259.53,119.02) --
	(259.54,129.47) --
	(259.56,129.47) --
	(259.57,129.47) --
	(259.59,119.02) --
	(259.60,129.47) --
	(259.62,119.02) --
	(259.63,129.47) --
	(259.65,129.47) --
	(259.66,119.02) --
	(259.68,119.02) --
	(259.69,119.02) --
	(259.71,108.57) --
	(259.72,108.57) --
	(259.74,108.57) --
	(259.75, 98.12) --
	(259.77, 98.12) --
	(259.78, 98.12) --
	(259.80, 98.12) --
	(259.81, 98.12) --
	(259.83, 98.12) --
	(259.84, 98.12) --
	(259.86,108.57) --
	(259.87,108.57) --
	(259.89,119.02) --
	(259.90,129.47) --
	(259.92,129.47) --
	(259.94,129.47) --
	(259.95,129.47) --
	(259.97,129.47) --
	(259.98,129.47) --
	(260.00,129.47) --
	(260.01,129.47) --
	(260.03,139.92) --
	(260.04,129.47) --
	(260.06,119.02) --
	(260.07,108.57) --
	(260.09,108.57) --
	(260.10,108.57) --
	(260.12,108.57) --
	(260.13,119.02) --
	(260.15,119.02) --
	(260.16,129.47) --
	(260.18,119.02) --
	(260.19,119.02) --
	(260.21,119.02) --
	(260.22,119.02) --
	(260.24,129.47) --
	(260.25,119.02) --
	(260.27,129.47) --
	(260.28,139.92) --
	(260.30,139.92) --
	(260.31,139.92) --
	(260.33,139.92) --
	(260.34,129.47) --
	(260.36,129.47) --
	(260.37,139.92) --
	(260.39,139.92) --
	(260.40,139.92) --
	(260.42,139.92) --
	(260.43,150.37) --
	(260.45,150.37) --
	(260.46,139.92) --
	(260.48,139.92) --
	(260.49,139.92) --
	(260.51,139.92) --
	(260.52,129.47) --
	(260.54,119.02) --
	(260.55,119.02) --
	(260.57,108.57) --
	(260.58,119.02) --
	(260.60,119.02) --
	(260.61,119.02) --
	(260.63,129.47) --
	(260.64,139.92) --
	(260.66,150.37) --
	(260.67,150.37) --
	(260.69,139.92) --
	(260.70,139.92) --
	(260.72,139.92) --
	(260.73,129.47) --
	(260.75,119.02) --
	(260.76,108.57) --
	(260.78, 98.12) --
	(260.79, 98.12) --
	(260.81, 98.12) --
	(260.82, 98.12) --
	(260.84, 87.67) --
	(260.85, 87.67) --
	(260.87, 98.12) --
	(260.88,108.57) --
	(260.90,108.57) --
	(260.91, 98.12) --
	(260.93, 98.12) --
	(260.94, 98.12) --
	(260.96, 98.12) --
	(260.98, 98.12) --
	(260.99, 98.12) --
	(261.01, 98.12) --
	(261.02,108.57) --
	(261.04,108.57) --
	(261.05,108.57) --
	(261.07,119.02) --
	(261.08,108.57) --
	(261.10,108.57) --
	(261.11,108.57) --
	(261.13,108.57) --
	(261.14,108.57) --
	(261.16,119.02) --
	(261.17,129.47) --
	(261.19,129.47) --
	(261.20,139.92) --
	(261.22,129.47) --
	(261.23,119.02) --
	(261.25,108.57) --
	(261.26, 98.12) --
	(261.28, 87.67) --
	(261.29, 98.12) --
	(261.31,108.57) --
	(261.32, 98.12) --
	(261.34,108.57) --
	(261.35, 98.12) --
	(261.37, 87.67) --
	(261.38, 87.67) --
	(261.40, 87.67) --
	(261.41, 87.67) --
	(261.43, 98.12) --
	(261.44, 98.12) --
	(261.46, 87.67) --
	(261.47, 87.67) --
	(261.49, 87.67) --
	(261.50, 87.67) --
	(261.52, 87.67) --
	(261.53, 87.67) --
	(261.55, 87.67) --
	(261.56, 98.12) --
	(261.58, 98.12) --
	(261.59, 98.12) --
	(261.61, 98.12) --
	(261.62, 98.12) --
	(261.64, 98.12) --
	(261.65, 98.12) --
	(261.67, 98.12) --
	(261.68, 98.12) --
	(261.70, 98.12) --
	(261.71,108.57) --
	(261.73,108.57) --
	(261.74,108.57) --
	(261.76,108.57) --
	(261.77,119.02) --
	(261.79,119.02) --
	(261.80,119.02) --
	(261.82,129.47) --
	(261.83,139.92) --
	(261.85,139.92) --
	(261.86,139.92) --
	(261.88,139.92) --
	(261.89,139.92) --
	(261.91,139.92) --
	(261.92,139.92) --
	(261.94,139.92) --
	(261.95,139.92) --
	(261.97,139.92) --
	(261.98,139.92) --
	(262.00,139.92) --
	(262.01,139.92) --
	(262.03,139.92) --
	(262.05,139.92) --
	(262.06,139.92) --
	(262.08,139.92) --
	(262.09,129.47) --
	(262.11,139.92) --
	(262.12,150.37) --
	(262.14,150.37) --
	(262.15,150.37) --
	(262.17,150.37) --
	(262.18,139.92) --
	(262.20,129.47) --
	(262.21,139.92) --
	(262.23,139.92) --
	(262.24,129.47) --
	(262.26,129.47) --
	(262.27,119.02) --
	(262.29,119.02) --
	(262.30,129.47) --
	(262.32,129.47) --
	(262.33,139.92) --
	(262.35,129.47) --
	(262.36,139.92) --
	(262.38,139.92) --
	(262.39,139.92) --
	(262.41,129.47) --
	(262.42,129.47) --
	(262.44,119.02) --
	(262.45,129.47) --
	(262.47,129.47) --
	(262.48,129.47) --
	(262.50,119.02) --
	(262.51,129.47) --
	(262.53,129.47) --
	(262.54,129.47) --
	(262.56,129.47) --
	(262.57,139.92) --
	(262.59,150.37) --
	(262.60,150.37) --
	(262.62,139.92) --
	(262.63,150.37) --
	(262.65,160.82) --
	(262.66,160.82) --
	(262.68,160.82) --
	(262.69,150.37) --
	(262.71,150.37) --
	(262.72,150.37) --
	(262.74,150.37) --
	(262.75,150.37) --
	(262.77,160.82) --
	(262.78,150.37) --
	(262.80,150.37) --
	(262.81,150.37) --
	(262.83,150.37) --
	(262.84,160.82) --
	(262.86,160.82) --
	(262.87,171.27) --
	(262.89,171.27) --
	(262.90,171.27) --
	(262.92,171.27) --
	(262.93,160.82) --
	(262.95,160.82) --
	(262.96,160.82) --
	(262.98,160.82) --
	(262.99,160.82) --
	(263.01,150.37) --
	(263.02,160.82) --
	(263.04,160.82) --
	(263.05,160.82) --
	(263.07,150.37) --
	(263.08,139.92) --
	(263.10,150.37) --
	(263.12,150.37) --
	(263.13,139.92) --
	(263.15,139.92) --
	(263.16,139.92) --
	(263.18,129.47) --
	(263.19,129.47) --
	(263.21,129.47) --
	(263.22,129.47) --
	(263.24,139.92) --
	(263.25,129.47) --
	(263.27,129.47) --
	(263.28,129.47) --
	(263.30,129.47) --
	(263.31,139.92) --
	(263.33,139.92) --
	(263.34,139.92) --
	(263.36,129.47) --
	(263.37,139.92) --
	(263.39,139.92) --
	(263.40,139.92) --
	(263.42,139.92) --
	(263.43,150.37) --
	(263.45,160.82) --
	(263.46,160.82) --
	(263.48,150.37) --
	(263.49,139.92) --
	(263.51,150.37) --
	(263.52,150.37) --
	(263.54,150.37) --
	(263.55,150.37) --
	(263.57,139.92) --
	(263.58,129.47) --
	(263.60,119.02) --
	(263.61,119.02) --
	(263.63,119.02) --
	(263.64,119.02) --
	(263.66,119.02) --
	(263.67,119.02) --
	(263.69,119.02) --
	(263.70,119.02) --
	(263.72,119.02) --
	(263.73,119.02) --
	(263.75,129.47) --
	(263.76,129.47) --
	(263.78,129.47) --
	(263.79,129.47) --
	(263.81,129.47) --
	(263.82,129.47) --
	(263.84,119.02) --
	(263.85,119.02) --
	(263.87,119.02) --
	(263.88,129.47) --
	(263.90,139.92) --
	(263.91,139.92) --
	(263.93,150.37) --
	(263.94,160.82) --
	(263.96,160.82) --
	(263.97,150.37) --
	(263.99,160.82) --
	(264.00,150.37) --
	(264.02,160.82) --
	(264.03,150.37) --
	(264.05,150.37) --
	(264.06,150.37) --
	(264.08,139.92) --
	(264.09,150.37) --
	(264.11,150.37) --
	(264.12,150.37) --
	(264.14,160.82) --
	(264.16,160.82) --
	(264.17,160.82) --
	(264.19,171.27) --
	(264.20,171.27) --
	(264.22,171.27) --
	(264.23,160.82) --
	(264.25,160.82) --
	(264.26,160.82) --
	(264.28,160.82) --
	(264.29,171.27) --
	(264.31,171.27) --
	(264.32,171.27) --
	(264.34,171.27) --
	(264.35,171.27) --
	(264.37,160.82) --
	(264.38,160.82) --
	(264.40,150.37) --
	(264.41,150.37) --
	(264.43,150.37) --
	(264.44,160.82) --
	(264.46,160.82) --
	(264.47,160.82) --
	(264.49,150.37) --
	(264.50,150.37) --
	(264.52,160.82) --
	(264.53,160.82) --
	(264.55,150.37) --
	(264.56,160.82) --
	(264.58,150.37) --
	(264.59,150.37) --
	(264.61,150.37) --
	(264.62,139.92) --
	(264.64,129.47) --
	(264.65,119.02) --
	(264.67,119.02) --
	(264.68,129.47) --
	(264.70,119.02) --
	(264.71,119.02) --
	(264.73,108.57) --
	(264.74, 98.12) --
	(264.76, 98.12) --
	(264.77, 98.12) --
	(264.79, 98.12) --
	(264.80, 98.12) --
	(264.82, 98.12) --
	(264.83, 87.67) --
	(264.85, 98.12) --
	(264.86, 98.12) --
	(264.88, 98.12) --
	(264.89,108.57) --
	(264.91,108.57) --
	(264.92,108.57) --
	(264.94,119.02) --
	(264.95,119.02) --
	(264.97,119.02) --
	(264.98,119.02) --
	(265.00,119.02) --
	(265.01,119.02) --
	(265.03,129.47) --
	(265.04,119.02) --
	(265.06,129.47) --
	(265.07,119.02) --
	(265.09,119.02) --
	(265.10,119.02) --
	(265.12,129.47) --
	(265.13,129.47) --
	(265.15,139.92) --
	(265.16,139.92) --
	(265.18,139.92) --
	(265.19,139.92) --
	(265.21,139.92) --
	(265.23,139.92) --
	(265.24,139.92) --
	(265.26,139.92) --
	(265.27,139.92) --
	(265.29,139.92) --
	(265.30,139.92) --
	(265.32,129.47) --
	(265.33,129.47) --
	(265.35,129.47) --
	(265.36,139.92) --
	(265.38,129.47) --
	(265.39,129.47) --
	(265.41,129.47) --
	(265.42,129.47) --
	(265.44,129.47) --
	(265.45,119.02) --
	(265.47,119.02) --
	(265.48,119.02) --
	(265.50,119.02) --
	(265.51,119.02) --
	(265.53,119.02) --
	(265.54,119.02) --
	(265.56,119.02) --
	(265.57,119.02) --
	(265.59,119.02) --
	(265.60,119.02) --
	(265.62,108.57) --
	(265.63,108.57) --
	(265.65,119.02) --
	(265.66,119.02) --
	(265.68,119.02) --
	(265.69,119.02) --
	(265.71,119.02) --
	(265.72,119.02) --
	(265.74,129.47) --
	(265.75,129.47) --
	(265.77,129.47) --
	(265.78,129.47) --
	(265.80,129.47) --
	(265.81,119.02) --
	(265.83,119.02) --
	(265.84,119.02) --
	(265.86,108.57) --
	(265.87,108.57) --
	(265.89, 98.12) --
	(265.90,108.57) --
	(265.92,108.57) --
	(265.93,108.57) --
	(265.95,108.57) --
	(265.96,108.57) --
	(265.98,108.57) --
	(265.99, 98.12) --
	(266.01, 87.67) --
	(266.02, 87.67) --
	(266.04, 87.67) --
	(266.05, 87.67) --
	(266.07, 87.67) --
	(266.08, 87.67) --
	(266.10, 87.67) --
	(266.11, 98.12) --
	(266.13, 98.12) --
	(266.14,108.57) --
	(266.16,108.57) --
	(266.17,108.57) --
	(266.19, 98.12) --
	(266.20, 87.67) --
	(266.22, 77.22) --
	(266.23, 77.22) --
	(266.25, 77.22) --
	(266.27, 77.22) --
	(266.28, 77.22) --
	(266.30, 66.77) --
	(266.31, 66.77) --
	(266.33, 66.77) --
	(266.34, 66.77) --
	(266.36, 66.77) --
	(266.37, 66.77) --
	(266.39, 77.22) --
	(266.40, 77.22) --
	(266.42, 77.22) --
	(266.43, 77.22) --
	(266.45, 77.22) --
	(266.46, 77.22) --
	(266.48, 77.22) --
	(266.49, 87.67) --
	(266.51, 87.67) --
	(266.52, 98.12) --
	(266.54, 98.12) --
	(266.55, 87.67) --
	(266.57, 77.22) --
	(266.58, 87.67) --
	(266.60, 87.67) --
	(266.61, 77.22) --
	(266.63, 87.67) --
	(266.64, 87.67) --
	(266.66, 87.67) --
	(266.67, 98.12) --
	(266.69,108.57) --
	(266.70,119.02) --
	(266.72,119.02) --
	(266.73,119.02) --
	(266.75,119.02) --
	(266.76,119.02) --
	(266.78,129.47) --
	(266.79,119.02) --
	(266.81,108.57) --
	(266.82,108.57) --
	(266.84,108.57) --
	(266.85, 98.12) --
	(266.87,108.57) --
	(266.88,108.57) --
	(266.90,108.57) --
	(266.91,108.57) --
	(266.93,108.57) --
	(266.94, 98.12) --
	(266.96, 98.12) --
	(266.97, 98.12) --
	(266.99,108.57) --
	(267.00,108.57) --
	(267.02,108.57) --
	(267.03,119.02) --
	(267.05,119.02) --
	(267.06,119.02) --
	(267.08,119.02) --
	(267.09,119.02) --
	(267.11,119.02) --
	(267.12,108.57) --
	(267.14,108.57) --
	(267.15,119.02) --
	(267.17,119.02) --
	(267.18,119.02) --
	(267.20,129.47) --
	(267.21,129.47) --
	(267.23,129.47) --
	(267.24,119.02) --
	(267.26,119.02) --
	(267.27,129.47) --
	(267.29,129.47) --
	(267.30,129.47) --
	(267.32,119.02) --
	(267.34,119.02) --
	(267.35,119.02) --
	(267.37,119.02) --
	(267.38,129.47) --
	(267.40,139.92) --
	(267.41,139.92) --
	(267.43,129.47) --
	(267.44,129.47) --
	(267.46,129.47) --
	(267.47,129.47) --
	(267.49,129.47) --
	(267.50,139.92) --
	(267.52,129.47) --
	(267.53,139.92) --
	(267.55,150.37) --
	(267.56,150.37) --
	(267.58,150.37) --
	(267.59,139.92) --
	(267.61,150.37) --
	(267.62,150.37) --
	(267.64,160.82) --
	(267.65,150.37) --
	(267.67,150.37) --
	(267.68,139.92) --
	(267.70,129.47) --
	(267.71,139.92) --
	(267.73,129.47) --
	(267.74,119.02) --
	(267.76,108.57) --
	(267.77,108.57) --
	(267.79,119.02) --
	(267.80,108.57) --
	(267.82,108.57) --
	(267.83,108.57) --
	(267.85,108.57) --
	(267.86,108.57) --
	(267.88, 98.12) --
	(267.89, 98.12) --
	(267.91,108.57) --
	(267.92,108.57) --
	(267.94,108.57) --
	(267.95,108.57) --
	(267.97,108.57) --
	(267.98,108.57) --
	(268.00,108.57) --
	(268.01,119.02) --
	(268.03,119.02) --
	(268.04,119.02) --
	(268.06,119.02) --
	(268.07,119.02) --
	(268.09,119.02) --
	(268.10,108.57) --
	(268.12,108.57) --
	(268.13,119.02) --
	(268.15,129.47) --
	(268.16,129.47) --
	(268.18,119.02) --
	(268.19,129.47) --
	(268.21,129.47) --
	(268.22,129.47) --
	(268.24,129.47) --
	(268.25,129.47) --
	(268.27,129.47) --
	(268.28,139.92) --
	(268.30,150.37) --
	(268.31,150.37) --
	(268.33,150.37) --
	(268.34,150.37) --
	(268.36,139.92) --
	(268.38,139.92) --
	(268.39,139.92) --
	(268.41,129.47) --
	(268.42,129.47) --
	(268.44,119.02) --
	(268.45,119.02) --
	(268.47,129.47) --
	(268.48,139.92) --
	(268.50,150.37) --
	(268.51,139.92) --
	(268.53,139.92) --
	(268.54,139.92) --
	(268.56,129.47) --
	(268.57,119.02) --
	(268.59,108.57) --
	(268.60,108.57) --
	(268.62,119.02) --
	(268.63,119.02) --
	(268.65,119.02) --
	(268.66,119.02) --
	(268.68,119.02) --
	(268.69,119.02) --
	(268.71,119.02) --
	(268.72,119.02) --
	(268.74,119.02) --
	(268.75,119.02) --
	(268.77,108.57) --
	(268.78, 98.12) --
	(268.80,108.57) --
	(268.81,108.57) --
	(268.83,108.57) --
	(268.84,108.57) --
	(268.86,108.57) --
	(268.87,108.57) --
	(268.89,119.02) --
	(268.90,119.02) --
	(268.92,119.02) --
	(268.93,129.47) --
	(268.95,129.47) --
	(268.96,119.02) --
	(268.98,129.47) --
	(268.99,129.47) --
	(269.01,129.47) --
	(269.02,119.02) --
	(269.04,119.02) --
	(269.05,119.02) --
	(269.07,129.47) --
	(269.08,129.47) --
	(269.10,129.47) --
	(269.11,129.47) --
	(269.13,129.47) --
	(269.14,129.47) --
	(269.16,129.47) --
	(269.17,119.02) --
	(269.19,119.02) --
	(269.20,119.02) --
	(269.22,119.02) --
	(269.23,108.57) --
	(269.25,108.57) --
	(269.26,108.57) --
	(269.28,119.02) --
	(269.29,119.02) --
	(269.31,119.02) --
	(269.32,119.02) --
	(269.34,119.02) --
	(269.35,119.02) --
	(269.37,129.47) --
	(269.38,119.02) --
	(269.40,119.02) --
	(269.41,129.47) --
	(269.43,129.47) --
	(269.45,129.47) --
	(269.46,139.92) --
	(269.48,139.92) --
	(269.49,139.92) --
	(269.51,139.92) --
	(269.52,139.92) --
	(269.54,129.47) --
	(269.55,129.47) --
	(269.57,129.47) --
	(269.58,119.02) --
	(269.60,119.02) --
	(269.61,119.02) --
	(269.63,119.02) --
	(269.64,129.47) --
	(269.66,129.47) --
	(269.67,129.47) --
	(269.69,129.47) --
	(269.70,119.02) --
	(269.72,119.02) --
	(269.73,129.47) --
	(269.75,129.47) --
	(269.76,119.02) --
	(269.78,108.57) --
	(269.79,108.57) --
	(269.81,119.02) --
	(269.82,119.02) --
	(269.84,119.02) --
	(269.85,129.47) --
	(269.87,129.47) --
	(269.88,139.92) --
	(269.90,139.92) --
	(269.91,139.92) --
	(269.93,139.92) --
	(269.94,139.92) --
	(269.96,139.92) --
	(269.97,139.92) --
	(269.99,139.92) --
	(270.00,139.92) --
	(270.02,129.47) --
	(270.03,129.47) --
	(270.05,129.47) --
	(270.06,119.02) --
	(270.08,119.02) --
	(270.09,119.02) --
	(270.11,119.02) --
	(270.12,119.02) --
	(270.14,108.57) --
	(270.15,108.57) --
	(270.17,108.57) --
	(270.18,108.57) --
	(270.20,108.57) --
	(270.21,108.57) --
	(270.23,119.02) --
	(270.24,119.02) --
	(270.26,119.02) --
	(270.27,119.02) --
	(270.29,108.57) --
	(270.30,108.57) --
	(270.32,108.57) --
	(270.33,108.57) --
	(270.35,108.57) --
	(270.36,108.57) --
	(270.38,108.57) --
	(270.39,119.02) --
	(270.41,119.02) --
	(270.42,119.02) --
	(270.44,119.02) --
	(270.45,119.02) --
	(270.47,119.02) --
	(270.49,108.57) --
	(270.50,108.57) --
	(270.52,108.57) --
	(270.53,119.02) --
	(270.55,119.02) --
	(270.56,108.57) --
	(270.58,108.57) --
	(270.59,108.57) --
	(270.61, 98.12) --
	(270.62, 98.12) --
	(270.64,108.57) --
	(270.65,108.57) --
	(270.67,108.57) --
	(270.68,108.57) --
	(270.70,108.57) --
	(270.71,119.02) --
	(270.73,129.47) --
	(270.74,129.47) --
	(270.76,129.47) --
	(270.77,129.47) --
	(270.79,119.02) --
	(270.80,119.02) --
	(270.82,119.02) --
	(270.83,119.02) --
	(270.85,119.02) --
	(270.86,119.02) --
	(270.88,129.47) --
	(270.89,139.92) --
	(270.91,129.47) --
	(270.92,139.92) --
	(270.94,150.37) --
	(270.95,139.92) --
	(270.97,129.47) --
	(270.98,129.47) --
	(271.00,129.47) --
	(271.01,129.47) --
	(271.03,139.92) --
	(271.04,139.92) --
	(271.06,139.92) --
	(271.07,139.92) --
	(271.09,150.37) --
	(271.10,150.37) --
	(271.12,150.37) --
	(271.13,150.37) --
	(271.15,150.37) --
	(271.16,150.37) --
	(271.18,150.37) --
	(271.19,139.92) --
	(271.21,129.47) --
	(271.22,119.02) --
	(271.24,119.02) --
	(271.25,119.02) --
	(271.27,108.57) --
	(271.28,108.57) --
	(271.30,119.02) --
	(271.31,129.47) --
	(271.33,139.92) --
	(271.34,139.92) --
	(271.36,139.92) --
	(271.37,129.47) --
	(271.39,129.47) --
	(271.40,119.02) --
	(271.42,108.57) --
	(271.43,119.02) --
	(271.45,129.47) --
	(271.46,129.47) --
	(271.48,129.47) --
	(271.49,119.02) --
	(271.51,119.02) --
	(271.52,119.02) --
	(271.54,129.47) --
	(271.56,119.02) --
	(271.57,119.02) --
	(271.59,129.47) --
	(271.60,129.47) --
	(271.62,129.47) --
	(271.63,129.47) --
	(271.65,119.02) --
	(271.66,108.57) --
	(271.68,108.57) --
	(271.69,119.02) --
	(271.71,119.02) --
	(271.72,119.02) --
	(271.74,119.02) --
	(271.75,119.02) --
	(271.77,129.47) --
	(271.78,119.02) --
	(271.80,119.02) --
	(271.81,119.02) --
	(271.83,108.57) --
	(271.84,119.02) --
	(271.86,129.47) --
	(271.87,129.47) --
	(271.89,129.47) --
	(271.90,139.92) --
	(271.92,139.92) --
	(271.93,150.37) --
	(271.95,150.37) --
	(271.96,160.82) --
	(271.98,160.82) --
	(271.99,160.82) --
	(272.01,160.82) --
	(272.02,160.82) --
	(272.04,160.82) --
	(272.05,160.82) --
	(272.07,150.37) --
	(272.08,150.37) --
	(272.10,150.37) --
	(272.11,160.82) --
	(272.13,160.82) --
	(272.14,160.82) --
	(272.16,160.82) --
	(272.17,160.82) --
	(272.19,150.37) --
	(272.20,150.37) --
	(272.22,150.37) --
	(272.23,139.92) --
	(272.25,150.37) --
	(272.26,150.37) --
	(272.28,150.37) --
	(272.29,139.92) --
	(272.31,139.92) --
	(272.32,139.92) --
	(272.34,139.92) --
	(272.35,139.92) --
	(272.37,150.37) --
	(272.38,139.92) --
	(272.40,129.47) --
	(272.41,129.47) --
	(272.43,129.47) --
	(272.44,129.47) --
	(272.46,129.47) --
	(272.47,129.47) --
	(272.49,129.47) --
	(272.50,129.47) --
	(272.52,129.47) --
	(272.53,129.47) --
	(272.55,119.02) --
	(272.56,129.47) --
	(272.58,129.47) --
	(272.59,119.02) --
	(272.61,129.47) --
	(272.63,129.47) --
	(272.64,129.47) --
	(272.66,129.47) --
	(272.67,129.47) --
	(272.69,129.47) --
	(272.70,129.47) --
	(272.72,129.47) --
	(272.73,129.47) --
	(272.75,129.47) --
	(272.76,129.47) --
	(272.78,119.02) --
	(272.79,119.02) --
	(272.81,119.02) --
	(272.82,119.02) --
	(272.84,129.47) --
	(272.85,129.47) --
	(272.87,129.47) --
	(272.88,119.02) --
	(272.90,129.47) --
	(272.91,129.47) --
	(272.93,129.47) --
	(272.94,129.47) --
	(272.96,129.47) --
	(272.97,119.02) --
	(272.99,129.47) --
	(273.00,119.02) --
	(273.02,119.02) --
	(273.03,108.57) --
	(273.05,108.57) --
	(273.06,108.57) --
	(273.08,108.57) --
	(273.09,108.57) --
	(273.11,119.02) --
	(273.12,108.57) --
	(273.14, 98.12) --
	(273.15, 87.67) --
	(273.17, 77.22) --
	(273.18, 77.22) --
	(273.20, 77.22) --
	(273.21, 77.22) --
	(273.23, 77.22) --
	(273.24, 77.22) --
	(273.26, 87.67) --
	(273.27, 98.12) --
	(273.29, 98.12) --
	(273.30, 98.12) --
	(273.32, 98.12) --
	(273.33, 98.12) --
	(273.35, 98.12) --
	(273.36, 98.12) --
	(273.38, 98.12) --
	(273.39,108.57) --
	(273.41,108.57) --
	(273.42,119.02) --
	(273.44,108.57) --
	(273.45, 98.12) --
	(273.47, 98.12) --
	(273.48, 87.67) --
	(273.50, 87.67) --
	(273.51, 87.67) --
	(273.53, 87.67) --
	(273.54, 87.67) --
	(273.56, 98.12) --
	(273.57,108.57) --
	(273.59,108.57) --
	(273.60,108.57) --
	(273.62,108.57) --
	(273.63,108.57) --
	(273.65,119.02) --
	(273.67,119.02) --
	(273.68,119.02) --
	(273.70,119.02) --
	(273.71,119.02) --
	(273.73,119.02) --
	(273.74,119.02) --
	(273.76,119.02) --
	(273.77,129.47) --
	(273.79,119.02) --
	(273.80,129.47) --
	(273.82,129.47) --
	(273.83,129.47) --
	(273.85,119.02) --
	(273.86,108.57) --
	(273.88,108.57) --
	(273.89,119.02) --
	(273.91,119.02) --
	(273.92,119.02) --
	(273.94,129.47) --
	(273.95,129.47) --
	(273.97,129.47) --
	(273.98,129.47) --
	(274.00,129.47) --
	(274.01,129.47) --
	(274.03,139.92) --
	(274.04,129.47) --
	(274.06,129.47) --
	(274.07,129.47) --
	(274.09,129.47) --
	(274.10,129.47) --
	(274.12,139.92) --
	(274.13,139.92) --
	(274.15,150.37) --
	(274.16,150.37) --
	(274.18,150.37) --
	(274.19,139.92) --
	(274.21,150.37) --
	(274.22,150.37) --
	(274.24,139.92) --
	(274.25,139.92) --
	(274.27,139.92) --
	(274.28,129.47) --
	(274.30,139.92) --
	(274.31,129.47) --
	(274.33,129.47) --
	(274.34,129.47) --
	(274.36,129.47) --
	(274.37,119.02) --
	(274.39,108.57) --
	(274.40,108.57) --
	(274.42,108.57) --
	(274.43,108.57) --
	(274.45,108.57) --
	(274.46, 98.12) --
	(274.48, 98.12) --
	(274.49, 87.67) --
	(274.51, 77.22) --
	(274.52, 77.22) --
	(274.54, 77.22) --
	(274.55, 77.22) --
	(274.57, 77.22) --
	(274.58, 87.67) --
	(274.60, 87.67) --
	(274.61, 87.67) --
	(274.63, 87.67) --
	(274.64, 87.67) --
	(274.66, 98.12) --
	(274.67, 98.12) --
	(274.69, 98.12) --
	(274.70, 87.67) --
	(274.72, 87.67) --
	(274.74, 87.67) --
	(274.75, 77.22) --
	(274.77, 66.77) --
	(274.78, 77.22) --
	(274.80, 77.22) --
	(274.81, 77.22) --
	(274.83, 77.22) --
	(274.84, 87.67) --
	(274.86, 98.12) --
	(274.87,108.57) --
	(274.89,108.57) --
	(274.90,108.57) --
	(274.92,108.57) --
	(274.93, 98.12) --
	(274.95, 98.12) --
	(274.96, 98.12) --
	(274.98, 98.12) --
	(274.99,108.57) --
	(275.01,119.02) --
	(275.02,119.02) --
	(275.04,108.57) --
	(275.05,108.57) --
	(275.07,108.57) --
	(275.08,119.02) --
	(275.10,119.02) --
	(275.11,119.02) --
	(275.13,119.02) --
	(275.14,119.02) --
	(275.16,119.02) --
	(275.17,119.02) --
	(275.19,108.57) --
	(275.20,119.02) --
	(275.22,119.02) --
	(275.23,119.02) --
	(275.25,119.02) --
	(275.26,119.02) --
	(275.28,108.57) --
	(275.29,119.02) --
	(275.31,108.57) --
	(275.32,108.57) --
	(275.34,108.57) --
	(275.35,108.57) --
	(275.37, 98.12) --
	(275.38, 98.12) --
	(275.40, 98.12) --
	(275.41, 98.12) --
	(275.43,108.57) --
	(275.44,108.57) --
	(275.46,108.57) --
	(275.47,108.57) --
	(275.49, 98.12) --
	(275.50, 98.12) --
	(275.52,108.57) --
	(275.53,119.02) --
	(275.55,119.02) --
	(275.56,119.02) --
	(275.58,108.57) --
	(275.59,108.57) --
	(275.61, 98.12) --
	(275.62, 98.12) --
	(275.64, 87.67) --
	(275.65, 87.67) --
	(275.67, 87.67) --
	(275.68, 98.12) --
	(275.70,108.57) --
	(275.71,119.02) --
	(275.73,108.57) --
	(275.74,119.02) --
	(275.76,108.57) --
	(275.78,119.02) --
	(275.79,119.02) --
	(275.81,119.02) --
	(275.82,129.47) --
	(275.84,129.47) --
	(275.85,129.47) --
	(275.87,119.02) --
	(275.88,119.02) --
	(275.90,129.47) --
	(275.91,119.02) --
	(275.93,129.47) --
	(275.94,129.47) --
	(275.96,129.47) --
	(275.97,119.02) --
	(275.99,119.02) --
	(276.00,119.02) --
	(276.02,119.02) --
	(276.03,119.02) --
	(276.05,119.02) --
	(276.06,119.02) --
	(276.08,119.02) --
	(276.09,119.02) --
	(276.11,119.02) --
	(276.12,119.02) --
	(276.14,119.02) --
	(276.15,119.02) --
	(276.17,129.47) --
	(276.18,129.47) --
	(276.20,129.47) --
	(276.21,129.47) --
	(276.23,119.02) --
	(276.24,129.47) --
	(276.26,119.02) --
	(276.27,119.02) --
	(276.29,119.02) --
	(276.30,119.02) --
	(276.32,119.02) --
	(276.33,119.02) --
	(276.35,119.02) --
	(276.36,119.02) --
	(276.38,108.57) --
	(276.39, 98.12) --
	(276.41, 98.12) --
	(276.42, 87.67) --
	(276.44, 98.12) --
	(276.45, 98.12) --
	(276.47,108.57) --
	(276.48,108.57) --
	(276.50, 98.12) --
	(276.51, 98.12) --
	(276.53, 98.12) --
	(276.54, 98.12) --
	(276.56, 87.67) --
	(276.57, 77.22) --
	(276.59, 87.67) --
	(276.60, 87.67) --
	(276.62, 87.67) --
	(276.63, 98.12) --
	(276.65, 98.12) --
	(276.66, 98.12) --
	(276.68, 98.12) --
	(276.69, 98.12) --
	(276.71, 98.12) --
	(276.72, 98.12) --
	(276.74, 98.12) --
	(276.75, 98.12) --
	(276.77, 98.12) --
	(276.78, 98.12) --
	(276.80,108.57) --
	(276.81,108.57) --
	(276.83,119.02) --
	(276.85,119.02) --
	(276.86,119.02) --
	(276.88,119.02) --
	(276.89,119.02) --
	(276.91,119.02) --
	(276.92,108.57) --
	(276.94,108.57) --
	(276.95,108.57) --
	(276.97,108.57) --
	(276.98,108.57) --
	(277.00,108.57) --
	(277.01, 98.12) --
	(277.03, 98.12) --
	(277.04, 98.12) --
	(277.06, 98.12) --
	(277.07, 98.12) --
	(277.09, 98.12) --
	(277.10, 98.12) --
	(277.12, 98.12) --
	(277.13, 98.12) --
	(277.15, 98.12) --
	(277.16, 98.12) --
	(277.18, 98.12) --
	(277.19, 87.67) --
	(277.21, 77.22) --
	(277.22, 87.67) --
	(277.24, 87.67) --
	(277.25, 87.67) --
	(277.27, 87.67) --
	(277.28, 77.22) --
	(277.30, 77.22) --
	(277.31, 77.22) --
	(277.33, 87.67) --
	(277.34, 98.12) --
	(277.36, 87.67) --
	(277.37, 87.67) --
	(277.39, 87.67) --
	(277.40, 87.67) --
	(277.42, 87.67) --
	(277.43, 77.22) --
	(277.45, 66.77) --
	(277.46, 77.22) --
	(277.48, 77.22) --
	(277.49, 77.22) --
	(277.51, 66.77) --
	(277.52, 77.22) --
	(277.54, 77.22) --
	(277.55, 77.22) --
	(277.57, 77.22) --
	(277.58, 77.22) --
	(277.60, 66.77) --
	(277.61, 66.77) --
	(277.63, 66.77) --
	(277.64, 77.22) --
	(277.66, 66.77) --
	(277.67, 66.77) --
	(277.69, 77.22) --
	(277.70, 77.22) --
	(277.72, 87.67) --
	(277.73, 77.22) --
	(277.75, 66.77) --
	(277.76, 66.77) --
	(277.78, 77.22) --
	(277.79, 77.22) --
	(277.81, 66.77) --
	(277.82, 66.77) --
	(277.84, 66.77) --
	(277.85, 66.77) --
	(277.87, 66.77) --
	(277.89, 66.77) --
	(277.90, 66.77) --
	(277.92, 66.77) --
	(277.93, 56.32) --
	(277.95, 66.77) --
	(277.96, 66.77) --
	(277.98, 66.77) --
	(277.99, 77.22) --
	(278.01, 87.67) --
	(278.02, 77.22) --
	(278.04, 77.22) --
	(278.05, 77.22) --
	(278.07, 77.22) --
	(278.08, 66.77) --
	(278.10, 66.77) --
	(278.11, 66.77) --
	(278.13, 77.22) --
	(278.14, 77.22) --
	(278.16, 77.22) --
	(278.17, 87.67) --
	(278.19, 98.12) --
	(278.20, 98.12) --
	(278.22, 98.12) --
	(278.23,108.57) --
	(278.25, 98.12) --
	(278.26, 98.12) --
	(278.28, 98.12) --
	(278.29, 98.12) --
	(278.31, 98.12) --
	(278.32, 98.12) --
	(278.34, 98.12) --
	(278.35,108.57) --
	(278.37,108.57) --
	(278.38,119.02) --
	(278.40,119.02) --
	(278.41,129.47) --
	(278.43,119.02) --
	(278.44,108.57) --
	(278.46,108.57) --
	(278.47, 98.12) --
	(278.49, 87.67) --
	(278.50, 98.12) --
	(278.52, 98.12) --
	(278.53, 98.12) --
	(278.55, 98.12) --
	(278.56, 98.12) --
	(278.58, 98.12) --
	(278.59, 98.12) --
	(278.61, 98.12) --
	(278.62, 98.12) --
	(278.64, 98.12) --
	(278.65, 87.67) --
	(278.67, 87.67) --
	(278.68, 87.67) --
	(278.70, 98.12) --
	(278.71, 98.12) --
	(278.73, 98.12) --
	(278.74, 87.67) --
	(278.76, 87.67) --
	(278.77, 77.22) --
	(278.79, 87.67) --
	(278.80, 87.67) --
	(278.82, 98.12) --
	(278.83, 87.67) --
	(278.85, 87.67) --
	(278.86, 87.67) --
	(278.88, 98.12) --
	(278.89, 98.12) --
	(278.91, 98.12) --
	(278.92, 98.12) --
	(278.94, 98.12) --
	(278.96, 98.12) --
	(278.97, 98.12) --
	(278.99, 98.12) --
	(279.00, 87.67) --
	(279.02, 87.67) --
	(279.03, 98.12) --
	(279.05, 98.12) --
	(279.06, 98.12) --
	(279.08, 98.12) --
	(279.09, 98.12) --
	(279.11, 98.12) --
	(279.12, 98.12) --
	(279.14, 98.12) --
	(279.15, 98.12) --
	(279.17, 98.12) --
	(279.18, 98.12) --
	(279.20, 98.12) --
	(279.21, 98.12) --
	(279.23, 98.12) --
	(279.24, 98.12) --
	(279.26, 98.12) --
	(279.27,108.57) --
	(279.29,108.57) --
	(279.30,119.02) --
	(279.32,119.02) --
	(279.33,119.02) --
	(279.35,119.02) --
	(279.36,119.02) --
	(279.38,108.57) --
	(279.39,108.57) --
	(279.41,108.57) --
	(279.42,119.02) --
	(279.44,108.57) --
	(279.45, 98.12) --
	(279.47, 98.12) --
	(279.48,108.57) --
	(279.50,108.57) --
	(279.51,119.02) --
	(279.53,119.02) --
	(279.54,129.47) --
	(279.56,139.92) --
	(279.57,139.92) --
	(279.59,139.92) --
	(279.60,139.92) --
	(279.62,139.92) --
	(279.63,129.47) --
	(279.65,129.47) --
	(279.66,119.02) --
	(279.68,108.57) --
	(279.69,119.02) --
	(279.71,108.57) --
	(279.72,119.02) --
	(279.74,108.57) --
	(279.75,108.57) --
	(279.77,119.02) --
	(279.78,119.02) --
	(279.80,119.02) --
	(279.81,119.02) --
	(279.83,119.02) --
	(279.84,108.57) --
	(279.86,108.57) --
	(279.87,119.02) --
	(279.89,108.57) --
	(279.90,108.57) --
	(279.92,108.57) --
	(279.93,108.57) --
	(279.95,108.57) --
	(279.96,108.57) --
	(279.98,108.57) --
	(280.00,108.57) --
	(280.01,108.57) --
	(280.03, 98.12) --
	(280.04,108.57) --
	(280.06,108.57) --
	(280.07,119.02) --
	(280.09,108.57) --
	(280.10,108.57) --
	(280.12,108.57) --
	(280.13,108.57) --
	(280.15,108.57) --
	(280.16,108.57) --
	(280.18,108.57) --
	(280.19,119.02) --
	(280.21,119.02) --
	(280.22,108.57) --
	(280.24,108.57) --
	(280.25,108.57) --
	(280.27,108.57) --
	(280.28, 98.12) --
	(280.30,108.57) --
	(280.31,108.57) --
	(280.33,119.02) --
	(280.34,108.57) --
	(280.36,108.57) --
	(280.37,119.02) --
	(280.39,119.02) --
	(280.40,119.02) --
	(280.42,129.47) --
	(280.43,119.02) --
	(280.45,119.02) --
	(280.46,108.57) --
	(280.48,108.57) --
	(280.49,108.57) --
	(280.51, 98.12) --
	(280.52,108.57) --
	(280.54, 98.12) --
	(280.55, 98.12) --
	(280.57, 98.12) --
	(280.58, 98.12) --
	(280.60,108.57) --
	(280.61,119.02) --
	(280.63,119.02) --
	(280.64,119.02) --
	(280.66,119.02) --
	(280.67,119.02) --
	(280.69,129.47) --
	(280.70,139.92) --
	(280.72,129.47) --
	(280.73,119.02) --
	(280.75,108.57) --
	(280.76,119.02) --
	(280.78,119.02) --
	(280.79,119.02) --
	(280.81,119.02) --
	(280.82,119.02) --
	(280.84,119.02) --
	(280.85,119.02) --
	(280.87,108.57) --
	(280.88,119.02) --
	(280.90,108.57) --
	(280.91,119.02) --
	(280.93,119.02) --
	(280.94,108.57) --
	(280.96,108.57) --
	(280.97,108.57) --
	(280.99,108.57) --
	(281.00,108.57) --
	(281.02,119.02) --
	(281.03,119.02) --
	(281.05,108.57) --
	(281.07,108.57) --
	(281.08,108.57) --
	(281.10,108.57) --
	(281.11,108.57) --
	(281.13,119.02) --
	(281.14,119.02) --
	(281.16,108.57) --
	(281.17,119.02) --
	(281.19,129.47) --
	(281.20,129.47) --
	(281.22,119.02) --
	(281.23,119.02) --
	(281.25,119.02) --
	(281.26,119.02) --
	(281.28,119.02) --
	(281.29,129.47) --
	(281.31,119.02) --
	(281.32,129.47) --
	(281.34,119.02) --
	(281.35,119.02) --
	(281.37,119.02) --
	(281.38,119.02) --
	(281.40,119.02) --
	(281.41,119.02) --
	(281.43,119.02) --
	(281.44,129.47) --
	(281.46,119.02) --
	(281.47,108.57) --
	(281.49,119.02) --
	(281.50,119.02) --
	(281.52,119.02) --
	(281.53,119.02) --
	(281.55,119.02) --
	(281.56,129.47) --
	(281.58,129.47) --
	(281.59,129.47) --
	(281.61,129.47) --
	(281.62,129.47) --
	(281.64,129.47) --
	(281.65,129.47) --
	(281.67,119.02) --
	(281.68,119.02) --
	(281.70,129.47) --
	(281.71,119.02) --
	(281.73,119.02) --
	(281.74,119.02) --
	(281.76,108.57) --
	(281.77,119.02) --
	(281.79,119.02) --
	(281.80,119.02) --
	(281.82,108.57) --
	(281.83, 98.12) --
	(281.85, 98.12) --
	(281.86, 98.12) --
	(281.88, 98.12) --
	(281.89, 98.12) --
	(281.91,108.57) --
	(281.92,108.57) --
	(281.94, 98.12) --
	(281.95,108.57) --
	(281.97, 98.12) --
	(281.98,108.57) --
	(282.00, 98.12) --
	(282.01,108.57) --
	(282.03,108.57) --
	(282.04,119.02) --
	(282.06,129.47) --
	(282.07,129.47) --
	(282.09,139.92) --
	(282.10,139.92) --
	(282.12,129.47) --
	(282.14,119.02) --
	(282.15,119.02) --
	(282.17,108.57) --
	(282.18, 98.12) --
	(282.20,108.57) --
	(282.21,108.57) --
	(282.23,108.57) --
	(282.24,108.57) --
	(282.26,108.57) --
	(282.27, 98.12) --
	(282.29, 98.12) --
	(282.30, 87.67) --
	(282.32, 87.67) --
	(282.33, 77.22) --
	(282.35, 77.22) --
	(282.36, 77.22) --
	(282.38, 87.67) --
	(282.39, 77.22) --
	(282.41, 77.22) --
	(282.42, 87.67) --
	(282.44, 98.12) --
	(282.45, 98.12) --
	(282.47, 98.12) --
	(282.48, 87.67) --
	(282.50, 87.67) --
	(282.51, 77.22) --
	(282.53, 87.67) --
	(282.54, 98.12) --
	(282.56,108.57) --
	(282.57,108.57) --
	(282.59,108.57) --
	(282.60,108.57) --
	(282.62, 98.12) --
	(282.63, 98.12) --
	(282.65, 98.12) --
	(282.66, 98.12) --
	(282.68, 87.67) --
	(282.69, 87.67) --
	(282.71, 87.67) --
	(282.72, 77.22) --
	(282.74, 87.67) --
	(282.75, 87.67) --
	(282.77, 87.67) --
	(282.78, 77.22) --
	(282.80, 77.22) --
	(282.81, 87.67) --
	(282.83, 87.67) --
	(282.84, 77.22) --
	(282.86, 77.22) --
	(282.87, 66.77) --
	(282.89, 66.77) --
	(282.90, 66.77) --
	(282.92, 66.77) --
	(282.93, 66.77) --
	(282.95, 77.22) --
	(282.96, 77.22) --
	(282.98, 77.22) --
	(282.99, 77.22) --
	(283.01, 87.67) --
	(283.02, 87.67) --
	(283.04, 87.67) --
	(283.05, 87.67) --
	(283.07, 98.12) --
	(283.08, 98.12) --
	(283.10, 87.67) --
	(283.11, 87.67) --
	(283.13, 98.12) --
	(283.14, 98.12) --
	(283.16, 87.67) --
	(283.18, 98.12) --
	(283.19, 98.12) --
	(283.21, 87.67) --
	(283.22, 87.67) --
	(283.24, 77.22) --
	(283.25, 77.22) --
	(283.27, 77.22) --
	(283.28, 77.22) --
	(283.30, 87.67) --
	(283.31, 87.67) --
	(283.33, 87.67) --
	(283.34, 87.67) --
	(283.36, 87.67) --
	(283.37, 87.67) --
	(283.39, 87.67) --
	(283.40, 98.12) --
	(283.42, 98.12) --
	(283.43, 98.12) --
	(283.45, 98.12) --
	(283.46, 98.12) --
	(283.48, 98.12) --
	(283.49, 98.12) --
	(283.51, 98.12) --
	(283.52, 87.67) --
	(283.54, 87.67) --
	(283.55, 87.67) --
	(283.57, 87.67) --
	(283.58, 87.67) --
	(283.60, 87.67) --
	(283.61, 87.67) --
	(283.63, 87.67) --
	(283.64, 87.67) --
	(283.66, 87.67) --
	(283.67, 87.67) --
	(283.69, 87.67) --
	(283.70, 98.12) --
	(283.72, 98.12) --
	(283.73, 87.67) --
	(283.75, 87.67) --
	(283.76, 87.67) --
	(283.78, 87.67) --
	(283.79, 98.12) --
	(283.81, 98.12) --
	(283.82, 98.12) --
	(283.84, 98.12) --
	(283.85, 98.12) --
	(283.87, 98.12) --
	(283.88, 98.12) --
	(283.90, 98.12) --
	(283.91, 87.67) --
	(283.93, 87.67) --
	(283.94, 87.67) --
	(283.96, 87.67) --
	(283.97, 77.22) --
	(283.99, 87.67) --
	(284.00, 98.12) --
	(284.02, 98.12) --
	(284.03, 98.12) --
	(284.05, 98.12) --
	(284.06, 87.67) --
	(284.08, 87.67) --
	(284.09, 87.67) --
	(284.11, 87.67) --
	(284.12, 98.12) --
	(284.14,108.57) --
	(284.15, 98.12) --
	(284.17, 98.12) --
	(284.18, 98.12) --
	(284.20,108.57) --
	(284.21,108.57) --
	(284.23,119.02) --
	(284.25,129.47) --
	(284.26,119.02) --
	(284.28,129.47) --
	(284.29,129.47) --
	(284.31,129.47) --
	(284.32,129.47) --
	(284.34,129.47) --
	(284.35,129.47) --
	(284.37,119.02) --
	(284.38,119.02) --
	(284.40,119.02) --
	(284.41,119.02) --
	(284.43,119.02) --
	(284.44,129.47) --
	(284.46,129.47) --
	(284.47,119.02) --
	(284.49,119.02) --
	(284.50,119.02) --
	(284.52,119.02) --
	(284.53,119.02) --
	(284.55,119.02) --
	(284.56,119.02) --
	(284.58,119.02) --
	(284.59,129.47) --
	(284.61,129.47) --
	(284.62,139.92) --
	(284.64,129.47) --
	(284.65,129.47) --
	(284.67,119.02) --
	(284.68,119.02) --
	(284.70,119.02) --
	(284.71,108.57) --
	(284.73, 98.12) --
	(284.74, 87.67) --
	(284.76, 98.12) --
	(284.77, 98.12) --
	(284.79, 98.12) --
	(284.80, 98.12) --
	(284.82, 98.12) --
	(284.83,108.57) --
	(284.85,108.57) --
	(284.86,108.57) --
	(284.88,119.02) --
	(284.89,108.57) --
	(284.91,108.57) --
	(284.92,108.57) --
	(284.94,119.02) --
	(284.95,119.02) --
	(284.97,108.57) --
	(284.98, 98.12) --
	(285.00, 87.67) --
	(285.01, 98.12) --
	(285.03,108.57) --
	(285.04,108.57) --
	(285.06,119.02) --
	(285.07,129.47) --
	(285.09,119.02) --
	(285.10,119.02) --
	(285.12,108.57) --
	(285.13,108.57) --
	(285.15, 98.12) --
	(285.16,108.57) --
	(285.18, 98.12) --
	(285.19, 98.12) --
	(285.21, 98.12) --
	(285.22,108.57) --
	(285.24,119.02) --
	(285.25,108.57) --
	(285.27,108.57) --
	(285.29, 98.12) --
	(285.30, 98.12) --
	(285.32, 87.67) --
	(285.33, 98.12) --
	(285.35, 98.12) --
	(285.36, 98.12) --
	(285.38,108.57) --
	(285.39,108.57) --
	(285.41,119.02) --
	(285.42,108.57) --
	(285.44, 98.12) --
	(285.45, 87.67) --
	(285.47, 98.12) --
	(285.48, 98.12) --
	(285.50, 87.67) --
	(285.51, 98.12) --
	(285.53, 98.12) --
	(285.54, 98.12) --
	(285.56, 98.12) --
	(285.57,108.57) --
	(285.59,108.57) --
	(285.60,119.02) --
	(285.62,119.02) --
	(285.63,129.47) --
	(285.65,129.47) --
	(285.66,129.47) --
	(285.68,129.47) --
	(285.69,129.47) --
	(285.71,129.47) --
	(285.72,119.02) --
	(285.74,119.02) --
	(285.75,119.02) --
	(285.77,129.47) --
	(285.78,139.92) --
	(285.80,129.47) --
	(285.81,129.47) --
	(285.83,129.47) --
	(285.84,139.92) --
	(285.86,139.92) --
	(285.87,139.92) --
	(285.89,139.92) --
	(285.90,139.92) --
	(285.92,139.92) --
	(285.93,139.92) --
	(285.95,139.92) --
	(285.96,129.47) --
	(285.98,129.47) --
	(285.99,129.47) --
	(286.01,129.47) --
	(286.02,129.47) --
	(286.04,139.92) --
	(286.05,150.37) --
	(286.07,139.92) --
	(286.08,139.92) --
	(286.10,129.47) --
	(286.11,139.92) --
	(286.13,150.37) --
	(286.14,139.92) --
	(286.16,139.92) --
	(286.17,139.92) --
	(286.19,139.92) --
	(286.20,139.92) --
	(286.22,139.92) --
	(286.23,139.92) --
	(286.25,139.92) --
	(286.26,139.92) --
	(286.28,139.92) --
	(286.29,139.92) --
	(286.31,129.47) --
	(286.32,129.47) --
	(286.34,129.47) --
	(286.36,119.02) --
	(286.37,108.57) --
	(286.39,108.57) --
	(286.40,108.57) --
	(286.42,108.57) --
	(286.43,108.57) --
	(286.45,119.02) --
	(286.46,119.02) --
	(286.48,119.02) --
	(286.49,108.57) --
	(286.51,108.57) --
	(286.52,119.02) --
	(286.54,129.47) --
	(286.55,129.47) --
	(286.57,119.02) --
	(286.58,129.47) --
	(286.60,129.47) --
	(286.61,139.92) --
	(286.63,129.47) --
	(286.64,139.92) --
	(286.66,139.92) --
	(286.67,139.92) --
	(286.69,150.37) --
	(286.70,139.92) --
	(286.72,150.37) --
	(286.73,150.37) --
	(286.75,160.82) --
	(286.76,160.82) --
	(286.78,171.27) --
	(286.79,160.82) --
	(286.81,160.82) --
	(286.82,150.37) --
	(286.84,139.92) --
	(286.85,150.37) --
	(286.87,150.37) --
	(286.88,160.82) --
	(286.90,160.82) --
	(286.91,160.82) --
	(286.93,150.37) --
	(286.94,150.37) --
	(286.96,150.37) --
	(286.97,150.37) --
	(286.99,139.92) --
	(287.00,139.92) --
	(287.02,139.92) --
	(287.03,129.47) --
	(287.05,129.47) --
	(287.06,119.02) --
	(287.08,119.02) --
	(287.09,119.02) --
	(287.11,108.57) --
	(287.12,108.57) --
	(287.14,108.57) --
	(287.15,108.57) --
	(287.17,108.57) --
	(287.18,108.57) --
	(287.20,108.57) --
	(287.21,108.57) --
	(287.23,108.57) --
	(287.24,108.57) --
	(287.26,108.57) --
	(287.27,119.02) --
	(287.29,119.02) --
	(287.30,119.02) --
	(287.32,119.02) --
	(287.33,119.02) --
	(287.35,119.02) --
	(287.36,119.02) --
	(287.38,108.57) --
	(287.40,108.57) --
	(287.41, 98.12) --
	(287.43, 98.12) --
	(287.44,108.57) --
	(287.46,108.57) --
	(287.47,108.57) --
	(287.49,108.57) --
	(287.50,108.57) --
	(287.52,108.57) --
	(287.53,119.02) --
	(287.55,108.57) --
	(287.56,108.57) --
	(287.58,108.57) --
	(287.59,108.57) --
	(287.61,108.57) --
	(287.62,108.57) --
	(287.64,108.57) --
	(287.65,108.57) --
	(287.67,108.57) --
	(287.68,108.57) --
	(287.70,119.02) --
	(287.71,119.02) --
	(287.73,119.02) --
	(287.74,129.47) --
	(287.76,129.47) --
	(287.77,129.47) --
	(287.79,139.92) --
	(287.80,129.47) --
	(287.82,129.47) --
	(287.83,119.02) --
	(287.85,119.02) --
	(287.86,119.02) --
	(287.88,119.02) --
	(287.89,108.57) --
	(287.91,119.02) --
	(287.92,129.47) --
	(287.94,129.47) --
	(287.95,129.47) --
	(287.97,129.47) --
	(287.98,119.02) --
	(288.00,108.57) --
	(288.01,108.57) --
	(288.03,119.02) --
	(288.04,119.02) --
	(288.06,129.47) --
	(288.07,129.47) --
	(288.09,119.02) --
	(288.10,108.57) --
	(288.12,108.57) --
	(288.13,108.57) --
	(288.15,108.57) --
	(288.16, 98.12) --
	(288.18, 98.12) --
	(288.19,108.57) --
	(288.21,108.57) --
	(288.22,108.57) --
	(288.24,108.57) --
	(288.25,108.57) --
	(288.27,108.57) --
	(288.28,119.02) --
	(288.30,108.57) --
	(288.31,108.57) --
	(288.33, 98.12) --
	(288.34, 98.12) --
	(288.36, 98.12) --
	(288.37, 98.12) --
	(288.39, 98.12) --
	(288.40, 98.12) --
	(288.42,108.57) --
	(288.43,108.57) --
	(288.45,108.57) --
	(288.47,108.57) --
	(288.48,108.57) --
	(288.50,108.57) --
	(288.51,108.57) --
	(288.53,108.57) --
	(288.54,119.02) --
	(288.56,119.02) --
	(288.57,129.47) --
	(288.59,139.92) --
	(288.60,139.92) --
	(288.62,139.92) --
	(288.63,139.92) --
	(288.65,150.37) --
	(288.66,160.82) --
	(288.68,171.27) --
	(288.69,171.27) --
	(288.71,160.82) --
	(288.72,160.82) --
	(288.74,160.82) --
	(288.75,150.37) --
	(288.77,150.37) --
	(288.78,150.37) --
	(288.80,160.82) --
	(288.81,160.82) --
	(288.83,150.37) --
	(288.84,150.37) --
	(288.86,160.82) --
	(288.87,150.37) --
	(288.89,150.37) --
	(288.90,150.37) --
	(288.92,150.37) --
	(288.93,150.37) --
	(288.95,150.37) --
	(288.96,139.92) --
	(288.98,139.92) --
	(288.99,139.92) --
	(289.01,150.37) --
	(289.02,150.37) --
	(289.04,150.37) --
	(289.05,150.37) --
	(289.07,150.37) --
	(289.08,160.82) --
	(289.10,150.37) --
	(289.11,150.37) --
	(289.13,150.37) --
	(289.14,150.37) --
	(289.16,150.37) --
	(289.17,150.37) --
	(289.19,139.92) --
	(289.20,139.92) --
	(289.22,139.92) --
	(289.23,139.92) --
	(289.25,150.37) --
	(289.26,139.92) --
	(289.28,139.92) --
	(289.29,139.92) --
	(289.31,139.92) --
	(289.32,129.47) --
	(289.34,129.47) --
	(289.35,129.47) --
	(289.37,119.02) --
	(289.38,119.02) --
	(289.40,108.57) --
	(289.41,119.02) --
	(289.43,119.02) --
	(289.44,108.57) --
	(289.46,119.02) --
	(289.47,119.02) --
	(289.49,119.02) --
	(289.51,119.02) --
	(289.52,119.02) --
	(289.54,119.02) --
	(289.55,129.47) --
	(289.57,119.02) --
	(289.58,119.02) --
	(289.60,108.57) --
	(289.61,108.57) --
	(289.63, 98.12) --
	(289.64, 98.12) --
	(289.66, 98.12) --
	(289.67, 87.67) --
	(289.69, 98.12) --
	(289.70,108.57) --
	(289.72,108.57) --
	(289.73,119.02) --
	(289.75,108.57) --
	(289.76,119.02) --
	(289.78,108.57) --
	(289.79, 98.12) --
	(289.81,108.57) --
	(289.82,108.57) --
	(289.84,108.57) --
	(289.85,108.57) --
	(289.87,108.57) --
	(289.88,108.57) --
	(289.90,108.57) --
	(289.91,108.57) --
	(289.93,108.57) --
	(289.94,108.57) --
	(289.96,108.57) --
	(289.97, 98.12) --
	(289.99, 98.12) --
	(290.00, 98.12) --
	(290.02,108.57) --
	(290.03,108.57) --
	(290.05,108.57) --
	(290.06,108.57) --
	(290.08,108.57) --
	(290.09,108.57) --
	(290.11, 98.12) --
	(290.12, 98.12) --
	(290.14, 98.12) --
	(290.15, 98.12) --
	(290.17, 98.12) --
	(290.18,108.57) --
	(290.20, 98.12) --
	(290.21, 98.12) --
	(290.23, 98.12) --
	(290.24, 87.67) --
	(290.26, 98.12) --
	(290.27, 98.12) --
	(290.29, 98.12) --
	(290.30, 98.12) --
	(290.32, 98.12) --
	(290.33, 98.12) --
	(290.35,108.57) --
	(290.36,108.57) --
	(290.38,108.57) --
	(290.39,108.57) --
	(290.41,108.57) --
	(290.42,108.57) --
	(290.44,119.02) --
	(290.45,119.02) --
	(290.47,108.57) --
	(290.48,119.02) --
	(290.50,129.47) --
	(290.51,129.47) --
	(290.53,129.47) --
	(290.54,119.02) --
	(290.56,119.02) --
	(290.58,119.02) --
	(290.59,108.57) --
	(290.61,108.57) --
	(290.62,119.02) --
	(290.64,119.02) --
	(290.65,119.02) --
	(290.67,119.02) --
	(290.68,129.47) --
	(290.70,129.47) --
	(290.71,129.47) --
	(290.73,129.47) --
	(290.74,129.47) --
	(290.76,129.47) --
	(290.77,129.47) --
	(290.79,139.92) --
	(290.80,139.92) --
	(290.82,139.92) --
	(290.83,129.47) --
	(290.85,119.02) --
	(290.86,119.02) --
	(290.88,119.02) --
	(290.89,108.57) --
	(290.91,108.57) --
	(290.92,108.57) --
	(290.94,108.57) --
	(290.95,108.57) --
	(290.97,108.57) --
	(290.98,108.57) --
	(291.00,108.57) --
	(291.01,119.02) --
	(291.03,119.02) --
	(291.04,108.57) --
	(291.06,108.57) --
	(291.07,108.57) --
	(291.09, 98.12) --
	(291.10, 98.12) --
	(291.12, 98.12) --
	(291.13, 98.12) --
	(291.15, 98.12) --
	(291.16, 98.12) --
	(291.18,108.57) --
	(291.19,108.57) --
	(291.21, 98.12) --
	(291.22, 98.12) --
	(291.24, 98.12) --
	(291.25,108.57) --
	(291.27,108.57) --
	(291.28,108.57) --
	(291.30,108.57) --
	(291.31, 98.12) --
	(291.33, 98.12) --
	(291.34, 98.12) --
	(291.36, 98.12) --
	(291.37, 98.12) --
	(291.39, 87.67) --
	(291.40, 98.12) --
	(291.42, 87.67) --
	(291.43, 87.67) --
	(291.45, 98.12) --
	(291.46, 98.12) --
	(291.48,108.57) --
	(291.49,108.57) --
	(291.51,108.57) --
	(291.52,108.57) --
	(291.54,108.57) --
	(291.55,108.57) --
	(291.57,119.02) --
	(291.58,119.02) --
	(291.60,119.02) --
	(291.61,119.02) --
	(291.63,129.47) --
	(291.65,129.47) --
	(291.66,129.47) --
	(291.68,139.92) --
	(291.69,139.92) --
	(291.71,139.92) --
	(291.72,139.92) --
	(291.74,150.37) --
	(291.75,150.37) --
	(291.77,150.37) --
	(291.78,139.92) --
	(291.80,129.47) --
	(291.81,129.47) --
	(291.83,129.47) --
	(291.84,129.47) --
	(291.86,119.02) --
	(291.87,119.02) --
	(291.89,119.02) --
	(291.90,108.57) --
	(291.92,119.02) --
	(291.93,119.02) --
	(291.95,108.57) --
	(291.96, 98.12) --
	(291.98, 98.12) --
	(291.99,108.57) --
	(292.01,119.02) --
	(292.02,119.02) --
	(292.04,129.47) --
	(292.05,139.92) --
	(292.07,129.47) --
	(292.08,129.47) --
	(292.10,129.47) --
	(292.11,129.47) --
	(292.13,129.47) --
	(292.14,129.47) --
	(292.16,129.47) --
	(292.17,119.02) --
	(292.19,119.02) --
	(292.20,119.02) --
	(292.22,119.02) --
	(292.23,119.02) --
	(292.25,119.02) --
	(292.26,119.02) --
	(292.28,108.57) --
	(292.29,108.57) --
	(292.31, 98.12) --
	(292.32, 98.12) --
	(292.34, 98.12) --
	(292.35, 98.12) --
	(292.37, 98.12) --
	(292.38, 98.12) --
	(292.40, 98.12) --
	(292.41, 98.12) --
	(292.43, 98.12) --
	(292.44, 98.12) --
	(292.46, 98.12) --
	(292.47, 98.12) --
	(292.49, 98.12) --
	(292.50, 98.12) --
	(292.52, 87.67) --
	(292.53, 98.12) --
	(292.55, 98.12) --
	(292.56,108.57) --
	(292.58,108.57) --
	(292.59,108.57) --
	(292.61,108.57) --
	(292.62,119.02) --
	(292.64,129.47) --
	(292.65,129.47) --
	(292.67,129.47) --
	(292.69,129.47) --
	(292.70,129.47) --
	(292.72,129.47) --
	(292.73,129.47) --
	(292.75,129.47) --
	(292.76,129.47) --
	(292.78,119.02) --
	(292.79,119.02) --
	(292.81,119.02) --
	(292.82,119.02) --
	(292.84,108.57) --
	(292.85,108.57) --
	(292.87,119.02) --
	(292.88,119.02) --
	(292.90,119.02) --
	(292.91,119.02) --
	(292.93,119.02) --
	(292.94,108.57) --
	(292.96,108.57) --
	(292.97, 98.12) --
	(292.99, 98.12) --
	(293.00, 98.12) --
	(293.02,108.57) --
	(293.03,119.02) --
	(293.05,119.02) --
	(293.06,119.02) --
	(293.08,119.02) --
	(293.09,119.02) --
	(293.11,108.57) --
	(293.12,108.57) --
	(293.14,108.57) --
	(293.15,119.02) --
	(293.17,119.02) --
	(293.18,119.02) --
	(293.20,119.02) --
	(293.21,119.02) --
	(293.23,119.02) --
	(293.24,119.02) --
	(293.26,119.02) --
	(293.27,119.02) --
	(293.29,108.57) --
	(293.30,108.57) --
	(293.32,108.57) --
	(293.33,108.57) --
	(293.35, 98.12) --
	(293.36, 87.67) --
	(293.38, 87.67) --
	(293.39, 87.67) --
	(293.41, 87.67) --
	(293.42, 87.67) --
	(293.44, 98.12) --
	(293.45, 98.12) --
	(293.47, 87.67) --
	(293.48, 87.67) --
	(293.50, 87.67) --
	(293.51, 87.67) --
	(293.53, 87.67) --
	(293.54, 98.12) --
	(293.56,108.57) --
	(293.57,108.57) --
	(293.59,108.57) --
	(293.60,119.02) --
	(293.62,119.02) --
	(293.63,108.57) --
	(293.65,119.02) --
	(293.66,129.47) --
	(293.68,139.92) --
	(293.69,129.47) --
	(293.71,139.92) --
	(293.72,139.92) --
	(293.74,139.92) --
	(293.76,129.47) --
	(293.77,139.92) --
	(293.79,150.37) --
	(293.80,150.37) --
	(293.82,150.37) --
	(293.83,150.37) --
	(293.85,150.37) --
	(293.86,150.37) --
	(293.88,150.37) --
	(293.89,139.92) --
	(293.91,129.47) --
	(293.92,129.47) --
	(293.94,139.92) --
	(293.95,129.47) --
	(293.97,129.47) --
	(293.98,139.92) --
	(294.00,139.92) --
	(294.01,150.37) --
	(294.03,150.37) --
	(294.04,150.37) --
	(294.06,150.37) --
	(294.07,150.37) --
	(294.09,139.92) --
	(294.10,139.92) --
	(294.12,139.92) --
	(294.13,150.37) --
	(294.15,150.37) --
	(294.16,150.37) --
	(294.18,139.92) --
	(294.19,150.37) --
	(294.21,150.37) --
	(294.22,150.37) --
	(294.24,150.37) --
	(294.25,150.37) --
	(294.27,150.37) --
	(294.28,139.92) --
	(294.30,129.47) --
	(294.31,129.47) --
	(294.33,139.92) --
	(294.34,139.92) --
	(294.36,139.92) --
	(294.37,139.92) --
	(294.39,139.92) --
	(294.40,139.92) --
	(294.42,139.92) --
	(294.43,150.37) --
	(294.45,150.37) --
	(294.46,150.37) --
	(294.48,160.82) --
	(294.49,150.37) --
	(294.51,150.37) --
	(294.52,150.37) --
	(294.54,150.37) --
	(294.55,139.92) --
	(294.57,129.47) --
	(294.58,129.47) --
	(294.60,129.47) --
	(294.61,129.47) --
	(294.63,129.47) --
	(294.64,129.47) --
	(294.66,129.47) --
	(294.67,129.47) --
	(294.69,139.92) --
	(294.70,150.37) --
	(294.72,150.37) --
	(294.73,150.37) --
	(294.75,160.82) --
	(294.76,160.82) --
	(294.78,171.27) --
	(294.80,160.82) --
	(294.81,171.27) --
	(294.83,160.82) --
	(294.84,150.37) --
	(294.86,150.37) --
	(294.87,150.37) --
	(294.89,139.92) --
	(294.90,129.47) --
	(294.92,129.47) --
	(294.93,139.92) --
	(294.95,129.47) --
	(294.96,129.47) --
	(294.98,139.92) --
	(294.99,129.47) --
	(295.01,129.47) --
	(295.02,139.92) --
	(295.04,139.92) --
	(295.05,139.92) --
	(295.07,139.92) --
	(295.08,139.92) --
	(295.10,139.92) --
	(295.11,150.37) --
	(295.13,150.37) --
	(295.14,139.92) --
	(295.16,139.92) --
	(295.17,129.47) --
	(295.19,129.47) --
	(295.20,129.47) --
	(295.22,139.92) --
	(295.23,139.92) --
	(295.25,129.47) --
	(295.26,119.02) --
	(295.28,129.47) --
	(295.29,129.47) --
	(295.31,129.47) --
	(295.32,129.47) --
	(295.34,119.02) --
	(295.35,119.02) --
	(295.37,119.02) --
	(295.38,119.02) --
	(295.40,108.57) --
	(295.41,108.57) --
	(295.43,108.57) --
	(295.44,108.57) --
	(295.46,119.02) --
	(295.47,119.02) --
	(295.49,108.57) --
	(295.50,108.57) --
	(295.52,108.57) --
	(295.53,108.57) --
	(295.55,119.02) --
	(295.56,119.02) --
	(295.58,129.47) --
	(295.59,129.47) --
	(295.61,129.47) --
	(295.62,129.47) --
	(295.64,129.47) --
	(295.65,129.47) --
	(295.67,129.47) --
	(295.68,119.02) --
	(295.70,119.02) --
	(295.71,119.02) --
	(295.73,108.57) --
	(295.74,119.02) --
	(295.76,108.57) --
	(295.77,108.57) --
	(295.79,119.02) --
	(295.80,119.02) --
	(295.82,119.02) --
	(295.83,129.47) --
	(295.85,129.47) --
	(295.87,129.47) --
	(295.88,129.47) --
	(295.90,129.47) --
	(295.91,129.47) --
	(295.93,129.47) --
	(295.94,129.47) --
	(295.96,119.02) --
	(295.97,129.47) --
	(295.99,139.92) --
	(296.00,139.92) --
	(296.02,139.92) --
	(296.03,129.47) --
	(296.05,129.47) --
	(296.06,119.02) --
	(296.08,119.02) --
	(296.09,119.02) --
	(296.11,119.02) --
	(296.12,119.02) --
	(296.14,108.57) --
	(296.15,108.57) --
	(296.17,119.02) --
	(296.18,119.02) --
	(296.20,119.02) --
	(296.21,119.02) --
	(296.23,108.57) --
	(296.24, 98.12) --
	(296.26,108.57) --
	(296.27,108.57) --
	(296.29,108.57) --
	(296.30,108.57) --
	(296.32, 98.12) --
	(296.33, 98.12) --
	(296.35, 87.67) --
	(296.36, 98.12) --
	(296.38, 98.12) --
	(296.39, 98.12) --
	(296.41, 98.12) --
	(296.42, 98.12) --
	(296.44, 98.12) --
	(296.45, 87.67) --
	(296.47, 98.12) --
	(296.48, 98.12) --
	(296.50, 98.12) --
	(296.51, 98.12) --
	(296.53, 98.12) --
	(296.54, 98.12) --
	(296.56, 98.12) --
	(296.57, 98.12) --
	(296.59,108.57) --
	(296.60,108.57) --
	(296.62,108.57) --
	(296.63, 98.12) --
	(296.65, 98.12) --
	(296.66, 98.12) --
	(296.68,108.57) --
	(296.69,108.57) --
	(296.71,108.57) --
	(296.72,108.57) --
	(296.74, 98.12) --
	(296.75, 87.67) --
	(296.77, 98.12) --
	(296.78,108.57) --
	(296.80, 98.12) --
	(296.81, 98.12) --
	(296.83, 98.12) --
	(296.84, 87.67) --
	(296.86, 87.67) --
	(296.87, 77.22) --
	(296.89, 87.67) --
	(296.91, 87.67) --
	(296.92, 87.67) --
	(296.94, 87.67) --
	(296.95, 87.67) --
	(296.97, 87.67) --
	(296.98, 87.67) --
	(297.00, 87.67) --
	(297.01, 87.67) --
	(297.03, 77.22) --
	(297.04, 77.22) --
	(297.06, 87.67) --
	(297.07, 87.67) --
	(297.09, 98.12) --
	(297.10,108.57) --
	(297.12,119.02) --
	(297.13,119.02) --
	(297.15,119.02) --
	(297.16,119.02) --
	(297.18,108.57) --
	(297.19,108.57) --
	(297.21,108.57) --
	(297.22,108.57) --
	(297.24,108.57) --
	(297.25,108.57) --
	(297.27,108.57) --
	(297.28,108.57) --
	(297.30,108.57) --
	(297.31,108.57) --
	(297.33,108.57) --
	(297.34,108.57) --
	(297.36,119.02) --
	(297.37,108.57) --
	(297.39,119.02) --
	(297.40,119.02) --
	(297.42,119.02) --
	(297.43,129.47) --
	(297.45,129.47) --
	(297.46,119.02) --
	(297.48,119.02) --
	(297.49,119.02) --
	(297.51,119.02) --
	(297.52,108.57) --
	(297.54,108.57) --
	(297.55, 98.12) --
	(297.57, 98.12) --
	(297.58, 87.67) --
	(297.60, 98.12) --
	(297.61, 87.67) --
	(297.63, 98.12) --
	(297.64, 98.12) --
	(297.66, 98.12) --
	(297.67, 98.12) --
	(297.69, 98.12) --
	(297.70, 98.12) --
	(297.72, 98.12) --
	(297.73, 98.12) --
	(297.75, 98.12) --
	(297.76, 98.12) --
	(297.78, 98.12) --
	(297.79,108.57) --
	(297.81,108.57) --
	(297.82,119.02) --
	(297.84,119.02) --
	(297.85,129.47) --
	(297.87,129.47) --
	(297.88,129.47) --
	(297.90,129.47) --
	(297.91,129.47) --
	(297.93,129.47) --
	(297.94,139.92) --
	(297.96,129.47) --
	(297.98,119.02) --
	(297.99,108.57) --
	(298.01,108.57) --
	(298.02,108.57) --
	(298.04,108.57) --
	(298.05,119.02) --
	(298.07,108.57) --
	(298.08,119.02) --
	(298.10,129.47) --
	(298.11,139.92) --
	(298.13,139.92) --
	(298.14,139.92) --
	(298.16,139.92) --
	(298.17,129.47) --
	(298.19,129.47) --
	(298.20,119.02) --
	(298.22,119.02) --
	(298.23,108.57) --
	(298.25,108.57) --
	(298.26,108.57) --
	(298.28, 98.12) --
	(298.29,108.57) --
	(298.31, 98.12) --
	(298.32, 98.12) --
	(298.34, 98.12) --
	(298.35, 98.12) --
	(298.37,108.57) --
	(298.38,119.02) --
	(298.40,129.47) --
	(298.41,119.02) --
	(298.43,129.47) --
	(298.44,139.92) --
	(298.46,129.47) --
	(298.47,129.47) --
	(298.49,119.02) --
	(298.50,119.02) --
	(298.52,119.02) --
	(298.53,119.02) --
	(298.55,108.57) --
	(298.56,108.57) --
	(298.58,108.57) --
	(298.59, 98.12) --
	(298.61, 98.12) --
	(298.62, 98.12) --
	(298.64, 87.67) --
	(298.65, 98.12) --
	(298.67,108.57) --
	(298.68,108.57) --
	(298.70,119.02) --
	(298.71,108.57) --
	(298.73,108.57) --
	(298.74,108.57) --
	(298.76,108.57) --
	(298.77, 98.12) --
	(298.79,108.57) --
	(298.80,108.57) --
	(298.82,119.02) --
	(298.83,129.47) --
	(298.85,129.47) --
	(298.86,129.47) --
	(298.88,119.02) --
	(298.89,129.47) --
	(298.91,119.02) --
	(298.92,119.02) --
	(298.94,119.02) --
	(298.95,119.02) --
	(298.97,119.02) --
	(298.98,119.02) --
	(299.00,108.57) --
	(299.02,119.02) --
	(299.03,119.02) --
	(299.05,129.47) --
	(299.06,129.47) --
	(299.08,139.92) --
	(299.09,139.92) --
	(299.11,139.92) --
	(299.12,139.92) --
	(299.14,129.47) --
	(299.15,119.02) --
	(299.17,129.47) --
	(299.18,129.47) --
	(299.20,129.47) --
	(299.21,139.92) --
	(299.23,139.92) --
	(299.24,129.47) --
	(299.26,119.02) --
	(299.27,119.02) --
	(299.29,119.02) --
	(299.30,119.02) --
	(299.32,119.02) --
	(299.33,119.02) --
	(299.35,119.02) --
	(299.36,119.02) --
	(299.38,119.02) --
	(299.39,129.47) --
	(299.41,119.02) --
	(299.42,119.02) --
	(299.44,119.02) --
	(299.45,129.47) --
	(299.47,119.02) --
	(299.48,119.02) --
	(299.50,119.02) --
	(299.51,129.47) --
	(299.53,129.47) --
	(299.54,129.47) --
	(299.56,119.02) --
	(299.57,119.02) --
	(299.59,129.47) --
	(299.60,129.47) --
	(299.62,129.47) --
	(299.63,129.47) --
	(299.65,129.47) --
	(299.66,139.92) --
	(299.68,139.92) --
	(299.69,139.92) --
	(299.71,139.92) --
	(299.72,139.92) --
	(299.74,139.92) --
	(299.75,150.37) --
	(299.77,150.37) --
	(299.78,139.92) --
	(299.80,139.92) --
	(299.81,139.92) --
	(299.83,139.92) --
	(299.84,139.92) --
	(299.86,139.92) --
	(299.87,139.92) --
	(299.89,139.92) --
	(299.90,139.92) --
	(299.92,129.47) --
	(299.93,129.47) --
	(299.95,129.47) --
	(299.96,129.47) --
	(299.98,129.47) --
	(299.99,129.47) --
	(300.01,129.47) --
	(300.02,129.47) --
	(300.04,129.47) --
	(300.05,129.47) --
	(300.07,129.47) --
	(300.09,129.47) --
	(300.10,139.92) --
	(300.12,129.47) --
	(300.13,129.47) --
	(300.15,119.02) --
	(300.16,119.02) --
	(300.18,119.02) --
	(300.19,119.02) --
	(300.21,108.57) --
	(300.22,108.57) --
	(300.24,119.02) --
	(300.25,119.02) --
	(300.27,119.02) --
	(300.28,119.02) --
	(300.30,119.02) --
	(300.31,119.02) --
	(300.33,119.02) --
	(300.34,108.57) --
	(300.36,108.57) --
	(300.37,119.02) --
	(300.39,119.02) --
	(300.40,119.02) --
	(300.42,129.47) --
	(300.43,119.02) --
	(300.45,108.57) --
	(300.46, 98.12) --
	(300.48,108.57) --
	(300.49,108.57) --
	(300.51, 98.12) --
	(300.52,108.57) --
	(300.54,108.57) --
	(300.55, 98.12) --
	(300.57, 98.12) --
	(300.58,108.57) --
	(300.60, 98.12) --
	(300.61, 98.12) --
	(300.63,108.57) --
	(300.64,119.02) --
	(300.66,119.02) --
	(300.67,129.47) --
	(300.69,119.02) --
	(300.70,119.02) --
	(300.72,119.02) --
	(300.73,129.47) --
	(300.75,129.47) --
	(300.76,129.47) --
	(300.78,129.47) --
	(300.79,129.47) --
	(300.81,129.47) --
	(300.82,129.47) --
	(300.84,129.47) --
	(300.85,129.47) --
	(300.87,129.47) --
	(300.88,129.47) --
	(300.90,139.92) --
	(300.91,139.92) --
	(300.93,150.37) --
	(300.94,150.37) --
	(300.96,150.37) --
	(300.97,150.37) --
	(300.99,139.92) --
	(301.00,150.37) --
	(301.02,150.37) --
	(301.03,150.37) --
	(301.05,150.37) --
	(301.06,150.37) --
	(301.08,150.37) --
	(301.09,150.37) --
	(301.11,160.82) --
	(301.12,150.37) --
	(301.14,139.92) --
	(301.16,139.92) --
	(301.17,139.92) --
	(301.19,139.92) --
	(301.20,139.92) --
	(301.22,139.92) --
	(301.23,150.37) --
	(301.25,150.37) --
	(301.26,150.37) --
	(301.28,150.37) --
	(301.29,150.37) --
	(301.31,139.92) --
	(301.32,150.37) --
	(301.34,160.82) --
	(301.35,160.82) --
	(301.37,160.82) --
	(301.38,160.82) --
	(301.40,150.37) --
	(301.41,150.37) --
	(301.43,139.92) --
	(301.44,139.92) --
	(301.46,129.47) --
	(301.47,139.92) --
	(301.49,139.92) --
	(301.50,150.37) --
	(301.52,150.37) --
	(301.53,139.92) --
	(301.55,139.92) --
	(301.56,139.92) --
	(301.58,139.92) --
	(301.59,139.92) --
	(301.61,139.92) --
	(301.62,139.92) --
	(301.64,129.47) --
	(301.65,129.47) --
	(301.67,129.47) --
	(301.68,129.47) --
	(301.70,129.47) --
	(301.71,119.02) --
	(301.73,129.47) --
	(301.74,129.47) --
	(301.76,129.47) --
	(301.77,129.47) --
	(301.79,139.92) --
	(301.80,139.92) --
	(301.82,129.47) --
	(301.83,119.02) --
	(301.85,119.02) --
	(301.86,119.02) --
	(301.88,119.02) --
	(301.89,129.47) --
	(301.91,129.47) --
	(301.92,119.02) --
	(301.94,108.57) --
	(301.95,108.57) --
	(301.97,119.02) --
	(301.98,119.02) --
	(302.00,119.02) --
	(302.01,129.47) --
	(302.03,129.47) --
	(302.04,129.47) --
	(302.06,139.92) --
	(302.07,129.47) --
	(302.09,129.47) --
	(302.10,139.92) --
	(302.12,139.92) --
	(302.13,139.92) --
	(302.15,139.92) --
	(302.16,139.92) --
	(302.18,139.92) --
	(302.20,129.47) --
	(302.21,129.47) --
	(302.23,139.92) --
	(302.24,129.47) --
	(302.26,129.47) --
	(302.27,129.47) --
	(302.29,139.92) --
	(302.30,139.92) --
	(302.32,139.92) --
	(302.33,150.37) --
	(302.35,150.37) --
	(302.36,150.37) --
	(302.38,150.37) --
	(302.39,160.82) --
	(302.41,150.37) --
	(302.42,160.82) --
	(302.44,160.82) --
	(302.45,160.82) --
	(302.47,160.82) --
	(302.48,150.37) --
	(302.50,150.37) --
	(302.51,150.37) --
	(302.53,139.92) --
	(302.54,139.92) --
	(302.56,129.47) --
	(302.57,119.02) --
	(302.59,119.02) --
	(302.60,129.47) --
	(302.62,129.47) --
	(302.63,139.92) --
	(302.65,150.37) --
	(302.66,150.37) --
	(302.68,150.37) --
	(302.69,150.37) --
	(302.71,139.92) --
	(302.72,129.47) --
	(302.74,129.47) --
	(302.75,139.92) --
	(302.77,139.92) --
	(302.78,139.92) --
	(302.80,150.37) --
	(302.81,150.37) --
	(302.83,150.37) --
	(302.84,150.37) --
	(302.86,150.37) --
	(302.87,139.92) --
	(302.89,139.92) --
	(302.90,150.37) --
	(302.92,150.37) --
	(302.93,150.37) --
	(302.95,150.37) --
	(302.96,150.37) --
	(302.98,150.37) --
	(302.99,150.37) --
	(303.01,150.37) --
	(303.02,150.37) --
	(303.04,139.92) --
	(303.05,139.92) --
	(303.07,129.47) --
	(303.08,129.47) --
	(303.10,129.47) --
	(303.11,139.92) --
	(303.13,139.92) --
	(303.14,139.92) --
	(303.16,129.47) --
	(303.17,119.02) --
	(303.19,108.57) --
	(303.20,108.57) --
	(303.22, 98.12) --
	(303.23, 98.12) --
	(303.25, 98.12) --
	(303.27, 98.12) --
	(303.28, 98.12) --
	(303.30, 98.12) --
	(303.31, 98.12) --
	(303.33,108.57) --
	(303.34,108.57) --
	(303.36,119.02) --
	(303.37,119.02) --
	(303.39,129.47) --
	(303.40,119.02) --
	(303.42,119.02) --
	(303.43,108.57) --
	(303.45,119.02) --
	(303.46,108.57) --
	(303.48, 98.12) --
	(303.49, 98.12) --
	(303.51, 98.12) --
	(303.52,108.57) --
	(303.54,108.57) --
	(303.55,119.02) --
	(303.57,119.02) --
	(303.58,119.02) --
	(303.60,108.57) --
	(303.61,108.57) --
	(303.63,108.57) --
	(303.64,119.02) --
	(303.66,119.02) --
	(303.67,119.02) --
	(303.69,108.57) --
	(303.70,108.57) --
	(303.72,119.02) --
	(303.73,108.57) --
	(303.75,119.02) --
	(303.76,119.02) --
	(303.78,119.02) --
	(303.79,129.47) --
	(303.81,129.47) --
	(303.82,129.47) --
	(303.84,129.47) --
	(303.85,119.02) --
	(303.87,119.02) --
	(303.88,119.02) --
	(303.90,119.02) --
	(303.91,119.02) --
	(303.93,119.02) --
	(303.94,129.47) --
	(303.96,139.92) --
	(303.97,139.92) --
	(303.99,139.92) --
	(304.00,139.92) --
	(304.02,150.37) --
	(304.03,139.92) --
	(304.05,139.92) --
	(304.06,139.92) --
	(304.08,150.37) --
	(304.09,150.37) --
	(304.11,150.37) --
	(304.12,139.92) --
	(304.14,139.92) --
	(304.15,139.92) --
	(304.17,150.37) --
	(304.18,150.37) --
	(304.20,160.82) --
	(304.21,160.82) --
	(304.23,160.82) --
	(304.24,150.37) --
	(304.26,139.92) --
	(304.27,129.47) --
	(304.29,119.02) --
	(304.31,119.02) --
	(304.32,108.57) --
	(304.34,108.57) --
	(304.35,119.02) --
	(304.37,119.02) --
	(304.38,119.02) --
	(304.40,119.02) --
	(304.41,119.02) --
	(304.43,119.02) --
	(304.44,108.57) --
	(304.46,108.57) --
	(304.47,108.57) --
	(304.49,108.57) --
	(304.50, 98.12) --
	(304.52, 98.12) --
	(304.53, 87.67) --
	(304.55, 87.67) --
	(304.56, 87.67) --
	(304.58, 98.12) --
	(304.59, 98.12) --
	(304.61,108.57) --
	(304.62, 98.12) --
	(304.64,108.57) --
	(304.65,108.57) --
	(304.67,108.57) --
	(304.68,108.57) --
	(304.70,119.02) --
	(304.71,129.47) --
	(304.73,129.47) --
	(304.74,129.47) --
	(304.76,129.47) --
	(304.77,129.47) --
	(304.79,129.47) --
	(304.80,119.02) --
	(304.82,119.02) --
	(304.83,119.02) --
	(304.85,119.02) --
	(304.86,129.47) --
	(304.88,119.02) --
	(304.89,119.02) --
	(304.91,119.02) --
	(304.92,119.02) --
	(304.94,119.02) --
	(304.95,119.02) --
	(304.97,119.02) --
	(304.98,119.02) --
	(305.00,119.02) --
	(305.01,119.02) --
	(305.03,119.02) --
	(305.04,108.57) --
	(305.06,108.57) --
	(305.07,108.57) --
	(305.09,108.57) --
	(305.10,108.57) --
	(305.12,108.57) --
	(305.13,108.57) --
	(305.15,108.57) --
	(305.16, 98.12) --
	(305.18,108.57) --
	(305.19,108.57) --
	(305.21,108.57) --
	(305.22,108.57) --
	(305.24,108.57) --
	(305.25,108.57) --
	(305.27,119.02) --
	(305.28,119.02) --
	(305.30,119.02) --
	(305.31,119.02) --
	(305.33,119.02) --
	(305.34,119.02) --
	(305.36,119.02) --
	(305.38,108.57) --
	(305.39,119.02) --
	(305.41,119.02) --
	(305.42,129.47) --
	(305.44,119.02) --
	(305.45,119.02) --
	(305.47,108.57) --
	(305.48,119.02) --
	(305.50,119.02) --
	(305.51,129.47) --
	(305.53,129.47) --
	(305.54,119.02) --
	(305.56,119.02) --
	(305.57,129.47) --
	(305.59,129.47) --
	(305.60,129.47) --
	(305.62,129.47) --
	(305.63,129.47) --
	(305.65,119.02) --
	(305.66,119.02) --
	(305.68,119.02) --
	(305.69,119.02) --
	(305.71,119.02) --
	(305.72,108.57) --
	(305.74,108.57) --
	(305.75,119.02) --
	(305.77,119.02) --
	(305.78,119.02) --
	(305.80,119.02) --
	(305.81,119.02) --
	(305.83,119.02) --
	(305.84,119.02) --
	(305.86,129.47) --
	(305.87,139.92) --
	(305.89,139.92) --
	(305.90,139.92) --
	(305.92,150.37) --
	(305.93,160.82) --
	(305.95,160.82) --
	(305.96,150.37) --
	(305.98,139.92) --
	(305.99,129.47) --
	(306.01,119.02) --
	(306.02,119.02) --
	(306.04,119.02) --
	(306.05,119.02) --
	(306.07,129.47) --
	(306.08,129.47) --
	(306.10,129.47) --
	(306.11,119.02) --
	(306.13,129.47) --
	(306.14,119.02) --
	(306.16,129.47) --
	(306.17,129.47) --
	(306.19,129.47) --
	(306.20,119.02) --
	(306.22,129.47) --
	(306.23,129.47) --
	(306.25,119.02) --
	(306.26,119.02) --
	(306.28,119.02) --
	(306.29,108.57) --
	(306.31,119.02) --
	(306.32,119.02) --
	(306.34,119.02) --
	(306.35,108.57) --
	(306.37,108.57) --
	(306.38, 98.12) --
	(306.40, 98.12) --
	(306.42, 98.12) --
	(306.43, 98.12) --
	(306.45, 98.12) --
	(306.46, 98.12) --
	(306.48,108.57) --
	(306.49,108.57) --
	(306.51, 98.12) --
	(306.52, 98.12) --
	(306.54,108.57) --
	(306.55,119.02) --
	(306.57,119.02) --
	(306.58,108.57) --
	(306.60,108.57) --
	(306.61,108.57) --
	(306.63,119.02) --
	(306.64,119.02) --
	(306.66,108.57) --
	(306.67,108.57) --
	(306.69,119.02) --
	(306.70,108.57) --
	(306.72, 98.12) --
	(306.73, 98.12) --
	(306.75, 98.12) --
	(306.76,108.57) --
	(306.78,119.02) --
	(306.79,129.47) --
	(306.81,139.92) --
	(306.82,139.92) --
	(306.84,139.92) --
	(306.85,129.47) --
	(306.87,129.47) --
	(306.88,129.47) --
	(306.90,119.02) --
	(306.91,119.02) --
	(306.93,129.47) --
	(306.94,129.47) --
	(306.96,129.47) --
	(306.97,129.47) --
	(306.99,129.47) --
	(307.00,129.47) --
	(307.02,119.02) --
	(307.03,119.02) --
	(307.05,108.57) --
	(307.06,108.57) --
	(307.08,108.57) --
	(307.09,108.57) --
	(307.11,108.57) --
	(307.12,108.57) --
	(307.14,108.57) --
	(307.15,108.57) --
	(307.17,108.57) --
	(307.18, 98.12) --
	(307.20, 98.12) --
	(307.21, 98.12) --
	(307.23, 98.12) --
	(307.24, 98.12) --
	(307.26,108.57) --
	(307.27,108.57) --
	(307.29,108.57) --
	(307.30, 98.12) --
	(307.32,108.57) --
	(307.33,108.57) --
	(307.35,108.57) --
	(307.36,108.57) --
	(307.38,108.57) --
	(307.39,108.57) --
	(307.41,108.57) --
	(307.42, 98.12) --
	(307.44, 98.12) --
	(307.45, 98.12) --
	(307.47, 98.12) --
	(307.49, 98.12) --
	(307.50, 98.12) --
	(307.52, 87.67) --
	(307.53, 87.67) --
	(307.55, 87.67) --
	(307.56, 87.67) --
	(307.58, 87.67) --
	(307.59, 87.67) --
	(307.61, 87.67) --
	(307.62, 87.67) --
	(307.64, 87.67) --
	(307.65, 87.67) --
	(307.67, 87.67) --
	(307.68, 87.67) --
	(307.70, 87.67) --
	(307.71, 87.67) --
	(307.73, 87.67) --
	(307.74, 87.67) --
	(307.76, 87.67) --
	(307.77, 87.67) --
	(307.79, 87.67) --
	(307.80, 87.67) --
	(307.82, 87.67) --
	(307.83, 87.67) --
	(307.85, 87.67) --
	(307.86, 87.67) --
	(307.88, 98.12) --
	(307.89, 98.12) --
	(307.91, 98.12) --
	(307.92, 98.12) --
	(307.94, 98.12) --
	(307.95, 98.12) --
	(307.97, 98.12) --
	(307.98, 98.12) --
	(308.00, 98.12) --
	(308.01, 98.12) --
	(308.03, 98.12) --
	(308.04, 98.12) --
	(308.06, 98.12) --
	(308.07,108.57) --
	(308.09,119.02) --
	(308.10,119.02) --
	(308.12,129.47) --
	(308.13,119.02) --
	(308.15,119.02) --
	(308.16,108.57) --
	(308.18, 98.12) --
	(308.19, 98.12) --
	(308.21, 98.12) --
	(308.22, 98.12) --
	(308.24, 98.12) --
	(308.25, 87.67) --
	(308.27, 87.67) --
	(308.28, 98.12) --
	(308.30, 98.12) --
	(308.31,108.57) --
	(308.33,108.57) --
	(308.34,108.57) --
	(308.36,108.57) --
	(308.37,119.02) --
	(308.39,129.47) --
	(308.40,129.47) --
	(308.42,129.47) --
	(308.43,119.02) --
	(308.45,108.57) --
	(308.46, 98.12) --
	(308.48,108.57) --
	(308.49,108.57) --
	(308.51,108.57) --
	(308.53,119.02) --
	(308.54,119.02) --
	(308.56,119.02) --
	(308.57,129.47) --
	(308.59,139.92) --
	(308.60,139.92) --
	(308.62,150.37) --
	(308.63,150.37) --
	(308.65,139.92) --
	(308.66,139.92) --
	(308.68,129.47) --
	(308.69,139.92) --
	(308.71,129.47) --
	(308.72,129.47) --
	(308.74,129.47) --
	(308.75,129.47) --
	(308.77,129.47) --
	(308.78,119.02) --
	(308.80,119.02) --
	(308.81,119.02) --
	(308.83,119.02) --
	(308.84,119.02) --
	(308.86,119.02) --
	(308.87,119.02) --
	(308.89,119.02) --
	(308.90,129.47) --
	(308.92,129.47) --
	(308.93,129.47) --
	(308.95,129.47) --
	(308.96,129.47) --
	(308.98,129.47) --
	(308.99,119.02) --
	(309.01,119.02) --
	(309.02,119.02) --
	(309.04,119.02) --
	(309.05,119.02) --
	(309.07,119.02) --
	(309.08,119.02) --
	(309.10,119.02) --
	(309.11,119.02) --
	(309.13,119.02) --
	(309.14,119.02) --
	(309.16,129.47) --
	(309.17,139.92) --
	(309.19,150.37) --
	(309.20,150.37) --
	(309.22,150.37) --
	(309.23,150.37) --
	(309.25,150.37) --
	(309.26,150.37) --
	(309.28,139.92) --
	(309.29,139.92) --
	(309.31,139.92) --
	(309.32,139.92) --
	(309.34,139.92) --
	(309.35,139.92) --
	(309.37,139.92) --
	(309.38,139.92) --
	(309.40,129.47) --
	(309.41,129.47) --
	(309.43,129.47) --
	(309.44,129.47) --
	(309.46,129.47) --
	(309.47,119.02) --
	(309.49,119.02) --
	(309.50,119.02) --
	(309.52,119.02) --
	(309.53,119.02) --
	(309.55,129.47) --
	(309.56,129.47) --
	(309.58,129.47) --
	(309.60,129.47) --
	(309.61,129.47) --
	(309.63,129.47) --
	(309.64,129.47) --
	(309.66,129.47) --
	(309.67,119.02) --
	(309.69,119.02) --
	(309.70,129.47) --
	(309.72,129.47) --
	(309.73,129.47) --
	(309.75,129.47) --
	(309.76,129.47) --
	(309.78,129.47) --
	(309.79,129.47) --
	(309.81,119.02) --
	(309.82,119.02) --
	(309.84,108.57) --
	(309.85,119.02) --
	(309.87,119.02) --
	(309.88,119.02) --
	(309.90,108.57) --
	(309.91,108.57) --
	(309.93,108.57) --
	(309.94,108.57) --
	(309.96,108.57) --
	(309.97,108.57) --
	(309.99,108.57) --
	(310.00,108.57) --
	(310.02,108.57) --
	(310.03,108.57) --
	(310.05,108.57) --
	(310.06,108.57) --
	(310.08,108.57) --
	(310.09,108.57) --
	(310.11,108.57) --
	(310.12,108.57) --
	(310.14, 98.12) --
	(310.15, 87.67) --
	(310.17, 87.67) --
	(310.18, 98.12) --
	(310.20, 98.12) --
	(310.21, 98.12) --
	(310.23, 98.12) --
	(310.24, 98.12) --
	(310.26, 98.12) --
	(310.27, 98.12) --
	(310.29,108.57) --
	(310.30, 98.12) --
	(310.32, 98.12) --
	(310.33, 98.12) --
	(310.35, 98.12) --
	(310.36,108.57) --
	(310.38, 98.12) --
	(310.39, 87.67) --
	(310.41, 87.67) --
	(310.42, 87.67) --
	(310.44, 87.67) --
	(310.45, 77.22) --
	(310.47, 87.67) --
	(310.48, 87.67) --
	(310.50, 77.22) --
	(310.51, 87.67) --
	(310.53, 87.67) --
	(310.54, 98.12) --
	(310.56, 98.12) --
	(310.57, 98.12) --
	(310.59,108.57) --
	(310.60,108.57) --
	(310.62, 98.12) --
	(310.64, 98.12) --
	(310.65,108.57) --
	(310.67, 98.12) --
	(310.68, 87.67) --
	(310.70, 87.67) --
	(310.71, 87.67) --
	(310.73, 87.67) --
	(310.74, 98.12) --
	(310.76, 98.12) --
	(310.77, 87.67) --
	(310.79, 87.67) --
	(310.80, 87.67) --
	(310.82, 87.67) --
	(310.83, 87.67) --
	(310.85, 87.67) --
	(310.86, 98.12) --
	(310.88,108.57) --
	(310.89,108.57) --
	(310.91,108.57) --
	(310.92, 98.12) --
	(310.94, 98.12) --
	(310.95,108.57) --
	(310.97, 98.12) --
	(310.98,108.57) --
	(311.00,108.57) --
	(311.01,108.57) --
	(311.03,108.57) --
	(311.04,108.57) --
	(311.06,119.02) --
	(311.07,119.02) --
	(311.09,119.02) --
	(311.10,119.02) --
	(311.12,108.57) --
	(311.13,119.02) --
	(311.15,108.57) --
	(311.16, 98.12) --
	(311.18, 98.12) --
	(311.19,108.57) --
	(311.21, 98.12) --
	(311.22, 87.67) --
	(311.24, 98.12) --
	(311.25, 87.67) --
	(311.27, 87.67) --
	(311.28, 87.67) --
	(311.30, 87.67) --
	(311.31, 87.67) --
	(311.33, 77.22) --
	(311.34, 77.22) --
	(311.36, 77.22) --
	(311.37, 87.67) --
	(311.39, 87.67) --
	(311.40, 87.67) --
	(311.42, 87.67) --
	(311.43, 87.67) --
	(311.45, 98.12) --
	(311.46, 98.12) --
	(311.48, 98.12) --
	(311.49, 87.67) --
	(311.51, 87.67) --
	(311.52, 87.67) --
	(311.54, 87.67) --
	(311.55, 87.67) --
	(311.57, 98.12) --
	(311.58, 98.12) --
	(311.60, 98.12) --
	(311.61, 98.12) --
	(311.63,108.57) --
	(311.64,108.57) --
	(311.66,108.57) --
	(311.67,108.57) --
	(311.69,108.57) --
	(311.71,108.57) --
	(311.72,108.57) --
	(311.74, 98.12) --
	(311.75, 98.12) --
	(311.77, 98.12) --
	(311.78, 87.67) --
	(311.80, 87.67) --
	(311.81, 98.12) --
	(311.83, 98.12) --
	(311.84, 98.12) --
	(311.86,108.57) --
	(311.87,108.57) --
	(311.89,108.57) --
	(311.90,119.02) --
	(311.92,108.57) --
	(311.93,108.57) --
	(311.95,108.57) --
	(311.96,119.02) --
	(311.98,129.47) --
	(311.99,129.47) --
	(312.01,139.92) --
	(312.02,139.92) --
	(312.04,129.47) --
	(312.05,129.47) --
	(312.07,119.02) --
	(312.08,108.57) --
	(312.10, 98.12) --
	(312.11,108.57) --
	(312.13,119.02) --
	(312.14,129.47) --
	(312.16,129.47) --
	(312.17,119.02) --
	(312.19,119.02) --
	(312.20,119.02) --
	(312.22,119.02) --
	(312.23,119.02) --
	(312.25,108.57) --
	(312.26, 98.12) --
	(312.28, 98.12) --
	(312.29,108.57) --
	(312.31,108.57) --
	(312.32,119.02) --
	(312.34,119.02) --
	(312.35,129.47) --
	(312.37,139.92) --
	(312.38,139.92) --
	(312.40,139.92) --
	(312.41,139.92) --
	(312.43,139.92) --
	(312.44,129.47) --
	(312.46,139.92) --
	(312.47,139.92) --
	(312.49,139.92) --
	(312.50,139.92) --
	(312.52,139.92) --
	(312.53,129.47) --
	(312.55,119.02) --
	(312.56,119.02) --
	(312.58,119.02) --
	(312.59,108.57) --
	(312.61,119.02) --
	(312.62,129.47) --
	(312.64,119.02) --
	(312.65,119.02) --
	(312.67,119.02) --
	(312.68,119.02) --
	(312.70,119.02) --
	(312.71,108.57) --
	(312.73,108.57) --
	(312.74,108.57) --
	(312.76,119.02) --
	(312.78,119.02) --
	(312.79,119.02) --
	(312.81,119.02) --
	(312.82,119.02) --
	(312.84,129.47) --
	(312.85,139.92) --
	(312.87,129.47) --
	(312.88,129.47) --
	(312.90,119.02) --
	(312.91,129.47) --
	(312.93,129.47) --
	(312.94,129.47) --
	(312.96,129.47) --
	(312.97,129.47) --
	(312.99,129.47) --
	(313.00,129.47) --
	(313.02,139.92) --
	(313.03,139.92) --
	(313.05,129.47) --
	(313.06,119.02) --
	(313.08,129.47) --
	(313.09,129.47) --
	(313.11,129.47) --
	(313.12,129.47) --
	(313.14,129.47) --
	(313.15,129.47) --
	(313.17,129.47) --
	(313.18,119.02) --
	(313.20,119.02) --
	(313.21,119.02) --
	(313.23,108.57) --
	(313.24,108.57) --
	(313.26,108.57) --
	(313.27,108.57) --
	(313.29,119.02) --
	(313.30,129.47) --
	(313.32,119.02) --
	(313.33,119.02) --
	(313.35,119.02) --
	(313.36,119.02) --
	(313.38,119.02) --
	(313.39,129.47) --
	(313.41,129.47) --
	(313.42,129.47) --
	(313.44,139.92) --
	(313.45,139.92) --
	(313.47,129.47) --
	(313.48,119.02) --
	(313.50,129.47) --
	(313.51,129.47) --
	(313.53,129.47) --
	(313.54,129.47) --
	(313.56,129.47) --
	(313.57,139.92) --
	(313.59,139.92) --
	(313.60,139.92) --
	(313.62,139.92) --
	(313.63,139.92) --
	(313.65,129.47) --
	(313.66,129.47) --
	(313.68,129.47) --
	(313.69,139.92) --
	(313.71,139.92) --
	(313.72,139.92) --
	(313.74,139.92) --
	(313.75,139.92) --
	(313.77,139.92) --
	(313.78,139.92) --
	(313.80,139.92) --
	(313.82,139.92) --
	(313.83,139.92) --
	(313.85,150.37) --
	(313.86,150.37) --
	(313.88,160.82) --
	(313.89,160.82) --
	(313.91,160.82) --
	(313.92,150.37) --
	(313.94,150.37) --
	(313.95,160.82) --
	(313.97,150.37) --
	(313.98,150.37) --
	(314.00,139.92) --
	(314.01,150.37) --
	(314.03,139.92) --
	(314.04,139.92) --
	(314.06,139.92) --
	(314.07,139.92) --
	(314.09,139.92) --
	(314.10,139.92) --
	(314.12,139.92) --
	(314.13,139.92) --
	(314.15,150.37) --
	(314.16,139.92) --
	(314.18,139.92) --
	(314.19,150.37) --
	(314.21,150.37) --
	(314.22,150.37) --
	(314.24,139.92) --
	(314.25,150.37) --
	(314.27,150.37) --
	(314.28,150.37) --
	(314.30,139.92) --
	(314.31,139.92) --
	(314.33,129.47) --
	(314.34,129.47) --
	(314.36,129.47) --
	(314.37,129.47) --
	(314.39,129.47) --
	(314.40,129.47) --
	(314.42,129.47) --
	(314.43,119.02) --
	(314.45,119.02) --
	(314.46,119.02) --
	(314.48,119.02) --
	(314.49,129.47) --
	(314.51,129.47) --
	(314.52,139.92) --
	(314.54,139.92) --
	(314.55,129.47) --
	(314.57,129.47) --
	(314.58,129.47) --
	(314.60,129.47) --
	(314.61,129.47) --
	(314.63,129.47) --
	(314.64,129.47) --
	(314.66,139.92) --
	(314.67,139.92) --
	(314.69,139.92) --
	(314.70,129.47) --
	(314.72,139.92) --
	(314.73,139.92) --
	(314.75,139.92) --
	(314.76,129.47) --
	(314.78,129.47) --
	(314.79,129.47) --
	(314.81,119.02) --
	(314.82,119.02) --
	(314.84,119.02) --
	(314.85,119.02) --
	(314.87,119.02) --
	(314.89,119.02) --
	(314.90,119.02) --
	(314.92,119.02) --
	(314.93,119.02) --
	(314.95,129.47) --
	(314.96,139.92) --
	(314.98,129.47) --
	(314.99,119.02) --
	(315.01,119.02) --
	(315.02,119.02) --
	(315.04,129.47) --
	(315.05,139.92) --
	(315.07,129.47) --
	(315.08,129.47) --
	(315.10,119.02) --
	(315.11,119.02) --
	(315.13,119.02) --
	(315.14,119.02) --
	(315.16,119.02) --
	(315.17,129.47) --
	(315.19,129.47) --
	(315.20,129.47) --
	(315.22,129.47) --
	(315.23,129.47) --
	(315.25,129.47) --
	(315.26,129.47) --
	(315.28,129.47) --
	(315.29,129.47) --
	(315.31,129.47) --
	(315.32,139.92) --
	(315.34,139.92) --
	(315.35,139.92) --
	(315.37,129.47) --
	(315.38,129.47) --
	(315.40,129.47) --
	(315.41,129.47) --
	(315.43,129.47) --
	(315.44,129.47) --
	(315.46,139.92) --
	(315.47,129.47) --
	(315.49,139.92) --
	(315.50,150.37) --
	(315.52,150.37) --
	(315.53,160.82) --
	(315.55,160.82) --
	(315.56,150.37) --
	(315.58,139.92) --
	(315.59,139.92) --
	(315.61,129.47) --
	(315.62,139.92) --
	(315.64,129.47) --
	(315.65,129.47) --
	(315.67,129.47) --
	(315.68,129.47) --
	(315.70,129.47) --
	(315.71,119.02) --
	(315.73,119.02) --
	(315.74,119.02) --
	(315.76,119.02) --
	(315.77,129.47) --
	(315.79,129.47) --
	(315.80,129.47) --
	(315.82,129.47) --
	(315.83,129.47) --
	(315.85,119.02) --
	(315.86,119.02) --
	(315.88,119.02) --
	(315.89,119.02) --
	(315.91,119.02) --
	(315.93,119.02) --
	(315.94,119.02) --
	(315.96,119.02) --
	(315.97,108.57) --
	(315.99,108.57) --
	(316.00,108.57) --
	(316.02,108.57) --
	(316.03,108.57) --
	(316.05,119.02) --
	(316.06,119.02) --
	(316.08,119.02) --
	(316.09,129.47) --
	(316.11,129.47) --
	(316.12,129.47) --
	(316.14,119.02) --
	(316.15,119.02) --
	(316.17,108.57) --
	(316.18,108.57) --
	(316.20,108.57) --
	(316.21,119.02) --
	(316.23,129.47) --
	(316.24,129.47) --
	(316.26,139.92) --
	(316.27,139.92) --
	(316.29,129.47) --
	(316.30,129.47) --
	(316.32,129.47) --
	(316.33,119.02) --
	(316.35,119.02) --
	(316.36,119.02) --
	(316.38,119.02) --
	(316.39,129.47) --
	(316.41,129.47) --
	(316.42,129.47) --
	(316.44,119.02) --
	(316.45,119.02) --
	(316.47,108.57) --
	(316.48,108.57) --
	(316.50,108.57) --
	(316.51,108.57) --
	(316.53,108.57) --
	(316.54,108.57) --
	(316.56, 98.12) --
	(316.57, 98.12) --
	(316.59, 98.12) --
	(316.60,108.57) --
	(316.62,108.57) --
	(316.63,108.57) --
	(316.65,119.02) --
	(316.66,108.57) --
	(316.68,108.57) --
	(316.69,108.57) --
	(316.71,119.02) --
	(316.72,119.02) --
	(316.74,119.02) --
	(316.75,108.57) --
	(316.77,108.57) --
	(316.78,108.57) --
	(316.80,108.57) --
	(316.81,108.57) --
	(316.83,108.57) --
	(316.84,108.57) --
	(316.86,108.57) --
	(316.87,108.57) --
	(316.89,108.57) --
	(316.90,108.57) --
	(316.92, 98.12) --
	(316.93,108.57) --
	(316.95,108.57) --
	(316.96,108.57) --
	(316.98,119.02) --
	(317.00,108.57) --
	(317.01,108.57) --
	(317.03,108.57) --
	(317.04,119.02) --
	(317.06,119.02) --
	(317.07,119.02) --
	(317.09,119.02) --
	(317.10,119.02) --
	(317.12,108.57) --
	(317.13,108.57) --
	(317.15,119.02) --
	(317.16,119.02) --
	(317.18,108.57) --
	(317.19,119.02) --
	(317.21,119.02) --
	(317.22,108.57) --
	(317.24,108.57) --
	(317.25,108.57) --
	(317.27,108.57) --
	(317.28,108.57) --
	(317.30,119.02) --
	(317.31,119.02) --
	(317.33,119.02) --
	(317.34,108.57) --
	(317.36,108.57) --
	(317.37, 98.12) --
	(317.39, 98.12) --
	(317.40,108.57) --
	(317.42,108.57) --
	(317.43,108.57) --
	(317.45, 98.12) --
	(317.46, 98.12) --
	(317.48, 98.12) --
	(317.49, 87.67) --
	(317.51, 87.67) --
	(317.52, 87.67) --
	(317.54, 98.12) --
	(317.55, 98.12) --
	(317.57, 98.12) --
	(317.58, 98.12) --
	(317.60,108.57) --
	(317.61,108.57) --
	(317.63,108.57) --
	(317.64, 98.12) --
	(317.66,108.57) --
	(317.67,119.02) --
	(317.69,108.57) --
	(317.70,119.02) --
	(317.72,119.02) --
	(317.73,119.02) --
	(317.75,119.02) --
	(317.76,119.02) --
	(317.78,119.02) --
	(317.79,129.47) --
	(317.81,129.47) --
	(317.82,129.47) --
	(317.84,119.02) --
	(317.85,108.57) --
	(317.87,108.57) --
	(317.88,108.57) --
	(317.90,108.57) --
	(317.91,119.02) --
	(317.93,119.02) --
	(317.94,129.47) --
	(317.96,139.92) --
	(317.97,139.92) --
	(317.99,129.47) --
	(318.00,129.47) --
	(318.02,129.47) --
	(318.04,119.02) --
	(318.05,119.02) --
	(318.07,119.02) --
	(318.08,108.57) --
	(318.10,108.57) --
	(318.11,108.57) --
	(318.13, 98.12) --
	(318.14, 98.12) --
	(318.16, 98.12) --
	(318.17, 98.12) --
	(318.19,108.57) --
	(318.20,108.57) --
	(318.22,108.57) --
	(318.23,108.57) --
	(318.25,108.57) --
	(318.26,108.57) --
	(318.28,119.02) --
	(318.29,119.02) --
	(318.31,108.57) --
	(318.32,108.57) --
	(318.34,108.57) --
	(318.35,108.57) --
	(318.37,108.57) --
	(318.38,108.57) --
	(318.40,108.57) --
	(318.41,119.02) --
	(318.43,129.47) --
	(318.44,129.47) --
	(318.46,129.47) --
	(318.47,119.02) --
	(318.49,108.57) --
	(318.50,119.02) --
	(318.52,119.02) --
	(318.53,119.02) --
	(318.55,129.47) --
	(318.56,119.02) --
	(318.58,129.47) --
	(318.59,139.92) --
	(318.61,139.92) --
	(318.62,139.92) --
	(318.64,150.37) --
	(318.65,139.92) --
	(318.67,139.92) --
	(318.68,139.92) --
	(318.70,129.47) --
	(318.71,129.47) --
	(318.73,129.47) --
	(318.74,119.02) --
	(318.76,129.47) --
	(318.77,129.47) --
	(318.79,129.47) --
	(318.80,129.47) --
	(318.82,129.47) --
	(318.83,129.47) --
	(318.85,129.47) --
	(318.86,129.47) --
	(318.88,139.92) --
	(318.89,150.37) --
	(318.91,160.82) --
	(318.92,150.37) --
	(318.94,160.82) --
	(318.95,150.37) --
	(318.97,150.37) --
	(318.98,160.82) --
	(319.00,150.37) --
	(319.01,160.82) --
	(319.03,160.82) --
	(319.04,160.82) --
	(319.06,150.37) --
	(319.07,150.37) --
	(319.09,160.82) --
	(319.11,150.37) --
	(319.12,150.37) --
	(319.14,150.37) --
	(319.15,139.92) --
	(319.17,139.92) --
	(319.18,139.92) --
	(319.20,129.47) --
	(319.21,139.92) --
	(319.23,139.92) --
	(319.24,139.92) --
	(319.26,129.47) --
	(319.27,119.02) --
	(319.29,119.02) --
	(319.30,129.47) --
	(319.32,129.47) --
	(319.33,119.02) --
	(319.35,119.02) --
	(319.36,119.02) --
	(319.38,119.02) --
	(319.39,129.47) --
	(319.41,139.92) --
	(319.42,139.92) --
	(319.44,129.47) --
	(319.45,129.47) --
	(319.47,129.47) --
	(319.48,129.47) --
	(319.50,129.47) --
	(319.51,129.47) --
	(319.53,119.02) --
	(319.54,119.02) --
	(319.56,119.02) --
	(319.57,108.57) --
	(319.59,108.57) --
	(319.60,108.57) --
	(319.62,108.57) --
	(319.63,108.57) --
	(319.65, 98.12) --
	(319.66,108.57) --
	(319.68,108.57) --
	(319.69,108.57) --
	(319.71,108.57) --
	(319.72,108.57) --
	(319.74,108.57) --
	(319.75,119.02) --
	(319.77,108.57) --
	(319.78,108.57) --
	(319.80,108.57) --
	(319.81,108.57) --
	(319.83,108.57) --
	(319.84,108.57) --
	(319.86,108.57) --
	(319.87,108.57) --
	(319.89,108.57) --
	(319.90, 98.12) --
	(319.92,108.57) --
	(319.93,119.02) --
	(319.95,119.02) --
	(319.96,129.47) --
	(319.98,129.47) --
	(319.99,129.47) --
	(320.01,129.47) --
	(320.02,129.47) --
	(320.04,129.47) --
	(320.05,129.47) --
	(320.07,139.92) --
	(320.08,139.92) --
	(320.10,129.47) --
	(320.11,129.47) --
	(320.13,129.47) --
	(320.15,129.47) --
	(320.16,129.47) --
	(320.18,129.47) --
	(320.19,139.92) --
	(320.21,139.92) --
	(320.22,129.47) --
	(320.24,129.47) --
	(320.25,129.47) --
	(320.27,119.02) --
	(320.28,119.02) --
	(320.30,119.02) --
	(320.31,129.47) --
	(320.33,129.47) --
	(320.34,129.47) --
	(320.36,139.92) --
	(320.37,129.47) --
	(320.39,129.47) --
	(320.40,129.47) --
	(320.42,139.92) --
	(320.43,129.47) --
	(320.45,139.92) --
	(320.46,150.37) --
	(320.48,139.92) --
	(320.49,139.92) --
	(320.51,139.92) --
	(320.52,139.92) --
	(320.54,150.37) --
	(320.55,150.37) --
	(320.57,160.82) --
	(320.58,150.37) --
	(320.60,160.82) --
	(320.61,150.37) --
	(320.63,139.92) --
	(320.64,150.37) --
	(320.66,150.37) --
	(320.67,150.37) --
	(320.69,150.37) --
	(320.70,150.37) --
	(320.72,150.37) --
	(320.73,139.92) --
	(320.75,139.92) --
	(320.76,139.92) --
	(320.78,139.92) --
	(320.79,139.92) --
	(320.81,139.92) --
	(320.82,129.47) --
	(320.84,139.92) --
	(320.85,129.47) --
	(320.87,139.92) --
	(320.88,139.92) --
	(320.90,139.92) --
	(320.91,139.92) --
	(320.93,150.37) --
	(320.94,150.37) --
	(320.96,150.37) --
	(320.97,150.37) --
	(320.99,150.37) --
	(321.00,150.37) --
	(321.02,150.37) --
	(321.03,139.92) --
	(321.05,129.47) --
	(321.06,129.47) --
	(321.08,129.47) --
	(321.09,129.47) --
	(321.11,119.02) --
	(321.12,119.02) --
	(321.14,119.02) --
	(321.15,119.02) --
	(321.17,119.02) --
	(321.18,119.02) --
	(321.20,119.02) --
	(321.22,119.02) --
	(321.23,108.57) --
	(321.25,108.57) --
	(321.26, 98.12) --
	(321.28,108.57) --
	(321.29,119.02) --
	(321.31,119.02) --
	(321.32,108.57) --
	(321.34, 98.12) --
	(321.35, 98.12) --
	(321.37, 98.12) --
	(321.38, 98.12) --
	(321.40, 98.12) --
	(321.41,108.57) --
	(321.43,108.57) --
	(321.44, 98.12) --
	(321.46,108.57) --
	(321.47,108.57) --
	(321.49,119.02) --
	(321.50,119.02) --
	(321.52,119.02) --
	(321.53,119.02) --
	(321.55,119.02) --
	(321.56,129.47) --
	(321.58,129.47) --
	(321.59,129.47) --
	(321.61,129.47) --
	(321.62,129.47) --
	(321.64,119.02) --
	(321.65,119.02) --
	(321.67,119.02) --
	(321.68,119.02) --
	(321.70,119.02) --
	(321.71,119.02) --
	(321.73,119.02) --
	(321.74,119.02) --
	(321.76,119.02) --
	(321.77,108.57) --
	(321.79,108.57) --
	(321.80,108.57) --
	(321.82,108.57) --
	(321.83,108.57) --
	(321.85,119.02) --
	(321.86,119.02) --
	(321.88,119.02) --
	(321.89,119.02) --
	(321.91,119.02) --
	(321.92,119.02) --
	(321.94,129.47) --
	(321.95,129.47) --
	(321.97,129.47) --
	(321.98,129.47) --
	(322.00,129.47) --
	(322.01,129.47) --
	(322.03,119.02) --
	(322.04,119.02) --
	(322.06,119.02) --
	(322.07,129.47) --
	(322.09,129.47) --
	(322.10,139.92) --
	(322.12,139.92) --
	(322.13,139.92) --
	(322.15,139.92) --
	(322.16,139.92) --
	(322.18,139.92) --
	(322.19,139.92) --
	(322.21,129.47) --
	(322.22,129.47) --
	(322.24,129.47) --
	(322.25,129.47) --
	(322.27,129.47) --
	(322.29,119.02) --
	(322.30,129.47) --
	(322.32,119.02) --
	(322.33,108.57) --
	(322.35,108.57) --
	(322.36, 98.12) --
	(322.38, 87.67) --
	(322.39, 87.67) --
	(322.41, 87.67) --
	(322.42, 87.67) --
	(322.44, 98.12) --
	(322.45, 98.12) --
	(322.47,108.57) --
	(322.48,108.57) --
	(322.50,119.02) --
	(322.51,129.47) --
	(322.53,119.02) --
	(322.54,129.47) --
	(322.56,129.47) --
	(322.57,129.47) --
	(322.59,119.02) --
	(322.60,119.02) --
	(322.62,108.57) --
	(322.63,108.57) --
	(322.65,108.57) --
	(322.66,108.57) --
	(322.68,108.57) --
	(322.69,108.57) --
	(322.71,108.57) --
	(322.72,119.02) --
	(322.74,129.47) --
	(322.75,129.47) --
	(322.77,129.47) --
	(322.78,129.47) --
	(322.80,139.92) --
	(322.81,150.37) --
	(322.83,160.82) --
	(322.84,160.82) --
	(322.86,150.37) --
	(322.87,150.37) --
	(322.89,150.37) --
	(322.90,139.92) --
	(322.92,129.47) --
	(322.93,119.02) --
	(322.95,108.57) --
	(322.96,108.57) --
	(322.98,108.57) --
	(322.99,108.57) --
	(323.01,119.02) --
	(323.02,119.02) --
	(323.04,129.47) --
	(323.05,129.47) --
	(323.07,139.92) --
	(323.08,129.47) --
	(323.10,119.02) --
	(323.11,108.57) --
	(323.13,119.02) --
	(323.14,119.02) --
	(323.16,108.57) --
	(323.17, 98.12) --
	(323.19, 98.12) --
	(323.20, 98.12) --
	(323.22, 87.67) --
	(323.23, 87.67) --
	(323.25, 87.67) --
	(323.26, 98.12) --
	(323.28, 98.12) --
	(323.29, 98.12) --
	(323.31, 87.67) --
	(323.33, 98.12) --
	(323.34, 98.12) --
	(323.36, 98.12) --
	(323.37, 98.12) --
	(323.39, 98.12) --
	(323.40, 87.67) --
	(323.42, 87.67) --
	(323.43, 87.67) --
	(323.45, 98.12) --
	(323.46, 98.12) --
	(323.48, 98.12) --
	(323.49, 98.12) --
	(323.51,108.57) --
	(323.52,108.57) --
	(323.54, 98.12) --
	(323.55, 98.12) --
	(323.57, 87.67) --
	(323.58, 98.12) --
	(323.60,108.57) --
	(323.61,119.02) --
	(323.63,119.02) --
	(323.64,129.47) --
	(323.66,129.47) --
	(323.67,119.02) --
	(323.69,129.47) --
	(323.70,119.02) --
	(323.72,129.47) --
	(323.73,119.02) --
	(323.75,129.47) --
	(323.76,129.47) --
	(323.78,129.47) --
	(323.79,129.47) --
	(323.81,129.47) --
	(323.82,129.47) --
	(323.84,129.47) --
	(323.85,129.47) --
	(323.87,119.02) --
	(323.88,108.57) --
	(323.90,108.57) --
	(323.91,108.57) --
	(323.93,108.57) --
	(323.94,108.57) --
	(323.96, 98.12) --
	(323.97, 98.12) --
	(323.99, 98.12) --
	(324.00, 87.67) --
	(324.02, 87.67) --
	(324.03, 98.12) --
	(324.05,108.57) --
	(324.06,119.02) --
	(324.08,119.02) --
	(324.09,108.57) --
	(324.11,108.57) --
	(324.12,119.02) --
	(324.14,119.02) --
	(324.15,119.02) --
	(324.17,108.57) --
	(324.18,108.57) --
	(324.20,108.57) --
	(324.21,108.57) --
	(324.23, 98.12) --
	(324.24, 98.12) --
	(324.26,108.57) --
	(324.27,108.57) --
	(324.29,119.02) --
	(324.30,108.57) --
	(324.32,119.02) --
	(324.33,129.47) --
	(324.35,129.47) --
	(324.36,129.47) --
	(324.38,119.02) --
	(324.40,129.47) --
	(324.41,129.47) --
	(324.43,129.47) --
	(324.44,119.02) --
	(324.46,119.02) --
	(324.47,108.57) --
	(324.49,108.57) --
	(324.50,119.02) --
	(324.52,119.02) --
	(324.53,119.02) --
	(324.55,119.02) --
	(324.56,119.02) --
	(324.58,129.47) --
	(324.59,129.47) --
	(324.61,129.47) --
	(324.62,119.02) --
	(324.64,119.02) --
	(324.65,129.47) --
	(324.67,129.47) --
	(324.68,139.92) --
	(324.70,129.47) --
	(324.71,119.02) --
	(324.73,119.02) --
	(324.74,129.47) --
	(324.76,129.47) --
	(324.77,139.92) --
	(324.79,139.92) --
	(324.80,139.92) --
	(324.82,139.92) --
	(324.83,139.92) --
	(324.85,129.47) --
	(324.86,139.92) --
	(324.88,129.47) --
	(324.89,139.92) --
	(324.91,150.37) --
	(324.92,150.37) --
	(324.94,150.37) --
	(324.95,160.82) --
	(324.97,160.82) --
	(324.98,160.82) --
	(325.00,160.82) --
	(325.01,160.82) --
	(325.03,160.82) --
	(325.04,160.82) --
	(325.06,150.37) --
	(325.07,139.92) --
	(325.09,139.92) --
	(325.10,150.37) --
	(325.12,139.92) --
	(325.13,139.92) --
	(325.15,150.37) --
	(325.16,150.37) --
	(325.18,150.37) --
	(325.19,139.92) --
	(325.21,129.47) --
	(325.22,129.47) --
	(325.24,129.47) --
	(325.25,129.47) --
	(325.27,129.47) --
	(325.28,139.92) --
	(325.30,139.92) --
	(325.31,129.47) --
	(325.33,129.47) --
	(325.34,129.47) --
	(325.36,129.47) --
	(325.37,129.47) --
	(325.39,139.92) --
	(325.40,129.47) --
	(325.42,129.47) --
	(325.44,129.47) --
	(325.45,129.47) --
	(325.47,129.47) --
	(325.48,119.02) --
	(325.50,119.02) --
	(325.51,119.02) --
	(325.53,108.57) --
	(325.54,108.57) --
	(325.56,108.57) --
	(325.57,108.57) --
	(325.59,119.02) --
	(325.60,108.57) --
	(325.62,108.57) --
	(325.63,108.57) --
	(325.65,108.57) --
	(325.66,119.02) --
	(325.68,119.02) --
	(325.69,119.02) --
	(325.71,108.57) --
	(325.72, 98.12) --
	(325.74, 98.12) --
	(325.75, 98.12) --
	(325.77, 98.12) --
	(325.78, 98.12) --
	(325.80, 98.12) --
	(325.81,108.57) --
	(325.83, 98.12) --
	(325.84,108.57) --
	(325.86,119.02) --
	(325.87,119.02) --
	(325.89,119.02) --
	(325.90,119.02) --
	(325.92,119.02) --
	(325.93,119.02) --
	(325.95,119.02) --
	(325.96,119.02) --
	(325.98,119.02) --
	(325.99,119.02) --
	(326.01,119.02) --
	(326.02,129.47) --
	(326.04,129.47) --
	(326.05,129.47) --
	(326.07,119.02) --
	(326.08,119.02) --
	(326.10,119.02) --
	(326.11,129.47) --
	(326.13,129.47) --
	(326.14,129.47) --
	(326.16,129.47) --
	(326.17,129.47) --
	(326.19,129.47) --
	(326.20,139.92) --
	(326.22,139.92) --
	(326.23,139.92) --
	(326.25,139.92) --
	(326.26,139.92) --
	(326.28,139.92) --
	(326.29,139.92) --
	(326.31,139.92) --
	(326.32,139.92) --
	(326.34,139.92) --
	(326.35,139.92) --
	(326.37,129.47) --
	(326.38,139.92) --
	(326.40,139.92) --
	(326.41,139.92) --
	(326.43,139.92) --
	(326.44,150.37) --
	(326.46,150.37) --
	(326.47,150.37) --
	(326.49,139.92) --
	(326.51,139.92) --
	(326.52,139.92) --
	(326.54,139.92) --
	(326.55,139.92) --
	(326.57,139.92) --
	(326.58,139.92) --
	(326.60,139.92) --
	(326.61,139.92) --
	(326.63,139.92) --
	(326.64,150.37) --
	(326.66,150.37) --
	(326.67,150.37) --
	(326.69,139.92) --
	(326.70,139.92) --
	(326.72,139.92) --
	(326.73,129.47) --
	(326.75,139.92) --
	(326.76,139.92) --
	(326.78,139.92) --
	(326.79,129.47) --
	(326.81,129.47) --
	(326.82,139.92) --
	(326.84,129.47) --
	(326.85,139.92) --
	(326.87,139.92) --
	(326.88,150.37) --
	(326.90,139.92) --
	(326.91,139.92) --
	(326.93,139.92) --
	(326.94,139.92) --
	(326.96,139.92) --
	(326.97,139.92) --
	(326.99,139.92) --
	(327.00,139.92) --
	(327.02,139.92) --
	(327.03,150.37) --
	(327.05,150.37) --
	(327.06,139.92) --
	(327.08,139.92) --
	(327.09,139.92) --
	(327.11,129.47) --
	(327.12,139.92) --
	(327.14,129.47) --
	(327.15,139.92) --
	(327.17,129.47) --
	(327.18,139.92) --
	(327.20,139.92) --
	(327.21,139.92) --
	(327.23,129.47) --
	(327.24,139.92) --
	(327.26,150.37) --
	(327.27,150.37) --
	(327.29,139.92) --
	(327.30,129.47) --
	(327.32,139.92) --
	(327.33,139.92) --
	(327.35,139.92) --
	(327.36,139.92) --
	(327.38,129.47) --
	(327.39,129.47) --
	(327.41,129.47) --
	(327.42,119.02) --
	(327.44,119.02) --
	(327.45,119.02) --
	(327.47,108.57) --
	(327.48,108.57) --
	(327.50,108.57) --
	(327.51,119.02) --
	(327.53,119.02) --
	(327.55,119.02) --
	(327.56,129.47) --
	(327.58,139.92) --
	(327.59,139.92) --
	(327.61,139.92) --
	(327.62,139.92) --
	(327.64,139.92) --
	(327.65,150.37) --
	(327.67,150.37) --
	(327.68,139.92) --
	(327.70,139.92) --
	(327.71,129.47) --
	(327.73,129.47) --
	(327.74,129.47) --
	(327.76,129.47) --
	(327.77,129.47) --
	(327.79,129.47) --
	(327.80,129.47) --
	(327.82,129.47) --
	(327.83,119.02) --
	(327.85,129.47) --
	(327.86,129.47) --
	(327.88,129.47) --
	(327.89,129.47) --
	(327.91,129.47) --
	(327.92,129.47) --
	(327.94,129.47) --
	(327.95,139.92) --
	(327.97,139.92) --
	(327.98,129.47) --
	(328.00,129.47) --
	(328.01,129.47) --
	(328.03,129.47) --
	(328.04,139.92) --
	(328.06,129.47) --
	(328.07,129.47) --
	(328.09,129.47) --
	(328.10,139.92) --
	(328.12,150.37) --
	(328.13,150.37) --
	(328.15,150.37) --
	(328.16,160.82) --
	(328.18,160.82) --
	(328.19,160.82) --
	(328.21,150.37) --
	(328.22,150.37) --
	(328.24,150.37) --
	(328.25,150.37) --
	(328.27,150.37) --
	(328.28,150.37) --
	(328.30,150.37) --
	(328.31,160.82) --
	(328.33,160.82) --
	(328.34,160.82) --
	(328.36,160.82) --
	(328.37,160.82) --
	(328.39,150.37) --
	(328.40,150.37) --
	(328.42,139.92) --
	(328.43,150.37) --
	(328.45,150.37) --
	(328.46,150.37) --
	(328.48,150.37) --
	(328.49,150.37) --
	(328.51,150.37) --
	(328.52,150.37) --
	(328.54,139.92) --
	(328.55,129.47) --
	(328.57,119.02) --
	(328.58,119.02) --
	(328.60,119.02) --
	(328.62,119.02) --
	(328.63,119.02) --
	(328.65,108.57) --
	(328.66, 98.12) --
	(328.68,108.57) --
	(328.69,108.57) --
	(328.71,119.02) --
	(328.72,119.02) --
	(328.74,119.02) --
	(328.75,119.02) --
	(328.77,129.47) --
	(328.78,129.47) --
	(328.80,119.02) --
	(328.81,119.02) --
	(328.83,119.02) --
	(328.84,119.02) --
	(328.86,119.02) --
	(328.87,108.57) --
	(328.89,119.02) --
	(328.90,108.57) --
	(328.92, 98.12) --
	(328.93, 98.12) --
	(328.95, 87.67) --
	(328.96, 98.12) --
	(328.98, 98.12) --
	(328.99, 98.12) --
	(329.01,108.57) --
	(329.02,108.57) --
	(329.04,108.57) --
	(329.05,119.02) --
	(329.07,119.02) --
	(329.08,119.02) --
	(329.10,119.02) --
	(329.11,119.02) --
	(329.13,129.47) --
	(329.14,129.47) --
	(329.16,139.92) --
	(329.17,139.92) --
	(329.19,139.92) --
	(329.20,139.92) --
	(329.22,150.37) --
	(329.23,150.37) --
	(329.25,150.37) --
	(329.26,139.92) --
	(329.28,139.92) --
	(329.29,139.92) --
	(329.31,139.92) --
	(329.32,139.92) --
	(329.34,139.92) --
	(329.35,139.92) --
	(329.37,139.92) --
	(329.38,139.92) --
	(329.40,139.92) --
	(329.41,139.92) --
	(329.43,139.92) --
	(329.44,129.47) --
	(329.46,129.47) --
	(329.47,129.47) --
	(329.49,129.47) --
	(329.50,129.47) --
	(329.52,119.02) --
	(329.53,119.02) --
	(329.55,119.02) --
	(329.56,108.57) --
	(329.58,108.57) --
	(329.59,108.57) --
	(329.61,119.02) --
	(329.62,129.47) --
	(329.64,129.47) --
	(329.66,139.92) --
	(329.67,150.37) --
	(329.69,139.92) --
	(329.70,139.92) --
	(329.72,139.92) --
	(329.73,139.92) --
	(329.75,139.92) --
	(329.76,139.92) --
	(329.78,139.92) --
	(329.79,139.92) --
	(329.81,139.92) --
	(329.82,139.92) --
	(329.84,139.92) --
	(329.85,150.37) --
	(329.87,150.37) --
	(329.88,150.37) --
	(329.90,139.92) --
	(329.91,139.92) --
	(329.93,150.37) --
	(329.94,150.37) --
	(329.96,150.37) --
	(329.97,150.37) --
	(329.99,150.37) --
	(330.00,139.92) --
	(330.02,129.47) --
	(330.03,129.47) --
	(330.05,129.47) --
	(330.06,119.02) --
	(330.08,119.02) --
	(330.09,119.02) --
	(330.11,129.47) --
	(330.12,129.47) --
	(330.14,129.47) --
	(330.15,129.47) --
	(330.17,129.47) --
	(330.18,129.47) --
	(330.20,129.47) --
	(330.21,119.02) --
	(330.23,108.57) --
	(330.24,108.57) --
	(330.26,108.57) --
	(330.27,108.57) --
	(330.29,108.57) --
	(330.30,108.57) --
	(330.32,108.57) --
	(330.33,108.57) --
	(330.35,119.02) --
	(330.36,119.02) --
	(330.38,119.02) --
	(330.39,119.02) --
	(330.41,129.47) --
	(330.42,119.02) --
	(330.44,108.57) --
	(330.45,108.57) --
	(330.47,108.57) --
	(330.48,108.57) --
	(330.50,108.57) --
	(330.51,119.02) --
	(330.53,119.02) --
	(330.54,119.02) --
	(330.56,119.02) --
	(330.57,129.47) --
	(330.59,129.47) --
	(330.60,129.47) --
	(330.62,119.02) --
	(330.63,119.02) --
	(330.65,119.02) --
	(330.66,119.02) --
	(330.68,119.02) --
	(330.69,119.02) --
	(330.71,119.02) --
	(330.73,108.57) --
	(330.74,108.57) --
	(330.76,108.57) --
	(330.77,119.02) --
	(330.79,119.02) --
	(330.80,119.02) --
	(330.82,119.02) --
	(330.83,119.02) --
	(330.85,119.02) --
	(330.86,129.47) --
	(330.88,139.92) --
	(330.89,139.92) --
	(330.91,139.92) --
	(330.92,129.47) --
	(330.94,129.47) --
	(330.95,129.47) --
	(330.97,129.47) --
	(330.98,129.47) --
	(331.00,139.92) --
	(331.01,139.92) --
	(331.03,139.92) --
	(331.04,139.92) --
	(331.06,129.47) --
	(331.07,129.47) --
	(331.09,139.92) --
	(331.10,129.47) --
	(331.12,129.47) --
	(331.13,139.92) --
	(331.15,139.92) --
	(331.16,139.92) --
	(331.18,139.92) --
	(331.19,139.92) --
	(331.21,139.92) --
	(331.22,139.92) --
	(331.24,129.47) --
	(331.25,129.47) --
	(331.27,129.47) --
	(331.28,129.47) --
	(331.30,129.47) --
	(331.31,129.47) --
	(331.33,139.92) --
	(331.34,139.92) --
	(331.36,139.92) --
	(331.37,129.47) --
	(331.39,129.47) --
	(331.40,139.92) --
	(331.42,139.92) --
	(331.43,129.47) --
	(331.45,129.47) --
	(331.46,129.47) --
	(331.48,129.47) --
	(331.49,129.47) --
	(331.51,129.47) --
	(331.52,129.47) --
	(331.54,129.47) --
	(331.55,139.92) --
	(331.57,139.92) --
	(331.58,139.92) --
	(331.60,139.92) --
	(331.61,139.92) --
	(331.63,139.92) --
	(331.64,139.92) --
	(331.66,139.92) --
	(331.67,129.47) --
	(331.69,139.92) --
	(331.70,139.92) --
	(331.72,150.37) --
	(331.73,150.37) --
	(331.75,150.37) --
	(331.76,139.92) --
	(331.78,150.37) --
	(331.80,150.37) --
	(331.81,150.37) --
	(331.83,139.92) --
	(331.84,129.47) --
	(331.86,129.47) --
	(331.87,129.47) --
	(331.89,129.47) --
	(331.90,129.47) --
	(331.92,129.47) --
	(331.93,119.02) --
	(331.95,129.47) --
	(331.96,129.47) --
	(331.98,119.02) --
	(331.99,108.57) --
	(332.01,108.57) --
	(332.02,108.57) --
	(332.04,108.57) --
	(332.05, 98.12) --
	(332.07, 98.12) --
	(332.08, 98.12) --
	(332.10, 98.12) --
	(332.11, 98.12) --
	(332.13, 98.12) --
	(332.14, 98.12) --
	(332.16, 98.12) --
	(332.17, 98.12) --
	(332.19, 87.67) --
	(332.20, 87.67) --
	(332.22, 87.67) --
	(332.23, 98.12) --
	(332.25, 87.67) --
	(332.26, 87.67) --
	(332.28, 98.12) --
	(332.29, 98.12) --
	(332.31, 98.12) --
	(332.32,108.57) --
	(332.34,108.57) --
	(332.35, 98.12) --
	(332.37,108.57) --
	(332.38,108.57) --
	(332.40, 98.12) --
	(332.41, 98.12) --
	(332.43,108.57) --
	(332.44, 98.12) --
	(332.46, 98.12) --
	(332.47, 98.12) --
	(332.49,108.57) --
	(332.50,119.02) --
	(332.52,119.02) --
	(332.53,119.02) --
	(332.55,119.02) --
	(332.56,129.47) --
	(332.58,139.92) --
	(332.59,150.37) --
	(332.61,150.37) --
	(332.62,150.37) --
	(332.64,139.92) --
	(332.65,129.47) --
	(332.67,119.02) --
	(332.68,119.02) --
	(332.70,119.02) --
	(332.71,119.02) --
	(332.73,119.02) --
	(332.74,119.02) --
	(332.76,119.02) --
	(332.77,129.47) --
	(332.79,119.02) --
	(332.80,119.02) --
	(332.82,119.02) --
	(332.84,129.47) --
	(332.85,129.47) --
	(332.87,129.47) --
	(332.88,129.47) --
	(332.90,129.47) --
	(332.91,119.02) --
	(332.93,119.02) --
	(332.94,108.57) --
	(332.96,108.57) --
	(332.97,108.57) --
	(332.99,108.57) --
	(333.00,108.57) --
	(333.02,108.57) --
	(333.03, 98.12) --
	(333.05, 98.12) --
	(333.06, 87.67) --
	(333.08, 87.67) --
	(333.09, 87.67) --
	(333.11, 98.12) --
	(333.12, 98.12) --
	(333.14, 98.12) --
	(333.15, 98.12) --
	(333.17, 98.12) --
	(333.18, 87.67) --
	(333.20, 87.67) --
	(333.21, 87.67) --
	(333.23, 98.12) --
	(333.24, 98.12) --
	(333.26,108.57) --
	(333.27,108.57) --
	(333.29,108.57) --
	(333.30,108.57) --
	(333.32,108.57) --
	(333.33, 98.12) --
	(333.35, 98.12) --
	(333.36, 98.12) --
	(333.38,108.57) --
	(333.39,108.57) --
	(333.41,108.57) --
	(333.42,108.57) --
	(333.44,108.57) --
	(333.45,119.02) --
	(333.47,129.47) --
	(333.48,129.47) --
	(333.50,129.47) --
	(333.51,129.47) --
	(333.53,129.47) --
	(333.54,139.92) --
	(333.56,139.92) --
	(333.57,129.47) --
	(333.59,129.47) --
	(333.60,129.47) --
	(333.62,119.02) --
	(333.63,119.02) --
	(333.65,129.47) --
	(333.66,129.47) --
	(333.68,119.02) --
	(333.69,119.02) --
	(333.71,119.02) --
	(333.72,108.57) --
	(333.74,119.02) --
	(333.75,119.02) --
	(333.77,119.02) --
	(333.78,119.02) --
	(333.80,129.47) --
	(333.81,129.47) --
	(333.83,119.02) --
	(333.84,119.02) --
	(333.86,119.02) --
	(333.87,119.02) --
	(333.89,119.02) --
	(333.91,108.57) --
	(333.92, 98.12) --
	(333.94, 98.12) --
	(333.95,108.57) --
	(333.97,119.02) --
	(333.98,119.02) --
	(334.00,119.02) --
	(334.01,108.57) --
	(334.03,108.57) --
	(334.04,119.02) --
	(334.06,119.02) --
	(334.07,119.02) --
	(334.09,119.02) --
	(334.10,108.57) --
	(334.12,108.57) --
	(334.13,108.57) --
	(334.15,119.02) --
	(334.16,119.02) --
	(334.18,119.02) --
	(334.19,129.47) --
	(334.21,119.02) --
	(334.22,119.02) --
	(334.24,119.02) --
	(334.25,119.02) --
	(334.27,119.02) --
	(334.28,119.02) --
	(334.30,119.02) --
	(334.31,129.47) --
	(334.33,129.47) --
	(334.34,129.47) --
	(334.36,139.92) --
	(334.37,129.47) --
	(334.39,129.47) --
	(334.40,119.02) --
	(334.42,129.47) --
	(334.43,119.02) --
	(334.45,119.02) --
	(334.46,119.02) --
	(334.48,129.47) --
	(334.49,139.92) --
	(334.51,139.92) --
	(334.52,129.47) --
	(334.54,129.47) --
	(334.55,129.47) --
	(334.57,119.02) --
	(334.58,129.47) --
	(334.60,129.47) --
	(334.61,119.02) --
	(334.63,129.47) --
	(334.64,129.47) --
	(334.66,129.47) --
	(334.67,129.47) --
	(334.69,139.92) --
	(334.70,139.92) --
	(334.72,139.92) --
	(334.73,129.47) --
	(334.75,129.47) --
	(334.76,129.47) --
	(334.78,129.47) --
	(334.79,119.02) --
	(334.81,108.57) --
	(334.82,119.02) --
	(334.84,119.02) --
	(334.85,108.57) --
	(334.87,108.57) --
	(334.88, 98.12) --
	(334.90,108.57) --
	(334.91,108.57) --
	(334.93,119.02) --
	(334.95,119.02) --
	(334.96,119.02) --
	(334.98,119.02) --
	(334.99,119.02) --
	(335.01,119.02) --
	(335.02,129.47) --
	(335.04,129.47) --
	(335.05,129.47) --
	(335.07,129.47) --
	(335.08,129.47) --
	(335.10,129.47) --
	(335.11,129.47) --
	(335.13,129.47) --
	(335.14,129.47) --
	(335.16,129.47) --
	(335.17,119.02) --
	(335.19,119.02) --
	(335.20,119.02) --
	(335.22,119.02) --
	(335.23,119.02) --
	(335.25,129.47) --
	(335.26,129.47) --
	(335.28,119.02) --
	(335.29,119.02) --
	(335.31,108.57) --
	(335.32,108.57) --
	(335.34,119.02) --
	(335.35,119.02) --
	(335.37,119.02) --
	(335.38,129.47) --
	(335.40,129.47) --
	(335.41,129.47) --
	(335.43,119.02) --
	(335.44,129.47) --
	(335.46,129.47) --
	(335.47,129.47) --
	(335.49,119.02) --
	(335.50,119.02) --
	(335.52,119.02) --
	(335.53,119.02) --
	(335.55,129.47) --
	(335.56,129.47) --
	(335.58,129.47) --
	(335.59,119.02) --
	(335.61,129.47) --
	(335.62,119.02) --
	(335.64,108.57) --
	(335.65, 98.12) --
	(335.67, 98.12) --
	(335.68, 98.12) --
	(335.70, 87.67) --
	(335.71, 77.22) --
	(335.73, 87.67) --
	(335.74, 87.67) --
	(335.76, 87.67) --
	(335.77, 98.12) --
	(335.79, 98.12) --
	(335.80, 98.12) --
	(335.82, 98.12) --
	(335.83, 98.12) --
	(335.85, 98.12) --
	(335.86, 98.12) --
	(335.88, 98.12) --
	(335.89, 98.12) --
	(335.91, 87.67) --
	(335.92, 98.12) --
	(335.94, 98.12) --
	(335.95, 98.12) --
	(335.97, 87.67) --
	(335.98, 87.67) --
	(336.00, 98.12) --
	(336.02, 87.67) --
	(336.03, 87.67) --
	(336.05, 87.67) --
	(336.06, 87.67) --
	(336.08, 87.67) --
	(336.09, 87.67) --
	(336.11, 87.67) --
	(336.12, 87.67) --
	(336.14, 87.67) --
	(336.15, 87.67) --
	(336.17, 87.67) --
	(336.18, 87.67) --
	(336.20, 98.12) --
	(336.21, 98.12) --
	(336.23,108.57) --
	(336.24,108.57) --
	(336.26,108.57) --
	(336.27,108.57) --
	(336.29,108.57) --
	(336.30,108.57) --
	(336.32, 98.12) --
	(336.33, 87.67) --
	(336.35, 87.67) --
	(336.36, 77.22) --
	(336.38, 77.22) --
	(336.39, 77.22) --
	(336.41, 77.22) --
	(336.42, 77.22) --
	(336.44, 77.22) --
	(336.45, 77.22) --
	(336.47, 87.67) --
	(336.48, 98.12) --
	(336.50, 98.12) --
	(336.51, 87.67) --
	(336.53, 98.12) --
	(336.54,108.57) --
	(336.56, 98.12) --
	(336.57, 98.12) --
	(336.59,108.57) --
	(336.60,108.57) --
	(336.62,119.02) --
	(336.63,129.47) --
	(336.65,129.47) --
	(336.66,139.92) --
	(336.68,139.92) --
	(336.69,139.92) --
	(336.71,139.92) --
	(336.72,139.92) --
	(336.74,129.47) --
	(336.75,129.47) --
	(336.77,139.92) --
	(336.78,129.47) --
	(336.80,129.47) --
	(336.81,129.47) --
	(336.83,119.02) --
	(336.84,119.02) --
	(336.86,119.02) --
	(336.87,119.02) --
	(336.89,119.02) --
	(336.90,129.47) --
	(336.92,129.47) --
	(336.93,119.02) --
	(336.95,108.57) --
	(336.96,119.02) --
	(336.98,108.57) --
	(336.99,108.57) --
	(337.01, 98.12) --
	(337.02, 98.12) --
	(337.04, 87.67) --
	(337.06, 87.67) --
	(337.07, 87.67) --
	(337.09, 87.67) --
	(337.10, 98.12) --
	(337.12, 87.67) --
	(337.13, 98.12) --
	(337.15, 98.12) --
	(337.16,108.57) --
	(337.18,119.02) --
	(337.19,119.02) --
	(337.21,119.02) --
	(337.22,108.57) --
	(337.24, 98.12) --
	(337.25, 98.12) --
	(337.27, 98.12) --
	(337.28,108.57) --
	(337.30,119.02) --
	(337.31,108.57) --
	(337.33,108.57) --
	(337.34,119.02) --
	(337.36,108.57) --
	(337.37,108.57) --
	(337.39, 98.12) --
	(337.40,108.57) --
	(337.42,119.02) --
	(337.43,129.47) --
	(337.45,139.92) --
	(337.46,150.37) --
	(337.48,150.37) --
	(337.49,150.37) --
	(337.51,150.37) --
	(337.52,150.37) --
	(337.54,139.92) --
	(337.55,139.92) --
	(337.57,139.92) --
	(337.58,139.92) --
	(337.60,139.92) --
	(337.61,139.92) --
	(337.63,129.47) --
	(337.64,139.92) --
	(337.66,150.37) --
	(337.67,139.92) --
	(337.69,129.47) --
	(337.70,129.47) --
	(337.72,119.02) --
	(337.73,129.47) --
	(337.75,129.47) --
	(337.76,139.92) --
	(337.78,139.92) --
	(337.79,139.92) --
	(337.81,139.92) --
	(337.82,150.37) --
	(337.84,139.92) --
	(337.85,139.92) --
	(337.87,139.92) --
	(337.88,139.92) --
	(337.90,139.92) --
	(337.91,139.92) --
	(337.93,139.92) --
	(337.94,129.47) --
	(337.96,129.47) --
	(337.97,129.47) --
	(337.99,139.92) --
	(338.00,139.92) --
	(338.02,139.92) --
	(338.03,139.92) --
	(338.05,139.92) --
	(338.06,139.92) --
	(338.08,139.92) --
	(338.09,139.92) --
	(338.11,139.92) --
	(338.13,150.37) --
	(338.14,139.92) --
	(338.16,139.92) --
	(338.17,139.92) --
	(338.19,139.92) --
	(338.20,139.92) --
	(338.22,139.92) --
	(338.23,150.37) --
	(338.25,150.37) --
	(338.26,150.37) --
	(338.28,150.37) --
	(338.29,150.37) --
	(338.31,150.37) --
	(338.32,139.92) --
	(338.34,150.37) --
	(338.35,150.37) --
	(338.37,150.37) --
	(338.38,139.92) --
	(338.40,139.92) --
	(338.41,139.92) --
	(338.43,139.92) --
	(338.44,129.47) --
	(338.46,129.47) --
	(338.47,129.47) --
	(338.49,139.92) --
	(338.50,139.92) --
	(338.52,150.37) --
	(338.53,150.37) --
	(338.55,150.37) --
	(338.56,160.82) --
	(338.58,160.82) --
	(338.59,160.82) --
	(338.61,160.82) --
	(338.62,150.37) --
	(338.64,150.37) --
	(338.65,150.37) --
	(338.67,150.37) --
	(338.68,160.82) --
	(338.70,150.37) --
	(338.71,150.37) --
	(338.73,160.82) --
	(338.74,160.82) --
	(338.76,150.37) --
	(338.77,150.37) --
	(338.79,139.92) --
	(338.80,129.47) --
	(338.82,129.47) --
	(338.83,119.02) --
	(338.85,119.02) --
	(338.86,119.02) --
	(338.88,129.47) --
	(338.89,139.92) --
	(338.91,129.47) --
	(338.92,139.92) --
	(338.94,139.92) --
	(338.95,139.92) --
	(338.97,150.37) --
	(338.98,150.37) --
	(339.00,139.92) --
	(339.01,150.37) --
	(339.03,150.37) --
	(339.04,139.92) --
	(339.06,139.92) --
	(339.07,139.92) --
	(339.09,129.47) --
	(339.10,129.47) --
	(339.12,139.92) --
	(339.13,139.92) --
	(339.15,139.92) --
	(339.17,139.92) --
	(339.18,139.92) --
	(339.20,139.92) --
	(339.21,139.92) --
	(339.23,129.47) --
	(339.24,129.47) --
	(339.26,119.02) --
	(339.27,119.02) --
	(339.29,119.02) --
	(339.30,119.02) --
	(339.32,119.02) --
	(339.33,119.02) --
	(339.35,119.02) --
	(339.36,119.02) --
	(339.38,119.02) --
	(339.39,129.47) --
	(339.41,139.92) --
	(339.42,139.92) --
	(339.44,129.47) --
	(339.45,139.92) --
	(339.47,129.47) --
	(339.48,139.92) --
	(339.50,139.92) --
	(339.51,129.47) --
	(339.53,139.92) --
	(339.54,139.92) --
	(339.56,129.47) --
	(339.57,129.47) --
	(339.59,129.47) --
	(339.60,129.47) --
	(339.62,139.92) --
	(339.63,129.47) --
	(339.65,119.02) --
	(339.66,129.47) --
	(339.68,139.92) --
	(339.69,150.37) --
	(339.71,139.92) --
	(339.72,150.37) --
	(339.74,150.37) --
	(339.75,150.37) --
	(339.77,139.92) --
	(339.78,139.92) --
	(339.80,139.92) --
	(339.81,139.92) --
	(339.83,139.92) --
	(339.84,139.92) --
	(339.86,139.92) --
	(339.87,139.92) --
	(339.89,139.92) --
	(339.90,139.92) --
	(339.92,139.92) --
	(339.93,139.92) --
	(339.95,129.47) --
	(339.96,139.92) --
	(339.98,139.92) --
	(339.99,139.92) --
	(340.01,129.47) --
	(340.02,129.47) --
	(340.04,119.02) --
	(340.05,119.02) --
	(340.07,108.57) --
	(340.08,108.57) --
	(340.10,108.57) --
	(340.11,108.57) --
	(340.13,108.57) --
	(340.14,108.57) --
	(340.16,108.57) --
	(340.17,108.57) --
	(340.19,108.57) --
	(340.20,108.57) --
	(340.22,108.57) --
	(340.24,108.57) --
	(340.25,108.57) --
	(340.27,108.57) --
	(340.28,108.57) --
	(340.30,108.57) --
	(340.31, 98.12) --
	(340.33, 98.12) --
	(340.34, 98.12) --
	(340.36, 98.12) --
	(340.37, 98.12) --
	(340.39, 98.12) --
	(340.40,108.57) --
	(340.42,108.57) --
	(340.43,108.57) --
	(340.45,108.57) --
	(340.46,108.57) --
	(340.48, 98.12) --
	(340.49, 98.12) --
	(340.51, 98.12) --
	(340.52,108.57) --
	(340.54,108.57) --
	(340.55,108.57) --
	(340.57, 98.12) --
	(340.58, 98.12) --
	(340.60,108.57) --
	(340.61,108.57) --
	(340.63, 98.12) --
	(340.64, 98.12) --
	(340.66, 98.12) --
	(340.67,108.57) --
	(340.69,108.57) --
	(340.70,108.57) --
	(340.72,108.57) --
	(340.73, 98.12) --
	(340.75, 98.12) --
	(340.76, 98.12) --
	(340.78, 98.12) --
	(340.79, 98.12) --
	(340.81, 98.12) --
	(340.82, 98.12) --
	(340.84, 98.12) --
	(340.85, 98.12) --
	(340.87,108.57) --
	(340.88,108.57) --
	(340.90,119.02) --
	(340.91,119.02) --
	(340.93,119.02) --
	(340.94,119.02) --
	(340.96,119.02) --
	(340.97,119.02) --
	(340.99,119.02) --
	(341.00,119.02) --
	(341.02,129.47) --
	(341.03,129.47) --
	(341.05,129.47) --
	(341.06,129.47) --
	(341.08,119.02) --
	(341.09,129.47) --
	(341.11,129.47) --
	(341.12,139.92) --
	(341.14,150.37) --
	(341.15,160.82) --
	(341.17,160.82) --
	(341.18,160.82) --
	(341.20,160.82) --
	(341.21,160.82) --
	(341.23,160.82) --
	(341.24,160.82) --
	(341.26,150.37) --
	(341.27,160.82) --
	(341.29,160.82) --
	(341.31,160.82) --
	(341.32,160.82) --
	(341.34,160.82) --
	(341.35,160.82) --
	(341.37,150.37) --
	(341.38,139.92) --
	(341.40,150.37) --
	(341.41,150.37) --
	(341.43,150.37) --
	(341.44,150.37) --
	(341.46,150.37) --
	(341.47,150.37) --
	(341.49,150.37) --
	(341.50,150.37) --
	(341.52,139.92) --
	(341.53,139.92) --
	(341.55,129.47) --
	(341.56,129.47) --
	(341.58,129.47) --
	(341.59,129.47) --
	(341.61,119.02) --
	(341.62,108.57) --
	(341.64, 98.12) --
	(341.65, 98.12) --
	(341.67, 98.12) --
	(341.68,108.57) --
	(341.70,119.02) --
	(341.71,129.47) --
	(341.73,119.02) --
	(341.74,119.02) --
	(341.76,119.02) --
	(341.77,129.47) --
	(341.79,129.47) --
	(341.80,119.02) --
	(341.82,129.47) --
	(341.83,119.02) --
	(341.85,119.02) --
	(341.86,119.02) --
	(341.88,119.02) --
	(341.89,129.47) --
	(341.91,119.02) --
	(341.92,108.57) --
	(341.94,108.57) --
	(341.95, 98.12) --
	(341.97,108.57) --
	(341.98,119.02) --
	(342.00,119.02) --
	(342.01,119.02) --
	(342.03,119.02) --
	(342.04,119.02) --
	(342.06,119.02) --
	(342.07,119.02) --
	(342.09,129.47) --
	(342.10,139.92) --
	(342.12,139.92) --
	(342.13,139.92) --
	(342.15,129.47) --
	(342.16,119.02) --
	(342.18,119.02) --
	(342.19,119.02) --
	(342.21,119.02) --
	(342.22,119.02) --
	(342.24,129.47) --
	(342.25,129.47) --
	(342.27,129.47) --
	(342.28,129.47) --
	(342.30,129.47) --
	(342.31,139.92) --
	(342.33,129.47) --
	(342.35,129.47) --
	(342.36,129.47) --
	(342.38,129.47) --
	(342.39,129.47) --
	(342.41,119.02) --
	(342.42,119.02) --
	(342.44,108.57) --
	(342.45,108.57) --
	(342.47, 98.12) --
	(342.48, 98.12) --
	(342.50, 87.67) --
	(342.51, 87.67) --
	(342.53, 87.67) --
	(342.54, 87.67) --
	(342.56, 87.67) --
	(342.57, 87.67) --
	(342.59, 87.67) --
	(342.60, 87.67) --
	(342.62, 87.67) --
	(342.63, 87.67) --
	(342.65, 87.67) --
	(342.66, 87.67) --
	(342.68, 87.67) --
	(342.69, 98.12) --
	(342.71, 98.12) --
	(342.72, 98.12) --
	(342.74, 98.12) --
	(342.75, 98.12) --
	(342.77,108.57) --
	(342.78, 98.12) --
	(342.80, 98.12) --
	(342.81, 98.12) --
	(342.83, 87.67) --
	(342.84, 77.22) --
	(342.86, 87.67) --
	(342.87, 87.67) --
	(342.89, 77.22) --
	(342.90, 66.77) --
	(342.92, 66.77) --
	(342.93, 66.77) --
	(342.95, 66.77) --
	(342.96, 66.77) --
	(342.98, 66.77) --
	(342.99, 77.22) --
	(343.01, 77.22) --
	(343.02, 77.22) --
	(343.04, 87.67) --
	(343.05, 87.67) --
	(343.07, 77.22) --
	(343.08, 87.67) --
	(343.10, 87.67) --
	(343.11, 87.67) --
	(343.13, 87.67) --
	(343.14, 98.12) --
	(343.16, 98.12) --
	(343.17, 98.12) --
	(343.19, 98.12) --
	(343.20, 98.12) --
	(343.22, 98.12) --
	(343.23, 87.67) --
	(343.25, 98.12) --
	(343.26, 98.12) --
	(343.28, 98.12) --
	(343.29, 98.12) --
	(343.31,108.57) --
	(343.32, 98.12) --
	(343.34, 98.12) --
	(343.35, 87.67) --
	(343.37, 77.22) --
	(343.38, 66.77) --
	(343.40, 77.22) --
	(343.42, 77.22) --
	(343.43, 87.67) --
	(343.45, 87.67) --
	(343.46, 87.67) --
	(343.48, 98.12) --
	(343.49, 98.12) --
	(343.51, 98.12) --
	(343.52,108.57) --
	(343.54, 98.12) --
	(343.55,108.57) --
	(343.57, 98.12) --
	(343.58, 98.12) --
	(343.60, 98.12) --
	(343.61, 98.12) --
	(343.63,108.57) --
	(343.64,108.57) --
	(343.66,108.57) --
	(343.67, 98.12) --
	(343.69,108.57) --
	(343.70,119.02) --
	(343.72,119.02) --
	(343.73,119.02) --
	(343.75,119.02) --
	(343.76,119.02) --
	(343.78,119.02) --
	(343.79,119.02) --
	(343.81,108.57) --
	(343.82,108.57) --
	(343.84,108.57) --
	(343.85, 98.12) --
	(343.87, 98.12) --
	(343.88,108.57) --
	(343.90,108.57) --
	(343.91, 98.12) --
	(343.93, 98.12) --
	(343.94, 98.12) --
	(343.96, 87.67) --
	(343.97, 87.67) --
	(343.99, 87.67) --
	(344.00, 98.12) --
	(344.02,108.57) --
	(344.03, 98.12) --
	(344.05, 98.12) --
	(344.06, 87.67) --
	(344.08, 98.12) --
	(344.09,108.57) --
	(344.11,108.57) --
	(344.12,108.57) --
	(344.14,108.57) --
	(344.15, 98.12) --
	(344.17, 98.12) --
	(344.18,108.57) --
	(344.20,108.57) --
	(344.21,108.57) --
	(344.23,108.57) --
	(344.24,108.57) --
	(344.26,108.57) --
	(344.27,108.57) --
	(344.29,108.57) --
	(344.30,108.57) --
	(344.32,108.57) --
	(344.33, 98.12) --
	(344.35, 98.12) --
	(344.36,108.57) --
	(344.38, 98.12) --
	(344.39, 98.12) --
	(344.41, 98.12) --
	(344.42, 87.67) --
	(344.44, 87.67) --
	(344.46, 87.67) --
	(344.47, 87.67) --
	(344.49, 87.67) --
	(344.50, 87.67) --
	(344.52, 87.67) --
	(344.53, 87.67) --
	(344.55, 87.67) --
	(344.56, 87.67) --
	(344.58, 87.67) --
	(344.59, 87.67) --
	(344.61, 87.67) --
	(344.62, 87.67) --
	(344.64, 87.67) --
	(344.65, 87.67) --
	(344.67, 87.67) --
	(344.68, 87.67) --
	(344.70, 87.67) --
	(344.71, 87.67) --
	(344.73, 87.67) --
	(344.74, 98.12) --
	(344.76, 87.67) --
	(344.77, 87.67) --
	(344.79, 87.67) --
	(344.80, 98.12) --
	(344.82, 98.12) --
	(344.83, 98.12) --
	(344.85, 98.12) --
	(344.86, 87.67) --
	(344.88, 87.67) --
	(344.89, 98.12) --
	(344.91, 98.12) --
	(344.92, 98.12) --
	(344.94, 98.12) --
	(344.95, 98.12) --
	(344.97, 98.12) --
	(344.98, 98.12) --
	(345.00, 87.67) --
	(345.01, 87.67) --
	(345.03, 87.67) --
	(345.04, 77.22) --
	(345.06, 77.22) --
	(345.07, 77.22) --
	(345.09, 77.22) --
	(345.10, 77.22) --
	(345.12, 77.22) --
	(345.13, 87.67) --
	(345.15, 87.67) --
	(345.16, 87.67) --
	(345.18, 98.12) --
	(345.19, 98.12) --
	(345.21, 98.12) --
	(345.22, 98.12) --
	(345.24, 98.12) --
	(345.25, 98.12) --
	(345.27, 87.67) --
	(345.28, 87.67) --
	(345.30, 87.67) --
	(345.31, 77.22) --
	(345.33, 77.22) --
	(345.34, 77.22) --
	(345.36, 77.22) --
	(345.37, 77.22) --
	(345.39, 77.22) --
	(345.40, 77.22) --
	(345.42, 77.22) --
	(345.43, 87.67) --
	(345.45, 87.67) --
	(345.46, 87.67) --
	(345.48, 87.67) --
	(345.49, 87.67) --
	(345.51, 87.67) --
	(345.53, 87.67) --
	(345.54, 98.12) --
	(345.56, 98.12) --
	(345.57, 98.12) --
	(345.59, 87.67) --
	(345.60, 98.12) --
	(345.62, 98.12) --
	(345.63, 98.12) --
	(345.65, 98.12) --
	(345.66, 98.12) --
	(345.68, 98.12) --
	(345.69, 98.12) --
	(345.71, 98.12) --
	(345.72, 87.67) --
	(345.74, 87.67) --
	(345.75, 77.22) --
	(345.77, 77.22) --
	(345.78, 77.22) --
	(345.80, 77.22) --
	(345.81, 77.22) --
	(345.83, 77.22) --
	(345.84, 77.22) --
	(345.86, 87.67) --
	(345.87, 98.12) --
	(345.89, 98.12) --
	(345.90, 98.12) --
	(345.92,108.57) --
	(345.93,108.57) --
	(345.95,108.57) --
	(345.96,108.57) --
	(345.98, 98.12) --
	(345.99,108.57) --
	(346.01,108.57) --
	(346.02,108.57) --
	(346.04,119.02) --
	(346.05,119.02) --
	(346.07,108.57) --
	(346.08,108.57) --
	(346.10,108.57) --
	(346.11,108.57) --
	(346.13,108.57) --
	(346.14,108.57) --
	(346.16,108.57) --
	(346.17,108.57) --
	(346.19,108.57) --
	(346.20,108.57) --
	(346.22,108.57) --
	(346.23,108.57) --
	(346.25,108.57) --
	(346.26,108.57) --
	(346.28,108.57) --
	(346.29, 98.12) --
	(346.31, 87.67) --
	(346.32, 98.12) --
	(346.34, 87.67) --
	(346.35, 87.67) --
	(346.37, 87.67) --
	(346.38, 87.67) --
	(346.40, 77.22) --
	(346.41, 87.67) --
	(346.43, 87.67) --
	(346.44, 87.67) --
	(346.46, 77.22) --
	(346.47, 87.67) --
	(346.49, 98.12) --
	(346.50, 98.12) --
	(346.52, 98.12) --
	(346.53, 98.12) --
	(346.55,108.57) --
	(346.57,119.02) --
	(346.58,119.02) --
	(346.60,108.57) --
	(346.61,108.57) --
	(346.63,108.57) --
	(346.64,108.57) --
	(346.66,108.57) --
	(346.67,119.02) --
	(346.69,129.47) --
	(346.70,129.47) --
	(346.72,129.47) --
	(346.73,129.47) --
	(346.75,129.47) --
	(346.76,129.47) --
	(346.78,119.02) --
	(346.79,119.02) --
	(346.81,129.47) --
	(346.82,129.47) --
	(346.84,129.47) --
	(346.85,129.47) --
	(346.87,129.47) --
	(346.88,139.92) --
	(346.90,139.92) --
	(346.91,139.92) --
	(346.93,139.92) --
	(346.94,139.92) --
	(346.96,129.47) --
	(346.97,129.47) --
	(346.99,139.92) --
	(347.00,139.92) --
	(347.02,139.92) --
	(347.03,139.92) --
	(347.05,129.47) --
	(347.06,129.47) --
	(347.08,129.47) --
	(347.09,129.47) --
	(347.11,129.47) --
	(347.12,119.02) --
	(347.14,108.57) --
	(347.15,108.57) --
	(347.17,108.57) --
	(347.18,108.57) --
	(347.20, 98.12) --
	(347.21, 98.12) --
	(347.23,108.57) --
	(347.24,119.02) --
	(347.26,119.02) --
	(347.27,129.47) --
	(347.29,129.47) --
	(347.30,139.92) --
	(347.32,139.92) --
	(347.33,139.92) --
	(347.35,139.92) --
	(347.36,129.47) --
	(347.38,129.47) --
	(347.39,129.47) --
	(347.41,129.47) --
	(347.42,129.47) --
	(347.44,119.02) --
	(347.45,108.57) --
	(347.47,108.57) --
	(347.48, 98.12) --
	(347.50, 98.12) --
	(347.51, 98.12) --
	(347.53, 98.12) --
	(347.54, 98.12) --
	(347.56, 87.67) --
	(347.57, 98.12) --
	(347.59, 98.12) --
	(347.60, 98.12) --
	(347.62, 87.67) --
	(347.64, 87.67) --
	(347.65, 98.12) --
	(347.67, 98.12) --
	(347.68, 98.12) --
	(347.70, 98.12) --
	(347.71, 87.67) --
	(347.73, 98.12) --
	(347.74, 98.12) --
	(347.76, 98.12) --
	(347.77, 98.12) --
	(347.79, 98.12) --
	(347.80,108.57) --
	(347.82,119.02) --
	(347.83,119.02) --
	(347.85,119.02) --
	(347.86,119.02) --
	(347.88,119.02) --
	(347.89,108.57) --
	(347.91, 98.12) --
	(347.92, 98.12) --
	(347.94,108.57) --
	(347.95,108.57) --
	(347.97,108.57) --
	(347.98,108.57) --
	(348.00,108.57) --
	(348.01,108.57) --
	(348.03,108.57) --
	(348.04, 98.12) --
	(348.06, 98.12) --
	(348.07, 98.12) --
	(348.09,108.57) --
	(348.10,108.57) --
	(348.12,119.02) --
	(348.13,108.57) --
	(348.15, 98.12) --
	(348.16, 98.12) --
	(348.18,108.57) --
	(348.19,108.57) --
	(348.21,119.02) --
	(348.22,108.57) --
	(348.24,108.57) --
	(348.25,119.02) --
	(348.27,119.02) --
	(348.28,119.02) --
	(348.30,129.47) --
	(348.31,119.02) --
	(348.33,119.02) --
	(348.34,129.47) --
	(348.36,139.92) --
	(348.37,129.47) --
	(348.39,129.47) --
	(348.40,129.47) --
	(348.42,139.92) --
	(348.43,139.92) --
	(348.45,139.92) --
	(348.46,150.37) --
	(348.48,150.37) --
	(348.49,139.92) --
	(348.51,139.92) --
	(348.52,139.92) --
	(348.54,139.92) --
	(348.55,139.92) --
	(348.57,139.92) --
	(348.58,150.37) --
	(348.60,160.82) --
	(348.61,160.82) --
	(348.63,160.82) --
	(348.64,160.82) --
	(348.66,160.82) --
	(348.68,160.82) --
	(348.69,160.82) --
	(348.71,160.82) --
	(348.72,160.82) --
	(348.74,160.82) --
	(348.75,160.82) --
	(348.77,160.82) --
	(348.78,160.82) --
	(348.80,160.82) --
	(348.81,150.37) --
	(348.83,150.37) --
	(348.84,139.92) --
	(348.86,139.92) --
	(348.87,129.47) --
	(348.89,129.47) --
	(348.90,129.47) --
	(348.92,119.02) --
	(348.93,119.02) --
	(348.95,119.02) --
	(348.96,129.47) --
	(348.98,129.47) --
	(348.99,129.47) --
	(349.01,139.92) --
	(349.02,129.47) --
	(349.04,129.47) --
	(349.05,119.02) --
	(349.07,108.57) --
	(349.08,108.57) --
	(349.10,108.57) --
	(349.11,119.02) --
	(349.13,108.57) --
	(349.14,119.02) --
	(349.16,129.47) --
	(349.17,119.02) --
	(349.19,119.02) --
	(349.20,119.02) --
	(349.22,119.02) --
	(349.23,119.02) --
	(349.25,119.02) --
	(349.26,129.47) --
	(349.28,129.47) --
	(349.29,139.92) --
	(349.31,139.92) --
	(349.32,129.47) --
	(349.34,129.47) --
	(349.35,129.47) --
	(349.37,139.92) --
	(349.38,139.92) --
	(349.40,139.92) --
	(349.41,139.92) --
	(349.43,129.47) --
	(349.44,129.47) --
	(349.46,129.47) --
	(349.47,129.47) --
	(349.49,119.02) --
	(349.50,108.57) --
	(349.52,108.57) --
	(349.53,108.57) --
	(349.55,108.57) --
	(349.56,108.57) --
	(349.58,108.57) --
	(349.59,108.57) --
	(349.61,119.02) --
	(349.62,129.47) --
	(349.64,119.02) --
	(349.65,119.02) --
	(349.67,108.57) --
	(349.68,108.57) --
	(349.70,108.57) --
	(349.71,108.57) --
	(349.73,108.57) --
	(349.75,119.02) --
	(349.76,108.57) --
	(349.78,108.57) --
	(349.79,108.57) --
	(349.81,108.57) --
	(349.82,108.57) --
	(349.84,119.02) --
	(349.85,119.02) --
	(349.87,119.02) --
	(349.88,119.02) --
	(349.90,119.02) --
	(349.91,129.47) --
	(349.93,129.47) --
	(349.94,139.92) --
	(349.96,139.92) --
	(349.97,139.92) --
	(349.99,139.92) --
	(350.00,139.92) --
	(350.02,139.92) --
	(350.03,129.47) --
	(350.05,129.47) --
	(350.06,119.02) --
	(350.08,108.57) --
	(350.09,108.57) --
	(350.11,108.57) --
	(350.12,108.57) --
	(350.14, 98.12) --
	(350.15, 98.12) --
	(350.17,108.57) --
	(350.18,119.02) --
	(350.20,108.57) --
	(350.21,108.57) --
	(350.23, 98.12) --
	(350.24, 98.12) --
	(350.26, 98.12) --
	(350.27,108.57) --
	(350.29, 98.12) --
	(350.30,108.57) --
	(350.32,108.57) --
	(350.33,108.57) --
	(350.35,108.57) --
	(350.36,119.02) --
	(350.38,108.57) --
	(350.39,108.57) --
	(350.41,108.57) --
	(350.42,119.02) --
	(350.44,129.47) --
	(350.45,129.47) --
	(350.47,129.47) --
	(350.48,119.02) --
	(350.50,108.57) --
	(350.51,108.57) --
	(350.53,108.57) --
	(350.54,108.57) --
	(350.56,119.02) --
	(350.57,119.02) --
	(350.59,119.02) --
	(350.60,108.57) --
	(350.62,108.57) --
	(350.63,108.57) --
	(350.65, 98.12) --
	(350.66, 87.67) --
	(350.68, 87.67) --
	(350.69, 87.67) --
	(350.71, 87.67) --
	(350.72, 87.67) --
	(350.74, 87.67) --
	(350.75, 87.67) --
	(350.77, 77.22) --
	(350.79, 77.22) --
	(350.80, 77.22) --
	(350.82, 77.22) --
	(350.83, 66.77) --
	(350.85, 66.77) --
	(350.86, 66.77) --
	(350.88, 66.77) --
	(350.89, 77.22) --
	(350.91, 77.22) --
	(350.92, 87.67) --
	(350.94, 87.67) --
	(350.95, 98.12) --
	(350.97, 98.12) --
	(350.98, 98.12) --
	(351.00,108.57) --
	(351.01, 98.12) --
	(351.03, 98.12) --
	(351.04, 98.12) --
	(351.06, 87.67) --
	(351.07, 87.67) --
	(351.09, 87.67) --
	(351.10, 98.12) --
	(351.12, 98.12) --
	(351.13, 98.12) --
	(351.15, 98.12) --
	(351.16, 98.12) --
	(351.18, 98.12) --
	(351.19, 87.67) --
	(351.21, 87.67) --
	(351.22, 87.67) --
	(351.24, 87.67) --
	(351.25, 98.12) --
	(351.27,108.57) --
	(351.28,108.57) --
	(351.30,108.57) --
	(351.31,108.57) --
	(351.33,108.57) --
	(351.34,108.57) --
	(351.36, 98.12) --
	(351.37,108.57) --
	(351.39,108.57) --
	(351.40,108.57) --
	(351.42,108.57) --
	(351.43,108.57) --
	(351.45,108.57) --
	(351.46,108.57) --
	(351.48,108.57) --
	(351.49, 98.12) --
	(351.51, 98.12) --
	(351.52, 87.67) --
	(351.54, 77.22) --
	(351.55, 77.22) --
	(351.57, 87.67) --
	(351.58, 87.67) --
	(351.60, 87.67) --
	(351.61, 87.67) --
	(351.63, 87.67) --
	(351.64, 87.67) --
	(351.66, 87.67) --
	(351.67, 87.67) --
	(351.69, 77.22) --
	(351.70, 77.22) --
	(351.72, 77.22) --
	(351.73, 77.22) --
	(351.75, 77.22) --
	(351.76, 77.22) --
	(351.78, 87.67) --
	(351.79, 77.22) --
	(351.81, 77.22) --
	(351.82, 87.67) --
	(351.84, 87.67) --
	(351.86, 98.12) --
	(351.87, 98.12) --
	(351.89, 98.12) --
	(351.90, 87.67) --
	(351.92, 87.67) --
	(351.93, 87.67) --
	(351.95, 87.67) --
	(351.96, 77.22) --
	(351.98, 77.22) --
	(351.99, 87.67) --
	(352.01, 87.67) --
	(352.02, 98.12) --
	(352.04, 98.12) --
	(352.05, 98.12) --
	(352.07, 98.12);
\end{scope}
\begin{scope}
\path[clip] (195.32,  0.00) rectangle (358.09,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (276.71,  9.50) {Iterations (1000s)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (169.98,124.25) {nerr1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 39.60) -- (352.07, 39.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 39.60) -- (201.35, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.50, 39.60) -- (231.50, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.64, 39.60) -- (261.64, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.78, 39.60) -- (291.78, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.92, 39.60) -- (321.92, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.07, 39.60) -- (352.07, 35.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (201.35, 25.34) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (231.50, 25.34) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (261.64, 25.34) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (291.78, 25.34) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (321.92, 25.34) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.99] at (352.07, 25.34) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.32, 39.60) --
	(358.09, 39.60) --
	(358.09,208.89) --
	(195.32,208.89) --
	(195.32, 39.60);
\end{scope}
\begin{scope}
\path[clip] (195.32, 39.60) rectangle (358.09,208.89);
\definecolor[named]{drawColor}{rgb}{0.75,0.75,0.75}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.32,119.02) -- (358.09,119.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (276.71,188.91) {Dynamic Markov Basis};
\end{scope}
\end{tikzpicture}

